Ultra-luminous X-ray Sources in nearby galaxies from ROSAT HRI observations I. data analysis

X-ray observations have revealed in other galaxies a class of extra-nuclear X-ray point sources with X-ray luminosities of $10^{39}$--$10^{41}$ erg/sec, exceeding the Eddington luminosity for stellar mass X-ray binaries. These ultra-luminous X-ray sources (ULXs) may be powered by intermediate mass black hole of a few thousand $M_\odot$ or stellar mass black holes with special radiation processes. In this paper, we present a survey of ULXs in 313 nearby galaxies with $D_{25}$$>$$1^\prime$ within 40 Mpc with 467 ROSAT HRI archival observations. The HRI observations are reduced with uniform procedures, refined by simulations that help define the point source detection algorithm employed in this survey. A sample of 562 extragalactic X-ray point sources with $L_X = 10^{38}$--$10^{43}$ erg/sec is extracted from 173 survey galaxies, including 106 ULX candidates within the $D_{25}$ isophotes of 63 galaxies and 110 ULX candidates between 1--2$\times D_{25}$ of 64 galaxies, from which a clean sample of 109 ULXs is constructed to minimize the contamination from foreground or background objects. In a subsequent paper, the statistic properties of the survey will be studied to calculate the occurrence frequencies and luminosity functions for ULXs in different types of galaxies to shed light on the nature of these enigmatic sources.

==> (inline-0) <==
\begin{deluxetable}{lrrlllrlrrlll}
\tabletypesize{\tiny}
\tablecaption{Properties of surveyed galaxies}
\tablehead{
   \colhead{galaxy} & \colhead{GLON\tablenotemark{a}} & \colhead{GLAT\tablenotemark{b}} & \colhead{D25\tablenotemark{c}} & \colhead{d25\tablenotemark{d}} & \colhead{nH\tablenotemark{e}} & \colhead{Distance\tablenotemark{f}} & \colhead{Morphol.\tablenotemark{g}} & \colhead{Hubble\tablenotemark{h}} & \colhead{$L_B$\tablenotemark{i}} & \colhead{$f_\nu(60\mu m)$\tablenotemark{j}} & \colhead{$M_{FIR}$\tablenotemark{k}} & \colhead{Starburst\tablenotemark{l}} \\
   \colhead{      } & \colhead{(deg)} & \colhead{(deg)} & \colhead{($\prime$)} & \colhead{($\prime$)} & \colhead{(cm$^{-2}$)} & \colhead{(Mpc)} & \colhead{Type} & \colhead{T} & \colhead{($L_\odot$)} & \colhead{(Jy)} & \colhead{(mag)} & \colhead{} \\
}

\startdata
NGC247 & 113.95 & -83.56 & 21.4 & 6.9 & 1.55E20 & 2.8[T92] & SAB(s)d & 7 & 1.6E09 & 7.8e-01 & -16.7 & \nodata \\
NGC253 &  97.36 & -87.96 & 27.5 & 6.8 & 1.42E20 & 3.0[T92] & SAB(s)c & 5 & 6.8E09 & 7.6e+02 & -21.8 & Sbrst \\
NGC300 & 299.20 & -79.42 & 21.9 & 15.5 & 3.23E20 & 2.023[KP] & SA(s)d & 7 & 2E09 & $<$6.8e+00 & -17.1 & \nodata \\
NGC404 & 127.03 & -27.01 & 3.5 & 3.5 & 5.31E20 & 3.27[SBF] & SA(s)0- & -3 & 5.9E08 & 2.3e+00 & -15.4 & \nodata \\
NGC520 & 138.70 & -58.06 & 4.5 & 1.8 & 3.27E20 & 27.8[T88] & peculiar & 99 & 1.9E10 & 3.2e+01 & -22.8 & \nodata \\
NGC613 & 229.07 & -80.30 & 5.5 & 4.2 & 1.63E20 & 26.7[T92] & SB(rs)bc & 4 & 5.6E10 & 2.0e+01 & -22.4 & \nodata \\
NGC720 & 173.02 & -70.36 & 4.7 & 2.4 & 1.54E20 & 27.67[SBF] & E5 & -5 & 4.1E10 & $<$2.2e-01 & $<$-17.3 & \nodata \\
NGC891 & 140.38 & -17.42 & 13.5 & 2.5 & 7.64E20 & 8.36[SBF] & SA(s)b & 3 & 6.3E09 & 3.4e+01 & -21.3 & HII \\
NGC1042 & 182.08 & -58.17 & 4.7 & 3.6 & 3.12E20 & 8.4[T92] & SAB(rs)cd & 6 & 2.1E09 & 1.2e+00 & -17.3 & \nodata \\
NGC1047 & 181.70 & -57.96 & 1.3 & 0.6 & 3.07E20 & 17.9[NED] & S0+ & -0.5 & \nodata & $<$1.5e-02 & $<$-13.4 & \nodata \\
NGC1052 & 182.02 & -57.93 & 3.0 & 2.1 & 3.07E20 & 19.41[SBF] & E4 & -5 & 1.5E10 & 9.4e-01 & -18.1 & \nodata \\
NGC1068 & 172.10 & -51.94 & 7.1 & 6.0 & 3.53E20 & 14.4[T88] & SA(rs)b & 3 & 4.3E10 & 1.9e+02 & -23.2 & \nodata \\
NGC1073 & 170.91 & -50.73 & 4.9 & 4.5 & 4.23E20 & 15.2[T88] & SB(rs)c & 5 & 8.3E09 & 1.1e+00 & -18.5 & \nodata \\
NGC1097 & 226.91 & -64.68 & 9.3 & 6.3 & 1.85E20 & 16.8[T92] & SB(s)b & 3 & 4.5E10 & 4.6e+01 & -22.3 & \nodata \\
NGC1291 & 247.52 & -57.05 & 9.8 & 8.1 & 2.12E20 & 8.6[T88] & SB(s)0/a & 0 & 1.9E10 & 1.7e+00 & -17.8 & \nodata \\
NGC1313 & 283.36 & -44.64 & 9.1 & 6.9 & 3.89E20 & 3.7[T88] & SB(s)d & 7 & 2.8E09 & 1.0e+01 & -18.8 & HII \\
NGC1316 & 240.16 & -56.69 & 12.0 & 8.5 & 1.89E20 & 21.48[SBF] & SAB(s)0o & -2 & 1.2E11 & 3.1e+00 & -19.9 & \nodata \\
NGC1317 & 239.97 & -56.69 & 2.8 & 2.4 & 1.91E20 & 16.9[T88] & SAB(r)a & 1 & 8E09 & 3.6e+00 & -19.6 & \nodata \\
NGC1332 & 212.18 & -54.37 & 4.7 & 1.4 & 2.23E20 & 22.91[SBF] & S(s)0- & -3 & 2.4E10 & 5.2e-01 & -18.3 & \nodata \\
NGC1365 & 237.95 & -54.60 & 11.2 & 6.2 & 1.39E20 & 17.38[KP] & SB(s)b & 3 & 3.8E10 & 7.8e+01 & -23.0 & \nodata \\
NGC1369 & 238.10 & -53.96 & 1.5 & 1.4 & 1.40E20 & 18.9[NED] & SB(rs)0/a & 0 & 1.8E09 & $<$4.3e-02 & $<$-14.7 & \nodata \\
NGC1380 & 235.93 & -54.06 & 4.8 & 2.3 & 1.31E20 & 17.62[SBF] & SA0 & -2 & 1.7E10 & 1.1e+00 & -18.4 & \nodata \\
NGC1380A & 235.52 & -53.99 & 2.4 & 0.7 & 1.29E20 & 15.85[SBF] & S0o & -2 & 1.8E09 & $<$3.4e-02 & $<$-14.0 & \nodata \\
NGC1382 & 236.29 & -53.92 & 1.5 & 1.3 & 1.31E20 & 22.59[SBF] & SAB(s)0- & -2.7 & 2.5E09 & $<$4.0e-02 & $<$-15.0 & \nodata \\
NGC1386 & 237.66 & -53.97 & 3.4 & 1.3 & 1.37E20 & 16.52[SBF] & SB(s)0+ & -0.6 & 5.3E09 & 5.9e+00 & -19.8 & \nodata \\
NGC1395 & 216.21 & -52.12 & 5.9 & 4.5 & 1.99E20 & 24.10[SBF] & E2 & -5 & 3.9E10 & $<$5.2e-01 & $<$-17.9 & \nodata \\
NGC1398 & 221.53 & -52.79 & 7.1 & 5.4 & 9.46E19 & 22.2[T92] & SB(r)ab & 2 & 4.8E10 & 9.3e-01 & -19.5 & \nodata \\
NGC1399 & 236.71 & -53.64 & 6.9 & 6.5 & 1.34E20 & 19.95[SBF] & E1 & -5 & 4.9E10 & $<$8.9e-01 & $<$-18.1 & \nodata \\
NGC1404 & 236.95 & -53.56 & 3.3 & 3.0 & 1.36E20 & 20.99[SBF] & E1 & -5 & 2.6E10 & $<$2.0e-01 & $<$-16.6 & \nodata \\
NGC1427A & 236.99 & -53.29 & 2.3 & 1.5 & 1.36E20 & 16.9[T88] & IB(s)m & 10 & 1.9E09 & 2.1e-01 & $<$-15.0 & \nodata \\
NGC1433 & 255.69 & -51.20 & 6.5 & 5.9 & 1.44E20 & 11.6[T88] & SB(r)ab & 2 & 1E10 & 3.3e+00 & -19.0 & \nodata \\
NGC1481 & 214.00 & -47.81 & 1.0 & 0.7 & 3.73E20 & 23.1[NED] & SA0- & -3.3 & 1.4E09 & 3.6e-01 & $<$-13.9 & \nodata \\
NGC1482 & 214.12 & -47.80 & 2.5 & 1.4 & 3.69E20 & 19.6[T88] & SA0+ & -0.8 & 3.3E09 & 3.2e+01 & -22.0 & HII \\
NGC1531 & 233.13 & -46.60 & 1.3 & 0.9 & 1.68E20 & 13.0[T88] & S0- & -3.2 & 1.4E09 & $<$2.5e-02 & $<$-13.3 & \nodata \\
NGC1532 & 233.17 & -46.58 & 12.6 & 3.3 & 1.68E20 & 16.8[T92] & SB(s)b & 2.7 & 1.5E10 & $<$8.3e-01 & -19.7 & \nodata \\
NGC1549 & 265.41 & -43.80 & 4.9 & 4.1 & 1.46E20 & 19.68[SBF] & E0 & -5 & 3.3E10 & 1.3e-01 & $<$-17.2 & \nodata \\
NGC1553 & 265.63 & -43.69 & 4.5 & 2.8 & 1.50E20 & 18.54[SBF] & SA(r)0o & -2 & 4.2E10 & 5.2e-01 & -17.4 & \nodata \\
NGC1559 & 274.51 & -41.20 & 3.5 & 2.0 & 2.65E20 & 13.6[T92] & SB(s)cd & 6 & 9.2E09 & 2.4e+01 & $<$-15.2 & \nodata \\
NGC1566 & 264.31 & -43.39 & 8.3 & 6.6 & 1.34E20 & 13.4[T88] & SAB(s)bc & 4 & 2.5E10 & 1.3e+01 & -20.6 & \nodata \\
NGC1574 & 266.89 & -42.58 & 3.4 & 3.1 & 1.64E20 & 19.86[SBF] & SA(s)0- & -2.7 & 1.4E10 & 3.1e-01 & $<$-16.5 & \nodata \\
NGC1640 & 218.87 & -37.22 & 2.6 & 2.0 & 2.99E20 & 19.1[T88] & SB(r)b & 3 & 5.8E09 & 1.1e+00 & -18.7 & \nodata \\
NGC1672 & 268.79 & -38.99 & 6.6 & 5.5 & 2.28E20 & 14.5[T88] & SB(s)b & 3 & 1.6E10 & 3.5e+01 & -21.6 & \nodata \\
NGC1705 & 261.08 & -38.74 & 1.9 & 1.4 & 4.19E20 & 6.0[T88] & SA0- & -3 & 4.2E08 & 1.1e+00 & -15.7 & HII \\
NGC1792 & 241.69 & -36.45 & 5.2 & 2.6 & 2.58E20 & 10.1[T92] & SA(rs)bc & 4 & 7.4E09 & 2.5e+01 & -20.6 & \nodata \\
NGC2146 & 135.66 &  24.90 & 6.0 & 3.4 & 7.30E20 & 17.2[T88] & SB(s)ab & 2 & 1.8E10 & 1.4e+02 & -23.3 & \nodata \\
NGC2273 & 154.97 &  23.31 & 3.2 & 2.5 & 6.97E20 & 28.4[T88] & SB(r)a & 0.5 & 1.4E10 & 6.3e+00 & -21.1 & \nodata \\
NGC2276 & 127.67 &  27.71 & 2.8 & 2.7 & 5.32E20 & 36.8[T88] & SAB(rs)c & 5 & 2.6E10 & 1.2e+01 & -22.5 & \nodata \\
NGC2300 & 127.71 &  27.81 & 2.8 & 2.0 & 5.27E20 & 31.0[T88] & SA0o & -2 & 2.4E10 & $<$1.2e-01 & $<$-16.8 & \nodata \\
NGC2366 & 146.42 &  28.54 & 8.1 & 3.3 & 4.08E20 & 2.7[T92] & IB(s)m & 10 & 3.2E08 & $<$5.4e-01 & -15.2 & \nodata \\
NGC2403 & 150.57 &  29.19 & 21.9 & 12.3 & 4.13E20 & 3.133[KP] & SAB(s)cd & 6 & 3.4E09 & 1.8e+01 & -18.8 & HII \\
NGC2442 & 281.30 & -21.50 & 5.5 & 4.9 & 1.18E21 & 17.1[T88] & SAB(s)bc & 3.7 & 1.7E10 & 5.3e+00 & $<$-17.2 & \nodata \\
NGC2715 & 134.73 &  33.32 & 4.9 & 1.7 & 1.94E20 & 20.4[T88] & SAB(rs)c & 5 & 1.2E10 & 1.7e+00 & -19.7 & \nodata \\
NGC2775 & 223.27 &  33.99 & 4.3 & 3.3 & 4.07E20 & 17.0[T88] & SA(r)ab & 2 & 1.6E10 & 1.7e+00 & $<$-16.5 & \nodata \\
NGC2782 & 182.15 &  43.68 & 3.5 & 2.6 & 1.76E20 & 37.3[T88] & SAB(rs)a & 1 & 3.4E10 & 8.5e+00 & -22.0 & Sbrst \\
NGC2853 & 182.05 &  45.44 & 1.7 & 0.9 & 1.60E20 & 28.2[T88] & SB0 & -2 & 2.4E09 & 2.6e-01 & $<$-15.2 & \nodata \\
NGC2903 & 208.71 &  44.54 & 12.6 & 6.0 & 3.14E20 & 7.4[T92] & SAB(rs)bc & 4 & 1.2E10 & 2.8e+01 & -20.7 & HII \\
NGC2974 & 239.51 &  35.01 & 3.5 & 2.0 & 3.72E20 & 21.48[SBF] & E4 & -5 & 1.2E10 & 4.8e-01 & -18.0 & \nodata \\
NGC2992 & 249.71 &  28.78 & 3.5 & 1.1 & 5.26E20 & 30.5[T88] & Sa & 1 & 1.3E10 & 6.9e+00 & -21.4 & \nodata \\
NGC2993 & 249.76 &  28.77 & 1.3 & 0.9 & 5.27E20 & 30.5[T88] & Sa & 1 & 7.9E09 & 1.0e+01 & -21.7 & HII \\
NGC3031 & 142.09 &  40.90 & 26.9 & 14.1 & 4.16E20 & 3.42[KP] & SA(s)ab & 2 & 1.2E10 & 7.0e+00 & -19.1 & \nodata \\
NGC3034 & 141.40 &  40.57 & 11.2 & 4.3 & 3.98E20 & 5.2[T88] & I0 & 90 & 8.3E09 & 1.2e+03 & -23.0 & Sbrst \\
NGC3049 & 227.57 &  44.72 & 2.2 & 1.4 & 3.03E20 & 19.9[NED] & SB(rs)ab & 2 & 3.7E09 & 2.7e+00 & -19.4 & Sbrst \\
NGC3073 & 157.99 &  48.25 & 1.3 & 1.2 & 8.22E19 & 33.73[SBF] & SAB0- & -2.5 & 6E09 & $<$3.1e-02 & $<$-15.6 & \nodata \\
NGC3079 & 157.81 &  48.36 & 7.9 & 1.4 & 7.89E19 & 17.3[T92] & SB(s)c & 7 & 1.3E10 & 4.3e+01 & -22.2 & \nodata \\
NGC3115 & 247.78 &  36.78 & 7.2 & 2.5 & 4.32E20 & 9.68[SBF] & S0- & -3 & 2.2E10 & 2.1e-01 & $<$-15.5 & \nodata \\
NGC3185 & 213.22 &  54.70 & 2.3 & 1.6 & 2.12E20 & 21.3[T88] & SB(r)a & 1 & 5.6E09 & 1.6e+00 & -19.1 & \nodata \\
NGC3187 & 212.93 &  54.79 & 3.0 & 1.3 & 2.12E20 & 26.1[T88] & SB(s)c & 5 & 5.5E09 & 9.1e-01 & -19.1 & HII \\
NGC3190 & 213.03 &  54.85 & 4.4 & 1.5 & 2.12E20 & 22.4[T88] & SA(s)a & 1 & 1.4E10 & 3.5e+00 & -20.2 & \nodata \\
NGC3193 & 212.97 &  54.93 & 3.0 & 2.7 & 2.12E20 & 34.04[SBF] & E2 & -5 & 2.6E10 & $<$1.6e-01 & $<$-17.4 & \nodata \\
NGC3226 & 216.93 &  55.44 & 3.2 & 2.8 & 2.14E20 & 23.55[SBF] & E2 & -5 & 7.9E09 & $<$1.8e-01 & $<$-16.7 & \nodata \\
NGC3227 & 217.00 &  55.45 & 5.4 & 3.6 & 2.15E20 & 20.6[T88] & SAB(s)a & 1 & 1.5E10 & 8.0e+00 & -20.8 & \nodata \\
NGC3252 & 134.80 &  40.05 & 2.0 & 0.6 & 4.09E20 & 20.8[T88] & SBd & 6.7 & 1.5E09 & 9.4e-01 & -18.5 & \nodata \\
NGC3294 & 184.62 &  59.84 & 3.5 & 1.8 & 1.65E20 & 26.7[T88] & SA(s)c & 5 & 2.4E10 & 6.1e+00 & -21.2 & \nodata \\
NGC3310 & 156.61 &  54.06 & 3.1 & 2.4 & 1.13E20 & 18.7[T88] & SAB(r)bc & 4 & 2.1E10 & 3.3e+01 & -21.9 & HII \\
NGC3370 & 225.35 &  59.67 & 3.2 & 1.8 & 2.64E20 & 23.4[T88] & SA(s)c & 5 & 1E10 & 3.6e+00 & -20.3 & \nodata \\
NGC3377 & 231.18 &  58.31 & 5.2 & 3.0 & 2.86E20 & 11.22[SBF] & E5 & -5 & 7.9E09 & $<$3.2e-01 & $<$-15.7 & \nodata \\
NGC3377A & 230.96 &  58.29 & 2.2 & 2.1 & 2.87E20 & 5.1[T88] & SAB(s)m & 9 & 1.5E08 & $<$9.6e-02 & $<$-12.7 & \nodata \\
NGC3379 & 233.49 &  57.63 & 5.4 & 4.8 & 2.75E20 & 10.57[SBF] & E1 & -5 & 1.3E10 & $<$5.2e-01 & $<$-16.1 & \nodata \\
NGC3384 & 233.52 &  57.75 & 5.5 & 2.5 & 2.73E20 & 11.59[SBF] & SB(s)0- & -3 & 1.2E10 & $<$2.8e-01 & $<$-15.6 & \nodata \\
NGC3389 & 233.72 &  57.74 & 2.8 & 1.4 & 2.72E20 & 22.5[T88] & SA(s)c & 5 & 9.2E09 & $<$7.5e-02 & $<$-15.7 & \nodata \\
NGC3395 & 192.93 &  63.14 & 2.1 & 1.2 & 1.98E20 & 27.4[T88] & SAB(rs)cd & 6 & 1.2E10 & 8.2e+00 & $<$-15.7 & \nodata \\
NGC3396 & 192.90 &  63.16 & 3.1 & 1.2 & 1.98E20 & 21.8[T92] & IBm & 10 & 6.5E09 & 8.2e+00 & $<$-15.6 & \nodata \\
NGC3398 & 152.01 &  54.36 & 1.3 & 0.6 & 7.84E19 & 38.2[NED] & Sa & 1 & 1.7E09 & 8.2e-01 & $<$-15.1 & \nodata \\
NGC3440 & 149.55 &  53.50 & 2.1 & 0.5 & 5.78E19 & 25.4[NED] & SBb & 3 & 2.5E09 & 5.5e-01 & -18.4 & \nodata \\
NGC3486 & 202.07 &  65.49 & 7.1 & 5.2 & 1.91E20 & 12.3[T92] & SAB(r)c & 5 & 1.1E10 & 4.6e+00 & $<$-16.8 & \nodata \\
NGC3513 & 273.08 &  33.31 & 2.8 & 2.2 & 5.58E20 & 14.7[T92] & SB(rs)c & 5 & 4.9E09 & 2.6e+00 & -19.0 & \nodata \\
NGC3516 & 133.24 &  42.40 & 1.7 & 1.4 & 3.05E20 & 38.9[T88] & SB(s)0o & -2 & 2.9E10 & 1.7e+00 & -20.3 & \nodata \\
NGC3622 & 135.77 &  47.55 & 1.2 & 0.5 & 1.28E20 & 17.5[NED] & S & \nodata & 1.2E09 & 1.1e+00 & -18.3 & \nodata \\
NGC3623 & 241.33 &  64.22 & 9.8 & 2.9 & 2.16E20 & 12.3[T92] & SAB(rs)a & 1 & 2.4E10 & 2.1e+00 & -19.1 & \nodata \\
NGC3627 & 241.95 &  64.42 & 9.1 & 4.2 & 2.43E20 & 8.75[KP] & SAB(s)b & 3 & 1.8E10 & 3.4e+01 & -21.1 & \nodata \\
NGC3628 & 240.85 &  64.78 & 14.8 & 3.0 & 2.22E20 & 10.6[T92] & Sb & 3 & 1.2E10 & 4.8e+01 & -21.4 & \nodata \\
NGC3642 & 142.55 &  54.53 & 5.4 & 4.5 & 8.05E19 & 27.5[T88] & SA(r)bc & 4 & 2.9E10 & 1.5e+00 & -19.8 & \nodata \\
NGC3658 & 175.38 &  68.45 & 1.6 & 1.5 & 2.06E20 & 27.3[NED] & SA(r)0o & -2.3 & 6.1E09 & $<$4.8e-02 & $<$-15.6 & \nodata \\
NGC3665 & 174.71 &  68.49 & 2.5 & 2.0 & 2.06E20 & 32.4[T88] & SA(s)0o & -2 & 3.4E10 & 2.0e+00 & -20.5 & \nodata \\
NGC3738 & 144.56 &  59.32 & 2.5 & 1.9 & 1.08E20 & 4.3[T88] & Im & 10 & 5.5E08 & 2.0e+00 & -15.8 & HII \\
NGC3972 & 138.85 &  60.06 & 3.9 & 1.1 & 1.20E20 & 17.0[T88] & SA(s)bc & 4 & 3.5E09 & 1.0e+00 & -18.4 & \nodata \\
NGC3982 & 138.83 &  60.27 & 2.3 & 2.0 & 1.22E20 & 17.0[T88] & SAB(r)b & 3 & 8.6E09 & 6.9e+00 & -20.2 & \nodata \\
NGC3990 & 138.25 &  60.04 & 1.4 & 0.8 & 1.21E20 & 10.28[SBF] & S0- & -3 & 6E08 & $<$2.3e-02 & $<$-12.7 & \nodata \\
NGC3998 & 138.17 &  60.06 & 2.7 & 2.2 & 1.22E20 & 14.13[SBF] & SA(r)0o & -2 & 8.6E09 & 4.4e-01 & $<$-15.2 & \nodata \\
NGC4036 & 132.98 &  54.25 & 4.3 & 1.7 & 1.89E20 & 24.6[T88] & S0- & -3 & 2.4E10 & 5.4e-01 & $<$-16.6 & \nodata \\
NGC4041 & 132.70 &  54.05 & 2.7 & 2.5 & 1.97E20 & 22.7[T88] & SA(rs)bc & 4 & 1.6E10 & 1.4e+01 & -21.6 & \nodata \\
NGC4051 & 148.88 &  70.08 & 5.2 & 3.9 & 1.32E20 & 17.0[T88] & SAB(rs)bc & 4 & 1.3E10 & 8.3e+00 & -20.5 & \nodata \\
NGC4085 & 140.59 &  65.17 & 2.8 & 0.8 & 2.00E20 & 17.0[T88] & SAB(s)c & 5 & 3.1E09 & 5.5e+00 & -20.1 & \nodata \\
NGC4088 & 140.33 &  65.01 & 5.8 & 2.2 & 2.00E20 & 17.0[T88] & SAB(rs)bc & 4 & 1.6E10 & 1.7e+01 & $<$-16.4 & \nodata \\
NGC4105 & 291.46 &  32.11 & 2.7 & 2.0 & 4.99E20 & 26.55[SBF] & E3 & -5 & 2.4E10 & 2.3e-01 & $<$-16.4 & \nodata \\
NGC4106 & 291.48 &  32.11 & 1.6 & 1.3 & 4.98E20 & 30.6[T88] & SB(s)0+ & -1 & 2.1E10 & 2.3e-01 & $<$-15.7 & \nodata \\
NGC4136 & 193.63 &  80.34 & 4.0 & 3.7 & 1.62E20 & 9.7[T88] & SAB(r)c & 5 & 3.1E09 & 1.3e+00 & -17.4 & HII \\
NGC4138 & 147.29 &  71.40 & 2.6 & 1.7 & 1.36E20 & 13.80[SBF] & SA(r)0+ & -1 & 4.3E09 & $<$8.8e-02 & $<$-14.8 & \nodata \\
NGC4144 & 143.17 &  69.01 & 6.0 & 1.3 & 1.28E20 & 5.7[T92] & SAB(s)cd & 6 & 7.2E08 & 1.4e+00 & -16.2 & HII \\
NGC4150 & 190.45 &  80.47 & 2.3 & 1.6 & 1.62E20 & 13.74[SBF] & SA(r)0o & -2 & 3E09 & 1.2e+00 & -17.8 & \nodata \\
NGC4151 & 155.07 &  75.06 & 6.3 & 4.5 & 1.98E20 & 20.3[T88] & SAB(rs)ab & 2 & 2.8E10 & $<$5.6e-01 & $<$-17.6 & \nodata \\
NGC4156 & 154.75 &  75.04 & 1.4 & 1.1 & 1.99E20 & 15.5[T88] & SB(rs)b & 3 & 8.6E08 & $<$3.2e-02 & $<$-13.9 & \nodata \\
NGC4190 & 160.62 &  77.59 & 1.7 & 1.5 & 1.54E20 & 2.8[T88] & Im & 10 & 6.1E07 & 3.7e-01 & $<$-10.7 & \nodata \\
NGC4203 & 173.03 &  80.08 & 3.4 & 3.2 & 1.19E20 & 15.14[SBF] & SAB0- & -3 & 8.5E09 & 6.4e-01 & -17.6 & \nodata \\
NGC4214 & 160.25 &  78.07 & 8.5 & 6.6 & 1.49E20 & 3.5[T88] & IAB(s)m & 10 & 1.6E09 & 1.4e+01 & -17.5 & HII \\
NGC4235 & 279.17 &  68.47 & 4.2 & 0.9 & 1.53E20 & 35.1[T88] & SA(s)a & 1 & 1.8E10 & 3.2e-01 & -18.4 & \nodata \\
NGC4236 & 127.41 &  47.36 & 21.9 & 7.2 & 1.76E20 & 2.2[T88] & SB(s)dm & 8 & 5.4E08 & $<$3.2e+00 & -15.2 & \nodata \\
NGC4242 & 140.77 &  70.31 & 5.0 & 3.8 & 1.18E20 & 7.5[T88] & SAB(s)dm & 8 & 2.1E09 & $<$3.8e-01 & $<$-15.1 & \nodata \\
NGC4244 & 154.56 &  77.16 & 16.6 & 1.9 & 1.67E20 & 4.2[T92] & SA(s)cd & 6 & 1.7E09 & 4.5e-01 & -16.9 & HII \\
NGC4248 & 138.71 &  68.68 & 3.0 & 1.1 & 1.20E20 & 7.3[T88] & I0 & 90 & 3E08 & $<$6.6e-02 & $<$-13.1 & \nodata \\
NGC4254 & 270.42 &  75.19 & 5.4 & 4.7 & 2.72E20 & 16.8[T88] & SA(s)c & 5 & 3.7E10 & 2.3e+01 & -22.2 & \nodata \\
NGC4257 & 281.72 &  67.26 & 1.3 & 0.4 & 1.55E20 & 36.7[NED] & Sab & 2 & 2.3E09 & $<$9.1e-03 & $<$-14.4 & \nodata \\
NGC4258 & 138.32 &  68.84 & 18.6 & 7.2 & 1.16E20 & 7.727[KP] & SAB(s)bc & 4 & 1.8E10 & $<$2.7e+00 & -20.0 & \nodata \\
NGC4261 & 281.80 &  67.37 & 4.1 & 3.6 & 1.55E20 & 31.62[SBF] & E2 & -5 & 4.4E10 & $<$3.0e-01 & $<$-17.9 & \nodata \\
NGC4269 & 281.91 &  67.59 & 1.1 & 0.8 & 1.54E20 & 27.7[NED] & S0+ & -1 & 3.1E09 & $<$1.8e-02 & $<$-14.6 & \nodata \\
NGC4278 & 193.79 &  82.77 & 4.1 & 3.8 & 1.77E20 & 16.07[SBF] & E1 & -5 & 1.5E10 & 5.7e-01 & -17.5 & \nodata \\
NGC4283 & 193.44 &  82.81 & 1.5 & 1.5 & 1.77E20 & 15.70[SBF] & E0 & -5 & 2.5E09 & $<$4.5e-02 & $<$-14.3 & \nodata \\
NGC4286 & 193.02 &  82.88 & 1.6 & 1.0 & 1.79E20 & 8.6[NED] & SA(r)0/a & 0 & 2.6E08 & $<$3.2e-02 & $<$-12.6 & \nodata \\
NGC4291 & 125.55 &  41.60 & 1.9 & 1.6 & 2.96E20 & 26.18[SBF] & E & -5 & 1.3E10 & $<$6.0e-02 & $<$-15.8 & \nodata \\
NGC4292 & 283.90 &  66.35 & 1.7 & 1.1 & 1.66E20 & 30.1[NED] & SB(r)0o & -1.7 & 5E09 & $<$3.8e-02 & $<$-15.6 & \nodata \\
NGC4298 & 272.36 &  75.67 & 3.2 & 1.8 & 2.68E20 & 16.8[T88] & SA(rs)c & 5 & 6.1E09 & 4.2e+00 & -19.6 & \nodata \\
NGC4302 & 272.51 &  75.69 & 5.5 & 1.0 & 2.69E20 & 16.8[T88] & Sc & 5 & 3.8E09 & $<$1.1e-01 & -20.0 & \nodata \\
NGC4303 & 284.37 &  66.27 & 6.5 & 5.8 & 1.67E20 & 15.2[T88] & SAB(rs)bc & 4 & 2.9E10 & 2.4e+01 & -21.8 & HII \\
NGC4303A & 284.62 &  66.40 & 1.5 & 1.3 & 1.67E20 & 17.0[NED] & SAB(s)cd & 5.5 & 1.6E09 & 5.5e-01 & -17.4 & \nodata \\
NGC4319 & 125.44 &  41.66 & 3.0 & 2.3 & 2.91E20 & 28.2[T88] & SB(r)ab & 2 & 9.3E09 & 4.0e-01 & $<$-16.8 & \nodata \\
NGC4321 & 271.14 &  76.90 & 7.4 & 6.3 & 2.39E20 & 14.13[KP] & SAB(s)bc & 4 & 2.4E10 & 1.8e+01 & -21.5 & HII \\
NGC4328 & 271.53 &  76.95 & 1.3 & 1.2 & 2.39E20 & 6.4[NED] & SA0- & -3 & 1.2E08 & $<$3.3e-02 & $<$-12.0 & \nodata \\
NGC4374 & 278.20 &  74.48 & 6.5 & 5.6 & 2.60E20 & 18.37[SBF] & E1 & -5 & 4E10 & 5.1e-01 & $<$-17.7 & \nodata \\
NGC4387 & 278.84 &  74.47 & 1.8 & 1.1 & 2.60E20 & 21.38[SBF] & E & -5 & 4.3E09 & $<$3.9e-02 & $<$-14.9 & \nodata \\
NGC4388 & 279.12 &  74.34 & 5.6 & 1.3 & 2.60E20 & 16.8[T88] & SA(s)b & 3 & 7.8E09 & 1.1e+01 & -20.6 & \nodata \\
NGC4395 & 162.08 &  81.54 & 13.2 & 11.0 & 1.35E20 & 3.6[T88] & SA(s)m & 9 & 8.5E08 & 2.1e+00 & -16.5 & \nodata \\
NGC4402 & 278.79 &  74.79 & 3.9 & 1.1 & 2.65E20 & 3.1[NED] & Sb & 3 & 1.1E08 & 5.8e+00 & -16.5 & \nodata \\
NGC4406 & 279.08 &  74.64 & 8.9 & 5.8 & 2.62E20 & 17.14[SBF] & E3 & -5 & 4.8E10 & $<$1.0e+00 & $<$-17.9 & \nodata \\
NGC4411A & 283.86 &  70.82 & 2.0 & 1.9 & 1.68E20 & 16.8[T88] & SB(rs)c & 5 & 1.7E09 & $<$7.9e-02 & -16.9 & \nodata \\
NGC4411B & 284.07 &  70.85 & 2.5 & 2.5 & 1.68E20 & 16.8[T88] & SAB(s)cd & 6 & 3E09 & 4.2e-01 & -17.3 & \nodata \\
NGC4413 & 279.82 &  74.35 & 2.3 & 1.5 & 2.61E20 & 16.8[T88] & SB(rs)ab & 2 & 2.8E09 & 1.0e+00 & -18.3 & \nodata \\
NGC4435 & 280.18 &  74.89 & 2.8 & 2.0 & 2.66E20 & 16.8[T88] & SB(s)0o & -2 & 9.2E09 & 2.1e+00 & -18.8 & HII \\
NGC4438 & 280.34 &  74.83 & 8.5 & 3.2 & 2.66E20 & 16.8[T88] & SA(s)0/a & 0 & 2.1E10 & 4.1e+00 & -19.7 & \nodata \\
NGC4449 & 136.85 &  72.40 & 6.2 & 4.4 & 1.37E20 & 3.0[T88] & IBm & 10 & 1.2E09 & $<$5.4e-01 & $<$-13.4 & HII \\
NGC4464 & 286.50 &  70.32 & 1.1 & 0.8 & 1.66E20 & 16.8[T88] & S & \nodata & 1.4E09 & $<$1.8e-02 & $<$-13.5 & \nodata \\
NGC4467 & 286.73 &  70.17 & 1.2 & 0.9 & 1.66E20 & 16.8[T88] & E2 & -5 & 8E08 & $<$2.2e-02 & $<$-13.7 & \nodata \\
NGC4470 & 286.95 &  70.01 & 1.3 & 0.9 & 1.65E20 & 31.2[NED] & Sa & 1 & 7.8E09 & 1.9e+00 & -20.1 & HII \\
NGC4472 & 286.92 &  70.19 & 10.2 & 8.3 & 1.66E20 & 16.29[SBF] & E2 & -5 & 7.8E10 & $<$1.7e+00 & $<$-18.4 & \nodata \\
NGC4476 & 283.09 &  74.39 & 1.7 & 1.2 & 2.54E20 & 17.22[SBF] & SA(r)0- & -3 & 2.9E09 & 5.9e-01 & -17.7 & \nodata \\
NGC4478 & 283.38 &  74.39 & 1.9 & 1.6 & 2.53E20 & 18.11[SBF] & E2 & -5 & 6.8E09 & $<$6.2e-02 & $<$-15.0 & \nodata \\
NGC4485 & 137.98 &  74.81 & 2.3 & 1.6 & 1.78E20 & 9.3[T88] & IB(s)m & 10 & 1.4E09 & $<$7.5e-02 & $<$-13.7 & HII \\
NGC4486 & 283.78 &  74.49 & 8.3 & 6.6 & 2.54E20 & 16.07[SBF] & E0+ & -4 & 5.5E10 & 4.3e-01 & $<$-17.9 & \nodata \\
NGC4490 & 138.00 &  74.87 & 6.3 & 3.1 & 1.78E20 & 7.8[T88] & SB(s)d & 7 & 6.9E09 & 4.0e+01 & $<$-15.2 & \nodata \\
NGC4501 & 282.33 &  76.51 & 6.9 & 3.7 & 2.48E20 & 16.8[T88] & SA(rs)b & 3 & 3.3E10 & 1.4e+01 & -21.5 & \nodata \\
NGC4523 & 283.12 &  77.36 & 2.0 & 1.9 & 2.33E20 & 16.8[T88] & SAB(s)m & 8.5 & 1.2E09 & 3.4e-01 & -17.3 & \nodata \\
NGC4526 & 290.16 &  70.14 & 7.2 & 2.4 & 1.65E20 & 16.90[SBF] & SAB(s)0o & -2 & 3E10 & 5.9e+00 & -20.1 & \nodata \\
NGC4527 & 292.60 &  65.18 & 6.2 & 2.1 & 1.87E20 & 13.5[T88] & SAB(s)bc & 4 & 7.7E09 & 2.6e+01 & -21.2 & HII \\
NGC4533 & 292.85 &  64.86 & 2.1 & 0.4 & 1.82E20 & 23.4[NED] & SAd & 7.1 & 1.5E09 & $<$1.7e-02 & $<$-14.2 & \nodata \\
NGC4536 & 292.95 &  64.73 & 7.6 & 3.2 & 1.82E20 & 14.32[KP] & SAB(rs)bc & 4 & 1.3E10 & 3.0e+01 & -21.2 & HII \\
NGC4539 & 278.55 &  80.27 & 3.3 & 1.4 & 2.15E20 & 18.6[NED] & SB(s)a & 0.5 & 3.3E09 & $<$9.0e-02 & $<$-15.5 & \nodata \\
NGC4540 & 283.68 &  77.80 & 1.9 & 1.5 & 2.29E20 & 16.8[T88] & SAB(rs)cd & 6 & 4.4E09 & 1.4e+00 & -18.7 & \nodata \\
NGC4545 & 126.09 &  53.50 & 2.5 & 1.5 & 1.76E20 & 28.9[T92] & SB(s)cd & 5.5 & 8.2E09 & 1.0e+00 & -19.4 & \nodata \\
NGC4552 & 287.93 &  74.97 & 5.1 & 4.7 & 2.57E20 & 15.35[SBF] & E0 & -5 & 1.9E10 & $<$4.8e-01 & $<$-16.8 & HII \\
NGC4559 & 198.35 &  86.47 & 10.7 & 4.4 & 1.49E20 & 5.8[T92] & SAB(rs)cd & 6 & 3.9E09 & 5.3e+00 & -18.4 & HII \\
NGC4562 & 231.85 &  86.23 & 2.5 & 0.8 & 1.34E20 & 9.7[T88] & SB(s)dm & 8 & 3.6E08 & $<$3.9e-02 & $<$-13.1 & \nodata \\
NGC4565 & 230.73 &  86.44 & 15.8 & 2.1 & 1.30E20 & 17.46[SBF] & SA(s)b & 3 & 4.3E10 & 6.0e+00 & -21.1 & \nodata \\
NGC4569 & 288.47 &  75.62 & 9.5 & 4.4 & 2.49E20 & 16.8[T88] & SAB(rs)ab & 2 & 3.2E10 & 7.2e+00 & -20.7 & \nodata \\
NGC4586 & 294.64 &  66.98 & 4.0 & 1.3 & 1.88E20 & 17.5[T88] & SA(s)a & 1 & 4.5E09 & 5.5e-01 & -17.6 & \nodata \\
NGC4593 & 297.48 &  57.40 & 3.9 & 2.9 & 2.31E20 & 39.5[T88] & SB(rs)b & 3 & 5.2E10 & 2.8e+00 & -21.0 & \nodata \\
NGC4594 & 298.46 &  51.15 & 8.7 & 3.5 & 3.77E20 & 9.77[SBF] & SA(s)a & 1 & 5.5E10 & 3.2e+00 & -19.0 & \nodata \\
NGC4605 & 125.33 &  55.47 & 5.8 & 2.2 & 1.43E20 & 4.0[T88] & SB(s)c & 5 & 1.1E09 & 1.2e+01 & -17.7 & HII \\
NGC4627 & 142.96 &  84.18 & 2.6 & 1.8 & 1.27E20 & 7.2[NED] & E4 & -5 & 5.4E08 & $<$9.2e-02 & $<$-13.4 & \nodata \\
NGC4631 & 142.82 &  84.22 & 15.5 & 2.7 & 1.27E20 & 6.9[T88] & SB(s)d & 7 & 1E10 & 5.2e+01 & -21.0 & \nodata \\
NGC4636 & 297.75 &  65.47 & 6.0 & 4.7 & 1.81E20 & 14.66[SBF] & E0 & -5 & 1.9E10 & $<$5.6e-01 & $<$-16.9 & \nodata \\
NGC4638 & 295.14 &  74.18 & 2.2 & 1.4 & 2.17E20 & 21.68[SBF] & S0- & -3 & 1.1E10 & $<$6.2e-02 & $<$-15.4 & \nodata \\
NGC4639 & 294.30 &  75.99 & 2.8 & 1.9 & 2.35E20 & 20.8[KP] & SAB(rs)bc & 4 & 9.6E09 & 1.4e+00 & -19.3 & \nodata \\
NGC4647 & 295.75 &  74.34 & 2.9 & 2.3 & 2.20E20 & 16.8[T88] & SAB(rs)c & 5 & 6.5E09 & 5.0e+00 & -20.1 & \nodata \\
NGC4649 & 295.88 &  74.31 & 7.4 & 6.0 & 2.20E20 & 16.83[SBF] & E2 & -5 & 6E10 & $<$9.0e-01 & $<$-17.7 & \nodata \\
NGC4651 & 293.07 &  79.12 & 4.0 & 2.6 & 1.99E20 & 16.8[T88] & SA(rs)c & 5 & 1.3E10 & 5.2e+00 & -20.1 & \nodata \\
NGC4656 & 140.32 &  84.70 & 15.1 & 3.0 & 1.23E20 & 7.2[T88] & SB(s)m & 9 & 4.8E09 & 2.2e+00 & -18.1 & \nodata \\
NGC4666 & 299.54 &  62.37 & 4.6 & 1.3 & 1.74E20 & 14.1[T88] & SABc & 5 & 6.3E09 & 2.6e+01 & $<$-15.2 & \nodata \\
NGC4668 & 299.75 &  62.30 & 1.4 & 0.8 & 1.74E20 & 21.6[NED] & SB(s)d & 7 & 3E09 & 7.2e-01 & -18.3 & \nodata \\
NGC4697 & 301.63 &  57.06 & 7.2 & 4.7 & 2.12E20 & 11.75[SBF] & E6 & -5 & 1.9E10 & $<$6.8e-01 & $<$-16.7 & \nodata \\
NGC4736 & 123.36 &  76.01 & 11.2 & 9.1 & 1.44E20 & 5.20[SBF] & SA(r)ab & 2 & 1.4E10 & 5.6e+01 & -20.0 & \nodata \\
NGC4757 & 303.50 &  52.56 & 1.5 & 0.4 & 3.46E20 & 11.3[NED] & S0 & -2 & \nodata & $<$1.1e-02 & $<$-12.1 & \nodata \\
NGC4758 & 304.53 &  78.72 & 3.1 & 0.7 & 1.96E20 & 16.2[T88] & Im & 10 & 1.2E09 & 9.2e-01 & -18.2 & \nodata \\
NGC4772 & 304.14 &  65.04 & 3.4 & 1.7 & 1.79E20 & 16.3[T88] & SA(s)a & 1 & 4.4E09 & $<$1.2e-01 & $<$-15.4 & \nodata \\
NGC4826 & 315.71 &  84.42 & 10.0 & 5.4 & 2.57E20 & 7.48[SBF] & SA(rs)ab & 2 & 2E10 & 3.7e+01 & -20.2 & \nodata \\
NGC4861 & 111.52 &  82.10 & 4.0 & 1.5 & 1.19E20 & 17.8[T88] & SB(s)m & 9 & 4.7E09 & 1.8e+00 & $<$-15.7 & Sbrst \\
NGC4904 & 308.15 &  62.75 & 2.2 & 1.4 & 1.55E20 & 15.6[NED] & SB(s)cd & 6 & 2.9E09 & 2.5e+00 & -19.0 & Sbrst \\
NGC5005 & 101.61 &  79.25 & 5.8 & 2.8 & 1.08E20 & 21.3[T88] & SAB(rs)bc & 4 & 3.1E10 & 1.9e+01 & -22.0 & \nodata \\
NGC5033 &  98.05 &  79.45 & 10.7 & 5.0 & 9.96E19 & 15.2[T92] & SA(s)c & 5 & 2.1E10 & 1.3e+01 & -21.1 & \nodata \\
NGC5035 & 311.02 &  46.01 & 1.4 & 1.1 & 4.99E20 & 29.1[NED] & SAB(r)0+ & -1 & \nodata & 3.7e-01 & $<$-15.3 & \nodata \\
NGC5037 & 311.05 &  45.91 & 2.2 & 0.7 & 5.10E20 & 29.0[T88] & SA(s)a & 1 & 6.9E09 & 7.1e-01 & -19.3 & \nodata \\
NGC5044 & 311.23 &  46.10 & 3.0 & 3.0 & 4.93E20 & 31.19[SBF] & E0 & -5 & 2.8E10 & $<$1.8e-01 & $<$-17.3 & \nodata \\
NGC5049 & 311.43 &  46.07 & 1.9 & 0.6 & 4.98E20 & 39.3[T88] & S0 & -2 & \nodata & $<$2.2e-02 & $<$-15.5 & \nodata \\
NGC5055 & 106.01 &  74.28 & 12.6 & 7.2 & 1.32E20 & 8.5[T92] & SA(rs)bc & 4 & 1.7E10 & 2.8e+01 & -20.9 & HII \\
NGC5076 & 313.52 &  49.55 & 1.3 & 0.7 & 3.23E20 & 39.9[NED] & SB(rs)0+ & -1 & \nodata & $<$1.9e-02 & $<$-15.4 & \nodata \\
NGC5079 & 313.57 &  49.59 & 1.6 & 1.0 & 3.19E20 & 38.3[NED] & SB(rs)bc & 3.5 & \nodata & 2.4e+00 & -20.9 & \nodata \\
NGC5088 & 313.87 &  49.68 & 2.6 & 0.8 & 3.09E20 & 24.5[T88] & SAB(s)bc & 3.7 & 4.9E09 & 1.8e+00 & -19.5 & \nodata \\
NGC5089 &  61.41 &  83.07 & 1.7 & 0.9 & 1.12E20 & 35.1[T88] & S & \nodata & 4.7E09 & 6.8e-01 & -19.2 & \nodata \\
NGC5117 &  44.43 &  82.93 & 2.2 & 1.0 & 1.18E20 & 38.3[T88] & SBcd & 6 & 6.2E09 & 3.2e-01 & $<$-16.3 & \nodata \\
NGC5128 & 309.52 &  19.42 & 25.7 & 19.9 & 8.62E20 & 4.21[SBF] & S0 & -2 & 2.3E10 & 1.7e+02 & -20.9 & \nodata \\
NGC5194 & 104.85 &  68.56 & 11.2 & 6.9 & 1.57E20 & 7.7[T88] & SA(s)bc & 4 & 2.1E10 & 3.2e+01 & -21.6 & HII \\
NGC5195 & 104.89 &  68.48 & 5.8 & 4.6 & 1.56E20 & 7.66[SBF] & I0 & 90 & 5E09 & 1.0e+01 & $<$-15.4 & \nodata \\
NGC5204 & 113.50 &  58.01 & 5.0 & 3.0 & 1.39E20 & 4.3[T92] & SA(s)m & 9 & 6.2E08 & 2.4e+00 & -16.1 & HII \\
NGC5236 & 314.58 &  31.97 & 12.9 & 11.5 & 3.82E20 & 4.7[T88] & SAB(s)c & 5 & 1.6E10 & 1.0e+02 & -21.4 & Sbrst \\
NGC5238 & 107.40 &  64.19 & 1.7 & 1.4 & 1.10E20 & 4.9[T88] & SAB(s)dm & 8 & 1E08 & $<$4.9e-02 & $<$-11.9 & \nodata \\
NGC5273 &  74.35 &  76.25 & 2.8 & 2.5 & 9.40E19 & 16.52[SBF] & SA(s)0o & -2 & 4.8E09 & $<$1.4e-01 & $<$-15.7 & \nodata \\
NGC5322 & 110.28 &  55.49 & 5.9 & 3.9 & 1.81E20 & 31.19[SBF] & E3 & -5 & 6E10 & 4.1e-01 & $<$-18.3 & \nodata \\
NGC5350 &  82.84 &  71.59 & 3.2 & 2.3 & 9.79E19 & 37.8[T88] & SB(r)b & 3 & 2.7E10 & 2.2e+00 & -21.0 & Sbrst \\
NGC5353 &  82.61 &  71.63 & 2.2 & 1.1 & 9.76E19 & 37.8[T88] & S0 & -2 & 3.2E10 & 3.0e-01 & $<$-16.3 & \nodata \\
NGC5354 &  82.66 &  71.62 & 1.4 & 1.3 & 9.77E19 & 34.3[NED] & S0 & -2 & 1.8E10 & $<$3.8e-02 & $<$-15.8 & \nodata \\
NGC5355 &  82.62 &  71.55 & 1.2 & 0.7 & 9.86E19 & 31.3[NED] & S0 & -2 & 3.9E09 & $<$1.7e-02 & $<$-14.8 & \nodata \\
NGC5358 &  82.37 &  71.56 & 1.1 & 0.3 & 9.87E19 & 32.0[NED] & S0/a & 0 & 2.1E09 & $<$7.4e-03 & $<$-13.9 & \nodata \\
NGC5371 &  82.17 &  71.19 & 4.4 & 3.5 & 1.03E20 & 37.8[T88] & SAB(rs)bc & 4 & 6.4E10 & 2.6e+00 & -21.4 & \nodata \\
NGC5457 & 102.04 &  59.77 & 28.8 & 26.9 & 1.16E20 & 6.855[KP] & SAB(rs)cd & 6 & 4.6E10 & 3.9e+00 & -21.1 & \nodata \\
NGC5506 & 339.15 &  53.81 & 2.8 & 0.9 & 3.81E20 & 28.7[T88] & Sa & 1 & 6.4E09 & 8.8e+00 & -21.3 & \nodata \\
NGC5507 & 339.23 &  53.85 & 1.7 & 0.9 & 3.84E20 & 34.3[T88] & SAB(r)0o & -2.3 & 7.4E09 & $<$3.2e-02 & $<$-15.7 & \nodata \\
NGC5774 & 359.41 &  52.49 & 3.0 & 2.5 & 3.46E20 & 26.8[T88] & SAB(rs)d & 7 & 8.4E09 & 5.6e-01 & -19.1 & \nodata \\
NGC5775 & 359.43 &  52.42 & 4.2 & 1.0 & 3.48E20 & 26.7[T88] & SBc & 5 & 1.2E10 & 1.5e+01 & -22.2 & \nodata \\
NGC5813 & 359.18 &  49.85 & 4.2 & 3.0 & 4.21E20 & 32.21[SBF] & E1 & -5 & 3.2E10 & $<$2.5e-01 & $<$-17.8 & \nodata \\
NGC5839 &    .20 &  49.01 & 1.3 & 1.2 & 4.28E20 & 22.59[SBF] & SAB(rs)0o & -2 & 2.8E09 & $<$3.0e-02 & $<$-14.7 & \nodata \\
NGC5846 &    .43 &  48.80 & 4.1 & 3.8 & 4.26E20 & 24.89[SBF] & E0 & -5 & 3.2E10 & $<$3.1e-01 & $<$-17.4 & HII \\
NGC5850 &    .52 &  48.64 & 4.3 & 3.7 & 4.26E20 & 28.5[T88] & SB(r)b & 3 & 1.9E10 & 7.3e-01 & -19.5 & \nodata \\
NGC5951 &  23.52 &  50.45 & 3.5 & 0.8 & 3.33E20 & 20.4[T92] & SBc & 5.3 & 2.9E09 & 6.0e-01 & -18.2 & \nodata \\
NGC5953 &  23.92 &  50.35 & 1.6 & 1.3 & 3.27E20 & 33.0[T88] & SAa & 1 & \nodata & 1.0e+01 & -22.0 & \nodata \\
NGC5954 &  23.94 &  50.34 & 1.3 & 0.6 & 3.26E20 & 32.1[T88] & SAB(rs)cd & 6 & \nodata & 1.0e+01 & $<$-14.7 & \nodata \\
NGC6217 & 111.32 &  33.36 & 3.0 & 2.5 & 4.04E20 & 23.9[T88] & SB(rs)bc & 4 & 1.3E10 & 1.0e+01 & -21.4 & \nodata \\
NGC6434 & 102.97 &  31.43 & 2.3 & 1.0 & 3.73E20 & 33.1[NED] & SBbc & 4 & 8.8E09 & 1.8e+00 & -20.2 & HII \\
NGC6503 & 100.57 &  30.64 & 7.1 & 2.4 & 4.09E20 & 6.1[T88] & SA(s)cd & 6 & 2.2E09 & 7.2e+00 & -18.3 & HII \\
NGC6654 & 103.97 &  27.84 & 2.6 & 2.1 & 5.42E20 & 29.5[T88] & SB(s)0/a & 0 & 1.2E10 & 4.0e-01 & $<$-16.7 & \nodata \\
NGC6764 &  81.50 &  18.23 & 2.3 & 1.3 & 6.07E20 & 25.9[T92] & SB(s)bc & 3.5 & 6E09 & 6.5e+00 & -21.0 & \nodata \\
NGC6946 &  95.72 &  11.67 & 11.5 & 9.8 & 2.11E21 & 5.5[T88] & SAB(rs)cd & 6 & 6.5E09 & 5.2e+01 & -21.1 & HII \\
NGC7172 &  15.13 & -53.06 & 2.5 & 1.4 & 1.65E20 & 33.9[T88] & Sa & 1.4 & 1.4E10 & 6.0e+00 & -21.5 & \nodata \\
NGC7173 &  14.96 & -53.08 & 1.2 & 0.9 & 1.64E20 & 31.33[SBF] & E+ & -4.1 & 2.2E10 & $<$2.1e-02 & $<$-15.0 & \nodata \\
NGC7174 &  14.93 & -53.09 & 2.3 & 1.2 & 1.64E20 & 35.5[T88] & Sab & 1.8 & 2.4E10 & 3.5e+00 & -21.1 & \nodata \\
NGC7176 &  14.93 & -53.10 & 1.0 & 0.8 & 1.64E20 & 32.3[T88] & E & -4.6 & 2.3E10 & 3.5e+00 & $<$-14.8 & \nodata \\
NGC7213 & 349.59 & -52.58 & 3.1 & 2.8 & 2.04E20 & 22.0[T88] & SA(s)a & 1 & 1.9E10 & 2.6e+00 & -19.9 & \nodata \\
NGC7217 &  86.51 & -19.71 & 3.9 & 3.2 & 1.06E21 & 16.0[T88] & SA(r)ab & 2 & 1.3E10 & 4.8e+00 & -20.0 & \nodata \\
NGC7314 &  27.13 & -59.74 & 4.6 & 2.1 & 1.46E20 & 12.9[T92] & SAB(rs)bc & 4 & 5.7E09 & 3.4e+00 & -19.2 & \nodata \\
NGC7332 &  87.39 & -29.67 & 4.1 & 1.1 & 4.57E20 & 23.01[SBF] & S0 & -2 & 1.2E10 & $<$9.1e-02 & $<$-15.9 & \nodata \\
NGC7339 &  87.46 & -29.73 & 3.0 & 0.7 & 4.57E20 & 19.3[T88] & SAB(s)bc & 4 & 3.4E09 & $<$4.5e-02 & $<$-14.8 & \nodata \\
NGC7463 &  88.04 & -39.35 & 2.9 & 0.7 & 6.04E20 & 33.5[T88] & SABb & 3 & 8.1E09 & $<$3.9e-02 & $<$-15.8 & \nodata \\
NGC7465 &  88.07 & -39.39 & 1.2 & 0.8 & 6.03E20 & 27.2[T88] & SB(s)0o & -1.5 & 5.4E09 & 2.7e+00 & -20.3 & \nodata \\
NGC7507 &  23.44 & -68.04 & 2.8 & 2.7 & 2.47E20 & 25.00[SBF] & E0 & -5 & 2.1E10 & $<$1.5e-01 & $<$-16.6 & \nodata \\
NGC7552 & 348.15 & -65.24 & 3.4 & 2.7 & 1.85E20 & 19.5[T88] & SB(s)ab & 2 & 1.7E10 & 7.3e+01 & -22.9 & HII \\
NGC7582 & 348.08 & -65.70 & 5.0 & 2.1 & 1.93E20 & 17.6[T88] & SB(s)ab & 2 & 1.5E10 & 4.8e+01 & -22.2 & \nodata \\
NGC7590 & 348.23 & -65.85 & 2.7 & 1.0 & 1.96E20 & 17.3[T88] & SA(rs)bc & 4 & 6.1E09 & 7.4e+00 & -20.4 & \nodata \\
NGC7599 & 348.09 & -65.91 & 4.4 & 1.3 & 1.98E20 & 20.2[T88] & SA(s)c & 5 & 1.1E10 & 6.1e+00 & -20.6 & \nodata \\
NGC7714 &  88.22 & -55.57 & 1.9 & 1.4 & 4.86E20 & 36.9[T88] & SB(s)b & 3 & 1.4E10 & 1.1e+01 & -22.1 & HII \\
NGC7715 &  88.27 & -55.58 & 2.6 & 0.5 & 4.86E20 & 36.3[T88] & Im & 10 & 3.3E09 & $<$2.6e-02 & $<$-15.6 & \nodata \\
NGC7742 &  97.43 & -48.75 & 1.7 & 1.7 & 5.14E20 & 22.2[T88] & SA(r)b & 3 & 8E09 & 3.0e+00 & -19.9 & HII \\
PGC4013 & 131.57 & -61.53 & 1.1 & 0.9 & 3.13E20 & 8.9[NED] & S & \nodata & 1.3E08 & $<$2.1e-02 & $<$-12.3 & \nodata \\
PGC5208 & 138.72 & -57.99 & 1.2 & 0.9 & 3.30E20 & 28.7[NED] & Im & 10 & \nodata & $<$2.2e-02 & $<$-14.9 & \nodata \\
PGC12827 & 212.16 & -54.42 & 2.3 & 0.7 & 2.23E20 & 28.3[NED] & S & \nodata & 8E08 & $<$3.3e-02 & $<$-15.3 & \nodata \\
PGC13381 & 215.95 & -52.26 & 1.3 & 0.6 & 2.02E20 & 17.9[NED] & S0 & \nodata & 4.7E08 & $<$1.6e-02 & $<$-13.5 & \nodata \\
PGC13449 & 236.58 & -53.49 & 1.3 & 1.0 & 1.30E20 & 11.0[NED] & SAB(s)0o & -2 & \nodata & $<$2.7e-02 & $<$-13.0 & \nodata \\
PGC13452 & 237.17 & -53.46 & 1.1 & 1.1 & 1.40E20 & 12.0[NED] & E0 & -5 & \nodata & $<$2.4e-02 & $<$-13.1 & \nodata \\
PGC13826 & 138.17 &  10.58 & 21.4 & 20.9 & 3.02E21 & 3.9[T88] & SAB(rs)cd & 6 & 5.4E09 & 8.6e+01 & -21.0 & HII \\
PGC14656 & 233.10 & -46.47 & 1.1 & 0.6 & 1.73E20 & 16.8[NED] & SAB(s)0o & -2 & 6.2E08 & $<$1.4e-02 & $<$-13.2 & \nodata \\
PGC14664 & 233.38 & -46.44 & 1.7 & 1.1 & 1.72E20 & 11.7[NED] & IB(s)m & 10 & 2.7E08 & $<$3.9e-02 & $<$-13.5 & \nodata \\
PGC15455 & 256.76 & -42.55 & 2.6 & 0.4 & 1.71E20 & 21.5[T88] & Sb & 3 & 3.2E09 & 1.4e+00 & -19.1 & \nodata \\
PGC16790 & 242.20 & -35.94 & 3.5 & 2.7 & 2.96E20 & 11.1[T88] & SB(s)dm & 8 & 1.1E09 & 2.3e-01 & $<$-15.2 & \nodata \\
PGC20844 & 143.69 &  28.08 & 1.8 & 1.1 & 3.76E20 & 38.8[V3K] & Scd & 6 & 1.3E10 & 8.0e-01 & -20.0 & \nodata \\
PGC21406 & 281.13 & -21.37 & 1.6 & 1.5 & 1.19E21 & 19.4[NED] & IBm & 10 & \nodata & $<$4.8e-02 & $<$-14.9 & \nodata \\
PGC21457 & 281.30 & -21.33 & 1.9 & 1.0 & 1.17E21 & 20.4[NED] & SB(s)0/a & -0.5 & 2.6E09 & $<$4.0e-02 & $<$-14.8 & \nodata \\
PGC23324 & 144.28 &  32.69 & 7.9 & 6.3 & 3.42E20 & 4.5[T88] & Im & 10 & 1.4E09 & $<$1.0e+00 & -15.4 & \nodata \\
PGC23852 & 207.51 &  29.32 & 1.5 & 0.9 & 3.79E20 & 27.7[NED] & SB(s)cd & 6 & 2.7E09 & 3.0e-01 & $<$-14.9 & \nodata \\
PGC26068 & 181.09 &  43.81 & 1.7 & 1.4 & 1.80E20 & 33.3[NED] & SAB(s)d & 7 & 2.3E09 & $<$4.6e-02 & $<$-16.0 & \nodata \\
PGC28757 & 141.98 &  41.06 & 2.5 & 2.0 & 4.07E20 & 3.42[KP] & Im & 10 & \nodata & $<$1.0e-01 & $<$-11.9 & \nodata \\
PGC29584 & 158.67 &  49.93 & 1.4 & 0.9 & 7.53E19 & 14.7[NED] & S & \nodata & \nodata & $<$2.6e-02 & $<$-13.6 & \nodata \\
PGC30819 & 140.20 &  43.60 & 13.2 & 5.4 & 2.37E20 & 3.5[T92] & SAB(s)m & 9 & 9E08 & $<$1.4e+00 & -16.0 & \nodata \\
PGC31586 & 269.55 &  26.99 & 2.6 & 1.8 & 5.08E20 & 30.2[NED] & E4+ & -4 & 1.1E10 & $<$9.4e-02 & $<$-16.6 & \nodata \\
PGC32390 & 193.39 &  63.07 & 1.3 & 0.9 & 2.01E20 & 21.8[NED] & SB(s)m & 9.3 & 9.7E08 & 3.4e-01 & $<$-14.3 & \nodata \\
PGC32604 & 151.76 &  54.33 & 1.3 & 1.1 & 7.80E19 & 15.9[NED] & Scd & 6 & 4.3E08 & $<$2.8e-02 & $<$-13.8 & \nodata \\
PGC35286 & 127.84 &  37.33 & 1.4 & 0.8 & 3.83E20 & 1.4[T88] & peculiar & 99 & 4.8E06 & 3.8e-01 & $<$-8.4 & \nodata \\
PGC35450 & 181.07 &  70.67 & 1.5 & 0.6 & 2.13E20 & 29.6[NED] & Im & 10 & \nodata & $<$1.7e-02 & $<$-14.7 & \nodata \\
PGC35684 & 151.91 &  63.28 & 1.2 & 0.7 & 1.54E20 & 4.0[T88] & Im & 10 & 6.4E07 & $<$1.6e-02 & $<$-10.3 & \nodata \\
PGC37532 & 138.38 &  59.83 & 1.4 & 0.4 & 1.17E20 & 18.1[NED] & Sdm & 8 & 4.3E08 & $<$1.2e-02 & $<$-13.2 & \nodata \\
PGC37580 & 288.51 &  33.65 & 1.1 & 0.9 & 6.21E20 & 23.8[NED] & SB(r)dm & 7.9 & 1.2E09 & $<$2.0e-02 & $<$-14.4 & \nodata \\
PGC37951 & 132.68 &  53.85 & 1.6 & 0.5 & 2.00E20 & 21.2[T88] & Im & 10 & 1.1E09 & 2.5e-01 & $<$-13.9 & \nodata \\
PGC38811 & 154.65 &  75.15 & 1.0 & 0.9 & 1.97E20 & 13.3[NED] & SBm & 9 & \nodata & $<$1.9e-02 & $<$-13.0 & \nodata \\
PGC40045 & 270.47 &  76.79 & 1.1 & 0.8 & 2.42E20 & 17.3[NED] & I & \nodata & \nodata & $<$1.9e-02 & $<$-13.6 & \nodata \\
PGC41054 & 281.29 &  74.82 & 1.3 & 0.4 & 2.64E20 & 6.3[NED] & S0+ & -1 & 6.6E07 & $<$1.1e-02 & $<$-10.8 & \nodata \\
PGC41258 & 287.14 &  70.14 & 1.1 & 0.9 & 1.65E20 & 3.7[NED] & Im & 10 & 2.5E07 & $<$2.0e-02 & $<$-10.3 & \nodata \\
PGC41763 & 283.00 &  77.55 & 1.5 & 1.1 & 2.31E20 & 31.1[NED] & SB(rs)c & 4.7 & 3.5E09 & 3.8e-01 & $<$-15.5 & \nodata \\
PGC42081 & 288.28 &  75.71 & 2.2 & 1.1 & 2.48E20 & 16.8[T88] & IBm & 10 & 1.3E09 & 6.1e-01 & -17.6 & \nodata \\
PGC45561 & 117.40 &  62.87 & 1.6 & 0.6 & 1.57E20 & 33.0[NED] & SB & \nodata & 3.6E09 & 3.6e-01 & $<$-14.9 & \nodata \\
PGC46093 & 106.40 &  74.36 & 1.6 & 0.6 & 1.32E20 & 5.2[NED] & Im & 10 & \nodata & $<$1.8e-02 & $<$-11.0 & \nodata \\
PGC53683 & 359.57 &  49.78 & 1.4 & 0.5 & 4.22E20 & 16.6[NED] & SB(rs)dm & 8 & 6.1E08 & 2.5e-01 & $<$-13.2 & \nodata \\
PGC55095 &  67.94 &  55.22 & 1.6 & 0.5 & 1.98E20 & 37.1[T88] & IBm & 10 & \nodata & $<$1.5e-02 & $<$-15.0 & \nodata \\
PGC58052 &  96.22 &  39.82 & 1.4 & 0.7 & 2.62E20 & 36.8[NED] & Sdm & 8 & 2.1E09 & $<$2.0e-02 & $<$-15.3 & \nodata \\
PGC59551 & 104.03 &  33.74 & 1.8 & 0.3 & 4.02E20 & 14.4[NED] & Sb & 3 & 8E08 & 1.1e+00 & -18.0 & HII \\
PGC67352 &  10.04 & -50.17 & 1.4 & 1.4 & 2.04E20 & 33.3[T88] & SB0- & -3 & 8.2E09 & $<$4.0e-02 & $<$-15.8 & \nodata \\
PGC67707 & 344.49 & -49.43 & 1.5 & 0.9 & 2.17E20 & 36.0[NED] & IBm & 10 & 1.2E09 & $<$2.6e-02 & $<$-15.5 & \nodata \\
PGC67910 &  14.94 & -53.22 & 1.2 & 0.4 & 1.63E20 & 30.9[NED] & S & \nodata & 1.8E09 & $<$9.1e-03 & $<$-14.1 & \nodata \\
PGC68498 & 352.26 & -54.53 & 1.3 & 1.0 & 2.24E20 & 22.5[T88] & IB(s)m & 10 & 8.6E08 & $<$2.6e-02 & $<$-14.5 & \nodata \\
PGC68618 & 350.32 & -54.84 & 8.5 & 3.9 & 1.80E20 & 11.1[T88] & SB(rs)cd & 6 & 4.3E09 & 3.3e-01 & -17.6 & \nodata \\
PGC69404 &  60.93 & -51.99 & 2.6 & 0.9 & 4.01E20 & 38.9[NED] & SAB(s)dm & 7.6 & \nodata & $<$4.6e-02 & $<$-16.3 & \nodata \\
PGC70070 &   5.19 & -64.04 & 4.1 & 0.8 & 1.19E20 & 20.5[T88] & SB(rs)cd & 5.5 & 2.7E09 & $<$6.4e-02 & $<$-15.3 & \nodata \\
PGC70081 &   4.48 & -64.03 & 2.5 & 0.5 & 1.18E20 & 25.9[NED] & Sab & 2.3 & 4.4E09 & 5.1e-01 & -18.7 & \nodata \\
PGC70090 &   4.67 & -64.11 & 5.2 & 3.8 & 1.18E20 & 29.24[SBF] & E3 & -5 & 6E10 & 4.2e-01 & $<$-18.1 & \nodata \\
PGC70110 &   5.58 & -64.31 & 1.8 & 0.8 & 1.21E20 & 26.9[T88] & SAB(rs)0 & -1.8 & 5.9E09 & $<$2.9e-02 & $<$-15.0 & \nodata \\
PGC70117 &   5.94 & -64.39 & 3.2 & 0.6 & 1.23E20 & 25.7[NED] & SB(r)cd & 5.7 & 6.5E09 & 3.1e+00 & -20.4 & HII \\
PGC70285 &  88.05 & -39.26 & 1.4 & 0.3 & 6.07E20 & 27.0[NED] & Im & 10 & \nodata & $<$8.0e-03 & $<$-13.6 & \nodata \\
PGC71120 &  87.53 & -48.51 & 1.2 & 1.1 & 5.04E20 & 37.5[NED] & Sm & 9 & \nodata & $<$2.6e-02 & $<$-15.6 & \nodata \\
\enddata

\tablenotetext{a}{Galactic longitude of the galaxy.}

\tablenotetext{b}{Galactic latitude of the galaxy.}

\tablenotetext{c}{The major axis of the $D_{25}$ isophotal ellipsis.}

\tablenotetext{d}{The minor axis of the $D_{25}$ isophotal ellipsis.}

\tablenotetext{e}{The Galactic HI column density, taken from the dust map by
Dickey \& Lockman (1990). }

\tablenotetext{f}{Enclosed in brackets are the references for the distances, with 
KP for the Key Project (Freedman et al. 2002), 
SBF for the surface brightness fluctuation method (Tonry et al. 2001),
T92 for the nearby galaxy flow model by Tully (1992),
T88 for the Nearby Galaxy Catalog (Tully 1988).
Distances computed from recessional velocities taken from the NED service (RC3) are 
labelled as NED(V3K). 
}

\tablenotetext{g}{The morphological type is taken from RC3. In the type code S
stands for spiral, E for elliptical, S0 for lenticular, I for irregular; (r)
for inner ring, (s) for S-shaped, (rs) for mixed; B for barred, A for
non-barred, AB for mixed; Im for magellanic irregular, I0 for non-magellanic
irregular; the trailing -/o/+ for early/intermediate/late stage;  etc. The
detailed explanations can be found in the RC3 catalogue (p. 15, Vol. I).}

\tablenotetext{h}{The Hubble type T of galaxies is taken from RC3. }

\tablenotetext{i}{The blue luminosity calculated from the apparent blue
magnitude taken from RC3.  The luminosity is expressed in unit of solar
luminosity assuming a absolute blue magnitude of 5.47 for the Sun. }

\tablenotetext{j}{The flux density at 60$\mu$m taken from the IRAS point source
catalog (IPAC, 1986), with some nearby galaxies from Rice et al. (1988).  When
the galaxy is below detection, the $3\sigma$ upper limit is calculated by
adopting noise levels of 8.5 mJy/arcmin$^2$ for 60 $\mu$m (Rice et al. 1988). }

\tablenotetext{k}{The absolute FIR magnitude, computed from the flux densities
at 60$\mu$m and 100$\mu$m as prescribed in RC3. A prefixed '$<$' means the
magnitude is computed from the upper limits of the flux densities.  }

\tablenotetext{l}{This flag indicates the galaxy is a HII/starburst galaxy with
high star formation rate.}

\end{deluxetable}

%% table 2
%%\input{table2.tex}

\begin{deluxetable}{lllrrrrcllllll}
\tabletypesize{\tiny}
\tablecaption{X-ray sources in surveyed galaxies}
\tablehead{
   \colhead{Galaxy} & \colhead{Name} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$N_c$\tablenotemark{a}}  & \colhead{r\tablenotemark{b}} & \colhead{r/R25\tablenotemark{c}} & \colhead{$\sigma_{Max}$\tablenotemark{d}} & \colhead{$L/10^{39}$\tablenotemark{e}} &\colhead{$N_{v}$\tablenotemark{f}} & \colhead{Env\tablenotemark{g}} & \colhead{ID\tablenotemark{h}} & \colhead{ULX\tablenotemark{i}} & \colhead{UName\tablenotemark{j}}  \\
   \colhead{      } & \colhead{    } &  \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{} & \colhead{($\prime\prime$)} & \colhead{} & \colhead{} & \colhead{(erg/s)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{    } \\
}

\startdata
NGC247 & X1 & 00:47:10.30 & -20:47:10.7 & 0 & 95.4 & 0.16 & 5.9 & 0.133 &   &   &   &   &   \\
NGC247 & X2 & 00:47:04.00 & -20:47:45.7 & 1 & 143.8 & 0.42 & 32.4 & 0.853 &   & D  &   &   &   \\
NGC247 & X3 & 00:46:51.78 & -20:43:27.2 & 1 & 271.1 & 1.10 & 17.9 & 0.427 &   &   &  QSO PHL6625 &   &   \\
NGC247 & X4 & 00:47:27.57 & -20:47:24.6 & 1 & 285.2 & 1.23 & 12.3 & 0.265 &   &   &  P B2/18.83 &   &   \\
NGC247 & X5 & 00:47:03.69 & -20:40:15.5 & 0 & 330.1 & 0.54 & 3.7 & 0.0628 &   &   &   &   &   \\
NGC247 & X6 & 00:46:47.98 & -20:38:36.9 & 1 & 511.8 & 1.37 & 5.3 & 0.095 &   &   &  mZ &   &   \\
NGC247 & X7 & 00:47:03.31 & -20:36:57.1 & 1 & 526.4 & 0.83 & 9.3 & 0.243 &   & D  &   &   &   \\
NGC253 & X1 & 00:47:33.55 & -25:17:24.4 & 1 & 8.9 & 0.04 & 15.4 & 1.74 &   &   & (NGC253) &   N &   \\
NGC253 & X2 & 00:47:32.97 & -25:17:50.2 & 0 & 32.3 & 0.12 & 23.5 & 0.823 &   &   &   &   &   \\
NGC253 & X3 & 00:47:29.69 & -25:17:03.4 & 0 & 48.5 & 0.20 & 4.0 & 0.157 &   &   &   &   &   \\
NGC253 & X4 & 00:47:34.87 & -25:15:11.0 & 0 & 129.3 & 0.44 & 11.0 & 0.3 &   &   &   &   &   \\
NGC253 & X5 & 00:47:24.93 & -25:19:47.0 & 0 & 185.6 & 0.33 & 3.5 & 0.063 &   &   &   &   &   \\
NGC253 & X6 & 00:47:42.58 & -25:15:00.4 & 0 & 188.3 & 0.27 & 13.6 & 0.322 &   &   &   &   &   \\
NGC253 & X7 & 00:47:17.37 & -25:18:12.7 & 1 & 220.3 & 0.50 & 12.3 & 0.451 &   &   &   &   &   \\
NGC253 & X8 & 00:47:18.10 & -25:19:13.6 & 0 & 234.0 & 0.33 & 5.1 & 0.131 &   &   &   &   &   \\
NGC253 & X9 & 00:47:22.43 & -25:20:51.8 & 1 & 258.1 & 0.49 & 12.6 & 0.631 &   &   &   &   &   \\
NGC253 & X10 & 00:47:10.68 & -25:20:55.1 & 0 & 373.5 & 0.46 & 13.0 & 0.419 &   &   &   &   &   \\
NGC253 & X11 & 00:47:09.27 & -25:14:01.5 & 0 & 378.4 & 1.75 & 4.3 & 0.0786 &   &   &   &   &   \\
NGC253 & X12 & 00:47:05.29 & -25:19:44.0 & 0 & 404.4 & 0.74 & 5.6 & 0.122 &   &   &   &   &   \\
NGC253 & X13 & 00:47:09.08 & -25:21:25.0 & 0 & 408.7 & 0.50 & 10.3 & 0.203 &   &   &   &   &   \\
NGC253 & X14 & 00:47:22.89 & -25:10:52.2 & 0 & 409.9 & 1.93 & 6.6 & 0.149 &   &   &  P B1/19.42  &   &   \\
NGC253 & X15 & 00:47:31.49 & -25:09:58.2 & 0 & 440.3 & 1.80 & 3.4 & 0.0652 &   &   &   &   &   \\
NGC253 & X16 & 00:47:10.86 & -25:23:33.9 & 0 & 481.9 & 0.79 & 3.5 & 0.0589 &   &   &  P &   &   \\
NGC253 & X17 & 00:47:50.55 & -25:08:39.0 & 0 & 570.5 & 1.43 & 4.3 & 0.11 &   &   &  P B2/21.06 &   &   \\
NGC253 & X18 & 00:48:00.26 & -25:09:51.8 & 1 & 578.7 & 0.92 & 5.8 & 0.21 &   &   &  QSO J0047.9-2509 &   &   \\
NGC253 & X19 & 00:46:47.16 & -25:21:51.6 & 0 & 680.3 & 1.15 & 6.8 & 0.159 &   &   &  mP &   &   \\
NGC253 & X20 & 00:48:19.99 & -25:10:09.8 & 0 & 767.0 & 0.96 & 38.6 & 2.37 &   &   &   & 1ULX & ULX1 \\
NGC253 & X21 & 00:48:29.81 & -25:08:40.1 & 0 & 927.6 & 1.17 & 3.3 & 0.194 &   &   &   &   &   \\
NGC300 & X1 & 00:54:40.33 & -37:40:46.0 & 1 & 160.3 & 0.25 & 4.2 & 0.0535 &   & S  &   &   &   \\
NGC300 & X2 & 00:55:10.07 & -37:42:16.2 & 1 & 208.7 & 0.32 & 24.2 & 0.367 & 1 & S  &   &   &   \\
NGC300 & X4 & 00:55:11.18 & -37:48:41.1 & 1 & 507.8 & 0.95 & 9.5 & 0.157 &   & D  &   &   &   \\
NGC300 & X5 & 00:54:44.86 & -37:51:07.1 & 1 & 619.3 & 1.32 & 4.2 & 0.0511 &   &   &   &   &   \\
NGC300 & X6 & 00:55:41.74 & -37:35:33.5 & 1 & 655.0 & 1.26 & 5.1 & 0.0855 &   &   & P B2/20.34  &   &   \\
NGC300 & X7 & 00:55:26.82 & -37:31:26.2 & 1 & 692.6 & 1.47 & 17.4 & 0.314 & 1 &   & G5*  &   &   \\
NGC300 & X8 & 00:54:14.18 & -37:29:45.2 & 1 & 820.4 & 1.43 & 7.0 & 0.122 &   &   &   &   &   \\
NGC300 & X9 & 00:56:01.65 & -37:32:47.9 & 1 & 943.0 & 1.83 & 4.2 & 0.151 &   &   &   &   &   \\
NGC404 & X1 & 01:09:27.01 &  35:43:04.2 & 2 & 0.2 & 0.00 & 4.7 & 0.178 &   &   & (NGC404) &   N &   \\
NGC613 & X1 & 01:34:18.17 & -29:25:06.1 & 2 & 12.0 & 0.07 & 20.6 & 76.8 &   &   & (NGC613) &   N &   \\
NGC720 & X1 & 01:53:00.48 & -13:44:18.7 & 1 & 2.5 & 0.03 & 25.3 & 73.2 &   &   & (NGC720) &   N &   \\
NGC720 & X2 & 01:53:03.50 & -13:46:54.6 & 1 & 160.1 & 1.37 & 9.3 & 12.7 &   &   &   & 2EULXd &   \\
NGC720 & X3 & 01:52:49.38 & -13:42:17.4 & 1 & 202.6 & 1.53 & 4.5 & 5.86 &   &   &   & 2ULXd &   \\
NGC891 & X1 & 02:22:31.39 &  42:20:30.3 & 8 & 25.9 & 0.16 & 11.4 & 1.53 &   & D &   & 1ULXd & ULX1 \\
NGC891 & X2 & 02:22:31.27 &  42:19:58.8 & 8 & 53.2 & 0.13 & 27.0 & 3.77 &   &   & (SN1986J) & 1ULXd & ULX2 \\
NGC891 & X3 & 02:22:30.42 &  42:19:14.5 & 8 & 98.1 & 0.26 & 3.8 & 0.367 &   & D &   &   &   \\
NGC891 & X4 & 02:22:24.31 &  42:21:40.0 & 8 & 110.5 & 1.45 & 5.7 & 0.633 &   &   &   &   &   \\
NGC891 & X5 & 02:22:26.31 &  42:18:32.4 & 8 & 155.1 & 0.46 & 4.6 & 0.496 &   & D &   &   &   \\
NGC891 & X6 & 02:22:32.47 &  42:26:24.2 & 8 & 336.3 & 1.91 & 9.8 & 1.27 &   &   &  P B2/21.32 & 2ULXd &   \\
NGC891 & X7 & 02:22:45.55 &  42:25:57.8 & 8 & 339.1 & 0.85 & 11.9 & 2.28 &   & D &   & 1ULXd & ULX3 \\
NGC891 & X8 & 02:22:07.97 &  42:11:45.4 & 8 & 610.1 & 1.67 & 3.8 & 0.354 &   &   &  P B/17.00  &   &   \\
NGC1042 & X1 & 02:40:25.51 & -08:24:30.5 & 2 & 94.3 & 0.68 & 17.1 & 4.27 &   & S   &  & 1ULXd & ULX1 \\
NGC1042 & X2 & 02:40:21.97 & -08:21:40.0 & 2 & 263.7 & 1.89 & 4.3 & 0.789 &   &    & P B1/20.68 &   &   \\
NGC1052 & X1 & 02:41:04.98 & -08:15:20.2 & 2 & 2.2 & 0.04 & 21.4 & 32.8 &   &    & (NGC1052) &   N &   \\
NGC1068 & X1 & 02:42:40.88 & -00:00:45.3 & 3 & 10.6 & 0.05 & 635.3 & 1330 &   &    & (NGC1068) &   N &   \\
NGC1068 & X2 & 02:42:37.65 & -00:01:21.0 & 2 & 50.6 & 0.24 & 8.6 & 4.26 &   &    &  & 1ULXd & ULX1 \\
NGC1068 & X3 & 02:42:42.64 & -00:03:28.2 & 3 & 164.4 & 0.91 & 4.5 & 2.59 & 1 & R   &  & 1ULXd & ULX2 \\
NGC1068 & X4 & 02:42:44.56 & -00:06:35.0 & 3 & 353.1 & 1.95 & 44.1 & 25.9 & 1 &    &  * V/12.505 & 2EULXd &   \\
NGC1068 & X5 & 02:43:00.59 & -00:04:03.4 & 2 & 362.9 & 1.90 & 4.7 & 1.46 &   &    &  & 2ULXd &   \\
NGC1068 & X7 & 02:43:06.59 &  00:01:31.0 & 2 & 419.6 & 1.98 & 4.4 & 1.27 &   &    &  & 2ULXd &   \\
NGC1073 & X1 & 02:43:39.69 &  01:21:06.9 & 2 & 89.8 & 0.61 & 5.8 & 3.16 &   &    & QSO 0241+011 & 1ULXd &   \\
NGC1073 & X2 & 02:43:38.48 &  01:24:10.2 & 2 & 98.5 & 0.69 & 4.0 & 3.63 &   & S   &  & 1ULXd & ULX1 \\
NGC1073 & X3 & 02:43:33.53 &  01:22:18.2 & 2 & 104.5 & 0.77 & 3.3 & 1.61 &   &    & QSO N1073U1 & 1ULXd &   \\
NGC1073 & X4 & 02:43:33.49 &  01:21:33.9 & 2 & 120.8 & 0.86 & 13.9 & 8.4 &   &    & QSO N1073U2 & 1ULXd &   \\
NGC1073 & X6 & 02:43:46.70 &  01:25:10.5 & 2 & 181.1 & 1.24 & 4.2 & 2.91 &   &    & P B/17.30 & 2ULXd &   \\
NGC1097 & X1 & 02:46:18.96 & -30:16:30.2 & 2 & 9.2 & 0.04 & 50.3 & 134 & 1 &    & (NGC1097) &   N &   \\
NGC1291 & X1 & 03:17:17.99 & -41:06:22.4 & 0 & 7.1 & 0.03 & 13.5 & 7 &   &    & (NGC1291) &   N &   \\
NGC1291 & X2 & 03:17:13.54 & -41:10:32.5 & 0 & 248.8 & 0.85 & 10.9 & 3.03 &   & R   &  & 1ULXd & ULX1 \\
NGC1291 & X3 & 03:17:45.95 & -41:01:26.5 & 0 & 440.2 & 1.67 & 5.1 & 1.62 &   &    &  & 2ULXd &   \\
NGC1313 & X1 & 03:18:18.46 & -66:30:00.2 & 1 & 20.0 & 0.09 & 8.0 & 0.417 &   & D   &  &   &   \\
NGC1313 & X2 & 03:18:19.80 & -66:29:09.6 & 1 & 48.8 & 0.20 & 139.3 & 10.8 & 7 & D   &  & 1EULXd & ULX1 \\
NGC1313 & X3 & 03:18:20.59 & -66:30:34.1 & 0 & 52.7 & 0.21 & 16.6 & 0.789 &   &    &  &   &   \\
NGC1313 & X4 & 03:18:04.65 & -66:30:09.3 & 1 & 67.4 & 0.32 & 4.6 & 0.177 &   &    &  &   &   \\
NGC1313 & X5 & 03:18:18.64 & -66:32:28.9 & 1 & 159.1 & 0.58 & 4.1 & 0.126 &   &    & * B2/13.69 &   &   \\
NGC1313 & X6 & 03:17:38.23 & -66:33:03.4 & 1 & 294.3 & 1.28 & 59.0 & 3.12 &   &    & (SN1978K) & 2ULXd & ULX2 \\
NGC1313 & X7 & 03:18:22.00 & -66:36:04.3 & 1 & 375.2 & 1.38 & 54.1 & 3.98 & 3 & D   & (P R/21.56) & 2ULXd & ULX3 \\
NGC1313 & X8 & 03:17:16.21 & -66:26:37.6 & 1 & 404.3 & 1.85 & 4.1 & 0.168 &   &    &  &   &   \\
NGC1316 & X1 & 03:22:41.71 & -37:12:30.4 & 2 & 2.8 & 0.01 & 44.2 & 110 &   &    & ( NGC1316) &   N &   \\
NGC1316 & X3 & 03:22:51.40 & -37:09:47.1 & 2 & 199.0 & 0.57 & 5.4 & 4.45 &   &    &  & 1ULXd & ULX1 \\
NGC1316 & X4 & 03:22:40.44 & -37:16:41.8 & 2 & 254.2 & 0.87 & 7.4 & 9.69 &   &    & P B2/20.24 & 1ULXd & ULX2 \\
NGC1316 & X5 & 03:22:57.45 & -37:15:56.0 & 2 & 281.3 & 1.10 & 4.7 & 4.53 &   & D   &   & 2ULXd & ULX3 \\
NGC1316 & X6 & 03:22:15.49 & -37:16:59.5 & 2 & 413.5 & 1.15 & 3.5 & 3.05 &   & D   & P B2/20.25 & 2ULXd & ULX4 \\
NGC1316 & X7 & 03:22:39.13 & -37:20:04.5 & 2 & 457.4 & 1.57 & 3.5 & 2.76 &   & D   &  & 2ULXd & ULX5 \\
NGC1316 & X8 & 03:23:14.33 & -37:16:54.5 & 2 & 473.0 & 1.82 & 4.3 & 3.55 &   & D   & P B2/21.56 & 2ULXd & ULX6 \\
NGC1316 & X9 & 03:23:28.86 & -37:10:10.9 & 2 & 581.2 & 1.76 & 4.6 & 4.11 &   & D   & mP & 2ULXd & ULX7 \\
NGC1317 & X1 & 03:22:44.41 & -37:06:12.6 & 2 & 4.3 & 0.05 & 9.7 & 7.99 &   &    &  &   N &   \\
NGC1332 & X1 & 03:26:17.24 & -21:20:07.2 & 1 & 2.0 & 0.02 & 17.5 & 59.6 &   &    & (NGC1332) &   N &   \\
NGC1365 & X1 & 03:33:36.56 & -36:08:22.7 & 2 & 5.6 & 0.02 & 30.0 & 67.4 &   &    & (NGC1365) &   N &   \\
NGC1365 & X2 & 03:33:34.60 & -36:09:35.0 & 1 & 81.6 & 0.26 & 5.9 & 7.29 &   & D   &  & 1ULX & ULX1 \\
NGC1365 & X3 & 03:33:12.85 & -36:11:50.4 & 2 & 358.1 & 1.22 & 6.2 & 5.98 &   &    & P B2/18.73 & 2ULXd & ULX2 \\
NGC1365 & X4 & 03:33:11.63 & -36:11:32.7 & 1 & 360.2 & 1.27 & 5.7 & 6.31 &   &    &  & 2ULX & ULX3 \\
NGC1365 & X5 & 03:34:07.88 & -36:03:57.2 & 2 & 459.6 & 1.60 & 9.1 & 9.32 &   &    &  & 2ULXd &   \\
NGC1386 & X1 & 03:36:46.20 & -35:59:57.3 & 1 & 2.5 & 0.06 & 14.7 & 27.1 &   &    & (NGC1386) &   N &   \\
NGC1380 & X1 & 03:36:27.23 & -34:58:32.7 & 4 & 4.1 & 0.06 & 20.0 & 19.3 &   &    & ( NGC1380) &   N &   \\
NGC1380 & X2 & 03:36:25.21 & -34:59:19.8 & 4 & 51.2 & 0.40 & 3.0 & 1.43 &   & D   &  & 1ULXd & ULX1 \\
NGC1395 & X1 & 03:38:29.66 & -23:01:37.4 & 2 & 2.7 & 0.02 & 11.7 & 31.4 &   &    & (NGC1395) &   N &   \\
NGC1395 & X2 & 03:38:17.64 & -23:02:30.5 & 2 & 172.6 & 1.27 & 3.9 & 4.8 &   &    & P B1/20.04 & 2ULXd &   \\
NGC1395 & X3 & 03:38:31.19 & -23:05:03.3 & 2 & 204.5 & 1.16 & 3.5 & 4.51 &   &    &  & 2ULXd &   \\
NGC1395 & X4 & 03:38:11.29 & -23:00:38.3 & 2 & 260.2 & 1.92 & 4.1 & 6.13 &   &    & Z & 2ULXd &   \\
NGC1395 & X5 & 03:38:29.55 & -23:07:04.8 & 2 & 324.8 & 1.84 & 4.2 & 6.45 &   &    & Z & 2ULX &   \\
NGC1398 & X1 & 03:38:51.71 & -26:20:09.3 & 2 & 2.2 & 0.01 & 9.2 & 15.4 &   &    & (NGC1398) &   N &   \\
NGC1398 & X2 & 03:39:09.37 & -26:20:12.9 & 2 & 236.2 & 1.12 & 4.6 & 5.51 &   &    &  & 2ULXd &   \\
NGC1398 & X3 & 03:39:11.94 & -26:19:57.5 & 2 & 271.0 & 1.30 & 4.9 & 5.91 &   &    &  & 2ULXd &   \\
NGC1399 & X1 & 03:38:28.97 & -35:27:01.1 & 4 & 3.2 & 0.02 & 109.7 & 257 &   &    & (NGC1399) &   N &   \\
NGC1399 & X2 & 03:38:32.96 & -35:27:05.2 & 3 & 48.9 & 0.25 & 10.6 & 7.69 &   &    & (GC) & 1ULXd & ULX1 \\
NGC1399 & X3 & 03:38:31.99 & -35:26:02.4 & 4 & 66.4 & 0.33 & 8.5 & 5.87 &   &    & (GC) & 1ULXd & ULX2 \\
NGC1399 & X4 & 03:38:25.53 & -35:25:19.6 & 1 & 107.1 & 0.52 & 3.9 & 2.35 &   &    & mZ & 1ULX & ULX3 \\
NGC1399 & X5 & 03:38:31.86 & -35:30:58.1 & 4 & 242.6 & 1.17 & 4.7 & 1.96 &   &    &  & 2ULXd &   \\
NGC1399 & X6 & 03:38:25.53 & -35:22:40.9 & 1 & 260.6 & 1.26 & 3.1 & 1.32 &   &    &  & 2ULX &   \\
NGC1399 & X7 & 03:38:48.99 & -35:28:36.4 & 3 & 263.3 & 1.35 & 3.3 & 1.51 &   &    &  & 2ULXd &   \\
NGC1399 & X8 & 03:38:51.61 & -35:26:41.9 & 4 & 276.8 & 1.43 & 14.1 & 9.03 & 1 &    & Z & 2ULXd &   \\
NGC1399 & X9 & 03:38:41.42 & -35:31:34.7 & 4 & 315.6 & 1.55 & 44.3 & 42.3 & 1 &    & P B2/20.11 & 2EULXd &   \\
NGC1399 & X10 & 03:38:31.71 & -35:33:43.3 & 1 & 406.7 & 1.96 & 3.4 & 1.5 &   &    &  & 2ULX &   \\
NGC1404 & X1 & 03:38:52.07 & -35:35:39.8 & 4 & 5.9 & 0.06 & 108.0 & 288 &   &    & (NGC1404) &   N &   \\
NGC1404 & X2 & 03:38:43.66 & -35:33:48.3 & 4 & 145.7 & 1.55 & 5.7 & 3.65 &   &    & P B2/18.72 & 2ULXd &   \\
NGC1427A & X1 & 03:40:12.20 & -35:37:34.7 & 4 & 36.8 & 0.69 & 8.6 & 8.81 &   & D   &  & 1ULX & ULX1 \\
NGC1433 & X1 & 03:42:01.49 & -47:13:18.9 & 1 & 2.7 & 0.01 & 5.0 & 2.33 &   &    & (NGC1433) &   N &   \\
PGC13826 & X1 & 03:46:48.82 &  68:05:49.5 & 3 & 6.7 & 0.01 & 17.9 & 2.57 &   &   & (PGC13826) &   N &   \\
PGC13826 & X2 & 03:46:57.17 &  68:06:22.4 & 3 & 56.1 & 0.09 & 10.6 & 1.21 &   & S  &   & 1ULXd & ULX1 \\
PGC13826 & X3 & 03:46:45.54 &  68:09:51.7 & 3 & 247.7 & 0.39 & 13.7 & 1.49 & 1 & S  &   & 1ULXd & ULX2 \\
PGC13826 & X4 & 03:46:06.31 &  68:07:07.2 & 3 & 256.3 & 0.41 & 6.2 & 0.641 &   &   &   &   &   \\
PGC13826 & X6 & 03:45:55.17 &  68:04:58.6 & 3 & 308.7 & 0.49 & 21.5 & 2.77 &   & S  & (HII) & 1ULXd & ULX3 \\
PGC13826 & X7 & 03:46:15.70 &  68:11:19.7 & 3 & 384.8 & 0.60 & 7.2 & 0.723 &   &   &   &   &   \\
PGC13826 & X8 & 03:45:41.40 &  68:02:42.2 & 3 & 424.1 & 0.67 & 3.0 & 0.252 &   &   &   &   &   \\
PGC13826 & X9 & 03:48:06.58 &  68:04:55.4 & 3 & 433.1 & 0.69 & 4.5 & 0.467 &   &   &   &   &   \\
PGC13826 & X10 & 03:47:17.97 &  67:51:11.7 & 3 & 887.7 & 1.39 & 9.7 & 2.23 &   &   &  * BT/12.152 & 2ULXd &   \\
NGC1482 & X1 & 03:54:38.95 & -20:30:14.6 & 1 & 8.5 & 0.18 & 9.3 & 32.3 &   &    & (NGC1482) &   N &   \\
NGC1532 & X1 & 04:12:05.86 & -32:52:18.4 & 2 & 10.6 & 0.03 & 3.9 & 1.88 &   &    & (NGC1532) &   N &   \\
NGC1549 & X1 & 04:15:45.87 & -55:35:29.6 & 2 & 6.7 & 0.05 & 13.2 & 13 &   &    & ( NGC1549) &   N &   \\
NGC1549 & X2 & 04:15:16.86 & -55:34:55.7 & 2 & 242.0 & 1.77 & 4.3 & 3.01 &   &    & * J/12.857 & 2ULX &   \\
NGC1553 & X1 & 04:16:11.07 & -55:46:49.2 & 2 & 5.9 & 0.07 & 20.1 & 20.7 &   &    & ( NGC1553) &   N &   \\
NGC1553 & X2 & 04:16:03.51 & -55:46:54.1 & 2 & 58.2 & 0.64 & 5.1 & 2.6 &   &    &  & 1ULXd & ULX1 \\
NGC1553 & X3 & 04:16:08.19 & -55:48:16.4 & 2 & 87.5 & 0.85 & 3.0 & 1.39 &   &    &  & 1ULX & ULX2 \\
NGC1559 & X1 & 04:17:42.27 & -62:46:40.7 & 2 & 40.7 & 0.40 & 5.8 & 3.73 &   & D   &  & 1ULXd & ULX1 \\
NGC1559 & X2 & 04:17:30.39 & -62:47:24.7 & 2 & 52.3 & 0.51 & 5.8 & 2.97 &   & D   &  & 1ULXd & ULX2 \\
NGC1559 & X3 & 04:17:28.00 & -62:48:20.1 & 2 & 99.7 & 1.10 & 6.0 & 2.89 &   &    & Z & 2ULXd &   \\
NGC1566 & X1 & 04:20:00.41 & -54:56:16.7 & 1 & 1.3 & 0.01 & 454.1 & 371 & 1 &    & (NGC1566) &   N &   \\
NGC1566 & X2 & 04:19:56.11 & -54:56:38.3 & 1 & 42.2 & 0.17 & 12.6 & 4.96 &   & S   &  & 1ULXd & ULX1 \\
NGC1566 & X3 & 04:19:56.73 & -54:55:23.0 & 1 & 63.5 & 0.32 & 7.4 & 3.43 &   & S   &  & 1ULXd & ULX2 \\
NGC1566 & X4 & 04:20:10.12 & -54:56:42.1 & 1 & 87.1 & 0.40 & 9.6 & 3.6 & 1 & S   &  & 1ULXd & ULX3 \\
NGC1566 & X5 & 04:20:16.22 & -54:59:51.9 & 1 & 253.6 & 1.28 & 4.5 & 1.17 &   & D   & mZ & 2ULXd &   \\
NGC1574 & X1 & 04:21:58.69 & -56:58:29.4 & 2 & 4.7 & 0.05 & 16.1 & 25.8 &   &    & (NGC1547) &   N &   \\
NGC1672 & X1 & 04:45:41.98 & -59:14:53.3 & 1 & 4.1 & 0.02 & 25.8 & 18.6 &   &    & (NGC1672) &   N &   \\
NGC1672 & X2 & 04:45:34.11 & -59:14:44.2 & 1 & 63.4 & 0.38 & 7.5 & 3.76 &   & S   &  & 1ULXd & ULX1 \\
NGC1672 & X3 & 04:45:52.87 & -59:14:59.1 & 1 & 81.8 & 0.49 & 8.2 & 3.53 &   & S   &  & 1ULXd & ULX2 \\
NGC1672 & X4 & 04:46:22.77 & -59:15:25.5 & 1 & 312.4 & 1.88 & 3.8 & 1.56 &   &    & P B2/20.70 & 2ULX &   \\
NGC1672 & X5 & 04:45:28.64 & -59:09:35.3 & 1 & 338.1 & 1.71 & 4.7 & 2 &   &    & P B2/21.97 & 2ULXd &   \\
NGC1705 & X1 & 04:54:19.32 & -53:20:44.8 & 1 & 78.3 & 1.39 & 3.9 & 0.441 &   &   &   &   &   \\
NGC1792 & X1 & 05:05:15.83 & -37:58:29.7 & 2 & 19.3 & 0.23 & 5.0 & 3.04 &   & S &   & 1ULX & ULX1 \\
NGC1792 & X2 & 05:05:11.01 & -37:58:44.6 & 1 & 48.4 & 0.48 & 6.4 & 1.53 &   & S &   & 1ULXd & ULX2 \\
NGC2146 & X1 & 06:18:40.48 &  78:21:32.1 & 1 & 13.1 & 0.11 & 12.7 & 46.2 &   &   & (NGC2146) &   N &   \\
NGC2273 & X1 & 06:50:08.57 &  60:50:44.9 & 1 & 0.2 & 0.00 & 8.2 & 17.6 &   &   & (NGC2273) &   N &   \\
NGC2273 & X2 & 06:50:12.76 &  60:48:36.7 & 1 & 131.9 & 1.71 & 10.4 & 23.6 &   &   &  Z & 2EULXd &   \\
NGC2273 & X3 & 06:50:22.68 &  60:53:00.4 & 1 & 170.0 & 1.78 & 5.9 & 10.9 &   &   &  Z & 2EULXd &   \\
NGC2276 & X1 & 07:26:49.45 &  85:45:48.3 & 1 & 38.2 & 0.47 & 7.9 & 33.8 &   & S &   & 1EULXd & ULX1 \\
NGC2276 & X2 & 07:25:22.75 &  85:44:18.2 & 1 & 137.0 & 1.65 & 9.7 & 27.5 &   &   & F8* & 2EULXd &   \\
NGC2300 & X1 & 07:32:22.84 &  85:42:26.3 & 1 & 6.8 & 0.09 & 28.8 & 144 &   &   & (NGC2300) &   N &   \\
NGC2366 & X1 & 07:28:51.67 &  69:07:26.0 & 0 & 326.3 & 1.77 & 6.6 & 0.131 &   &   &   &   &   \\
NGC2366 & X2 & 07:29:30.58 &  69:19:38.8 & 0 & 449.9 & 1.85 & 5.6 & 0.111 &   &   &  P B2/19.68 &   &   \\
NGC2403 & X1 & 07:36:56.05 &  65:35:38.6 & 1 & 21.7 & 0.04 & 10.7 & 0.38 &   & D  &   &   &   \\
NGC2403 & X2 & 07:36:25.95 &  65:35:38.9 & 1 & 178.0 & 0.38 & 32.5 & 1.4 &   & S  &   & 1ULXd & ULX1 \\
NGC2403 & X3 & 07:37:02.83 &  65:39:35.5 & 1 & 223.6 & 0.57 & 10.0 & 0.326 &   & S  &   &   &   \\
NGC2403 & X5 & 07:35:09.17 &  65:40:25.3 & 1 & 704.5 & 1.14 & 44.3 & 2.29 &   &   &  G0* & 2ULXd &   \\
NGC2403 & X6 & 07:35:38.68 &  65:52:09.4 & 1 & 1078.0 & 1.98 & 7.8 & 0.585 & 1 &   &   &   &   \\
NGC2442 & X1 & 07:36:23.51 & -69:31:51.7 & 1 & 2.6 & 0.02 & 6.1 & 5.93 &   &   & (NGC2442) &   N &   \\
NGC2442 & X2 & 07:37:05.67 & -69:32:06.5 & 1 & 219.7 & 1.49 & 4.8 & 3.72 &   &   &   & 2ULXd &   \\
PGC23324 & X1 & 08:19:29.90 &  70:42:18.6 & 0 & 122.8 & 0.65 & 123.5 & 28.4 & 1 & D  & (HII) & 1EULXd & ULX1 \\
NGC2775 & X1 & 09:10:20.63 &  07:02:17.3 & 3 & 2.6 & 0.02 & 3.5 & 1.97 &   &   & (NGC2775) &   N &   \\
NGC2775 & X3 & 09:10:14.17 &  07:02:49.7 & 3 & 99.1 & 0.90 & 3.7 & 1.83 &   &   &  P B2/21.58 & 1ULXd & ULX1 \\
NGC2775 & X4 & 09:10:32.29 &  07:03:44.5 & 3 & 195.2 & 1.97 & 5.9 & 2.97 &   &   &  * B1/14.07 & 2ULXd &   \\
NGC2775 & X5 & 09:10:27.08 &  06:59:09.5 & 3 & 213.3 & 1.67 & 7.9 & 5.65 &   &   &  P B2/21.28 & 2ULXd &   \\
NGC2775 & X6 & 09:10:19.90 &  07:06:00.4 & 3 & 221.6 & 1.82 & 4.9 & 2.42 &   &   &   & 2ULXd &   \\
NGC2782 & X1 & 09:14:05.01 &  40:06:51.4 & 1 & 5.6 & 0.07 & 17.0 & 98.5 &   &   & (NGC2782) &   N &   \\
NGC2782 & X2 & 09:14:03.93 &  40:07:41.6 & 1 & 52.8 & 0.53 & 5.8 & 19.4 &   & D  &   & 1EULXd & ULX1 \\
NGC2903 & X1 & 09:32:09.95 &  21:30:05.4 & 0 & 4.8 & 0.02 & 15.8 & 5.26 &   &   & (NGC2903) &   N &   \\
NGC2903 & X2 & 09:32:02.04 &  21:31:19.2 & 0 & 131.8 & 0.70 & 4.7 & 1.5 &   & S  &   & 1ULX & ULX1 \\
NGC2974 & X1 & 09:42:33.27 & -03:41:56.7 & 2 & 2.3 & 0.03 & 21.1 & 31.7 &   &   & (NGC2974) &   N &   \\
NGC2992 & X1 & 09:45:41.95 & -14:19:34.8 & 1 & 4.7 & 0.08 & 87.2 & 429 &   &   & (NGC2992) &   N &   \\
NGC2993 & X1 & 09:45:48.27 & -14:22:05.1 & 1 & 3.5 & 0.10 & 14.4 & 51.1 &   &   & (NGC2993) &   N &   \\
NGC3031 & X1 & 09:55:33.38 &  69:03:54.3 & 4 & 5.8 & 0.01 & 411.5 & 74.4 & 8 &   & (NGC3031) &   N &   \\
NGC3031 & X2 & 09:55:42.15 &  69:03:35.1 & 4 & 52.7 & 0.09 & 8.5 & 0.472 &   &   &   &   &   \\
NGC3031 & X3 & 09:55:36.29 &  69:02:38.5 & 1 & 82.9 & 0.11 & 5.0 & 0.209 &   &   &   &   &   \\
NGC3031 & X4 & 09:55:22.13 &  69:05:11.2 & 4 & 93.7 & 0.13 & 4.9 & 0.209 &   &   &   &   &   \\
NGC3031 & X5 & 09:55:50.05 &  69:05:32.6 & 4 & 128.2 & 0.29 & 8.1 & 0.445 &   &   &   &   &   \\
NGC3031 & X6 & 09:55:09.59 &  69:04:08.8 & 3 & 128.4 & 0.28 & 13.1 & 0.504 &   &   &   &   &   \\
NGC3031 & X7 & 09:55:10.43 &  69:05:01.7 & 4 & 138.1 & 0.25 & 8.0 & 0.31 &   &   &   &   &   \\
NGC3031 & X8 & 09:55:24.74 &  69:01:11.8 & 4 & 174.7 & 0.31 & 44.2 & 2.61 &   &   & (SN1993J) & 1ULX & ULX1 \\
NGC3031 & X9 & 09:55:33.08 &  69:00:31.4 & 4 & 208.6 & 0.31 & 64.7 & 3.37 &   & S  & (O8*) & 1ULX & ULX2 \\
NGC3031 & X10 & 09:54:51.25 &  69:02:51.3 & 2 & 236.7 & 0.56 & 9.0 & 0.427 &   &   &   &   &   \\
NGC3031 & X11 & 09:56:09.25 &  69:01:03.7 & 4 & 260.5 & 0.39 & 6.5 & 0.227 &   &   &   &   &   \\
NGC3031 & X12 & 09:55:00.06 &  69:07:45.5 & 4 & 287.8 & 0.39 & 5.9 & 0.226 &   &   &   &   &   \\
NGC3031 & X13 & 09:55:12.84 &  69:08:27.7 & 2 & 289.6 & 0.36 & 4.8 & 0.18 &   &   &   &   &   \\
NGC3031 & X14 & 09:56:26.67 &  69:05:11.1 & 4 & 293.5 & 0.69 & 3.2 & 0.114 &   &   &   &   &   \\
NGC3031 & X15 & 09:55:49.64 &  68:58:33.0 & 4 & 338.3 & 0.43 & 4.6 & 0.288 &   & S &   &   &   \\
NGC3031 & X17 & 09:55:24.33 &  69:09:59.9 & 4 & 363.2 & 0.49 & 17.8 & 0.682 &   &   &   &   &   \\
NGC3031 & X18 & 09:56:36.81 &  69:00:27.8 & 4 & 400.6 & 0.68 & 4.6 & 0.154 &   &   &   &   &   \\
NGC3031 & X19 & 09:56:14.29 &  68:57:20.8 & 4 & 455.5 & 0.57 & 9.4 & 0.348 & 1 &   &   &   &   \\
NGC3031 & X20 & 09:55:01.81 &  68:56:18.9 & 4 & 491.6 & 0.91 & 6.1 & 0.229 &   &   &   &   &   \\
NGC3031 & X21 & 09:54:45.40 &  68:56:55.8 & 4 & 496.8 & 1.02 & 5.8 & 0.208 &   &   &   &   &   \\
NGC3031 & X22 & 09:53:56.71 &  69:03:56.0 & 2 & 518.8 & 1.16 & 3.5 & 0.0946 &   &   &   &   &   \\
NGC3031 & X23 & 09:56:09.60 &  69:12:49.0 & 2 & 563.0 & 1.04 & 3.2 & 0.115 &   &   &   &   &   \\
NGC3031 & X24 & 09:57:01.74 &  68:54:57.1 & 4 & 721.1 & 1.00 & 7.3 & 0.314 &   &   &   &   &   \\
NGC3031 & X25 & 09:58:02.47 &  68:57:08.6 & 4 & 900.0 & 1.61 & 7.6 & 0.444 &   &   &   &   &   \\
NGC3034 & X1 & 09:55:52.79 &  69:40:37.0 & 2 & 21.1 & 0.13 & 74.7 & 61.7 &   &   & ( NGC3034) & N &   \\
NGC3034 & X2 & 09:56:00.98 &  69:41:06.5 & 2 & 37.6 & 0.12 & 4.5 & 0.516 &   &   &   &   &   \\
NGC3034 & X3 & 09:55:52.07 &  69:42:02.4 & 2 & 66.2 & 0.50 & 6.5 & 0.957 &   &   &   &   &   \\
NGC3034 & X5 & 09:55:26.84 &  69:39:24.5 & 2 & 169.1 & 0.53 & 3.0 & 0.155 &   &   &   &   &   \\
NGC3034 & X7 & 09:55:14.99 &  69:36:09.5 & 2 & 352.3 & 1.64 & 3.7 & 0.164 &   &   &   &   &   \\
NGC3034 & X8 & 09:57:32.60 &  69:46:01.2 & 2 & 596.0 & 1.83 & 4.4 & 0.214 &   &   &   &   &   \\
PGC28757 & X1 & 09:57:36.72 &  69:02:23.1 & 1 & 33.5 & 0.51 & 3.0 & 0.0804 &   &   &   &   &   \\
PGC28757 & X2 & 09:57:54.05 &  69:03:47.3 & 4 & 753.4 & 1.67 & 131.8 & 13.4 & 1 & D  &   & 2EULX & ULX1 \\
NGC3079 & X1 & 10:01:59.27 &  55:40:49.0 & 2 & 10.9 & 0.24 & 17.2 & 19.4 &   &   & (NGC3079) &   N &   \\
NGC3115 & X1 & 10:05:14.51 & -07:43:08.7 & 0 & 6.3 & 0.08 & 3.8 & 4.88 &   &   & (NGC3115) &   N &   \\
NGC3190 & X1 & 10:18:05.35 &  21:50:00.5 & 3 & 5.1 & 0.05 & 7.7 & 8.79 &   &   & (NGC3190) &   N &   \\
NGC3226 & X1 & 10:23:26.94 &  19:53:56.5 & 1 & 6.7 & 0.08 & 11.5 & 18 &   &   & (NGC3226) &   N &   \\
NGC3226 & X3 & 10:23:25.74 &  19:56:17.6 & 1 & 144.5 & 1.56 & 5.1 & 5.46 &   &   & P B1/18.84  & 2ULXd &   \\
NGC3227 & X1 & 10:23:30.51 &  19:51:54.0 & 1 & 15.2 & 0.12 & 166.2 & 489 & 2 &   & (NGC3227) &   N &   \\
PGC30819 & X1 & 10:28:42.94 &  68:28:17.1 & 3 & 227.9 & 0.73 & 8.0 & 0.385 &   &   &   &   &   \\
PGC30819 & X2 & 10:29:24.60 &  68:25:50.8 & 3 & 346.4 & 1.35 & 3.4 & 0.136 &   &   &   &   &   \\
PGC30819 & X3 & 10:29:32.44 &  68:30:13.7 & 2 & 497.4 & 1.26 & 4.5 & 0.166 &   &   &   &   &   \\
PGC30819 & X4 & 10:27:21.97 &  68:18:43.2 & 3 & 503.3 & 1.34 & 5.6 & 0.282 &   &   &   &   &   \\
NGC3294 & X1 & 10:36:12.26 &  37:18:48.2 & 2 & 60.7 & 1.08 & 3.5 & 9.41 &   &   &   & 2ULXd &   \\
PGC31586 & X1 & 10:37:47.38 & -27:05:09.0 & 3 & 14.6 & 0.19 & 4.9 & 12.3 &   &   & (PGC31586) &   N &   \\
PGC31586 & X2 & 10:37:39.69 & -27:05:24.6 & 3 & 111.0 & 1.98 & 26.9 & 84.3 & 1 &   & Pr  & 2ULXd &   \\
NGC3310 & X1 & 10:38:45.71 &  53:30:10.6 & 2 & 4.3 & 0.06 & 57.3 & 83.1 &   &   & (NGC3310) &   N &   \\
NGC3310 & X2 & 10:38:46.25 &  53:30:43.2 & 1 & 35.2 & 0.38 & 10.2 & 5.41 &   & S &   & 1ULXd & ULX1 \\
NGC3310 & X3 & 10:38:42.86 &  53:31:06.6 & 1 & 65.4 & 0.75 & 8.9 & 6.04 &   & S &   & 1ULXd & ULX2 \\
NGC3377 & X1 & 10:47:42.58 &  13:59:10.5 & 1 & 16.6 & 0.11 & 4.7 & 1.5 &   &   & (NGC3377) &   N &   \\
NGC3379 & X1 & 10:47:49.80 &  12:34:58.3 & 1 & 1.9 & 0.01 & 14.1 & 6.35 & 1 &   & (NGC3379) &   N &   \\
NGC3396 & X2 & 10:49:47.96 &  33:00:30.2 & 2 & 123.1 & 1.85 & 10.2 & 15.9 &   &   & ?* B2/17.33 & 2EULXd &   \\
PGC32390 & X1 & 10:49:24.90 &  32:46:25.9 & 2 & 10.6 & 0.32 & 4.1 & 6.79 &   &   & (PGC32390) &   N &   \\
NGC3516 & X1 & 11:06:47.47 &  72:34:07.1 & 1 & 4.9 & 0.09 & 395.9 & 5140 & 1 &   & (NGC3516) &   N &   \\
NGC3623 & X1 & 11:18:55.79 &  13:05:38.2 & 3 & 7.9 & 0.09 & 8.6 & 3.03 &   &   & (NGC3623) &   N &   \\
NGC3623 & X2 & 11:18:58.41 &  13:05:33.6 & 3 & 45.5 & 0.52 & 6.3 & 1.75 &   & S &   & 1ULXd & ULX1 \\
NGC3623 & X3 & 11:18:52.39 &  13:03:35.2 & 3 & 127.1 & 0.75 & 4.5 & 1.07 &   &   &  * B/12.163 & 1ULXd &   \\
NGC3627 & X1 & 11:20:14.44 &  12:59:31.3 & 1 & 8.5 & 0.06 & 5.9 & 2.21 &   &   & (NGC3627) &   N &   \\
NGC3627 & X2 & 11:20:20.88 &  12:58:48.2 & 1 & 95.1 & 0.67 & 6.3 & 2.06 &   & S & P  & 1ULXd & ULX1 \\
NGC3627 & X3 & 11:20:22.04 &  12:52:49.4 & 1 & 412.6 & 1.56 & 6.9 & 2.55 &   &   & mZ & 2ULXd &   \\
NGC3628 & X1 & 11:20:15.43 &  13:35:19.8 & 0 & 12.8 & 0.06 & 28.3 & 11.9 &   & D  & (NGC3628) &  N &   \\
NGC3628 & X2 & 11:20:37.17 &  13:34:32.0 & 1 & 308.3 & 0.75 & 7.9 & 2.9 &   & D &   & 1ULXd & ULX1 \\
NGC3628 & X3 & 11:20:39.76 &  13:36:26.6 & 0 & 348.1 & 1.79 & 3.9 & 1.22 &   &   &  QSO J1120.6+1336 & 2ULXd &   \\
NGC3628 & X4 & 11:20:41.49 &  13:35:57.9 & 0 & 369.1 & 1.60 & 3.4 & 0.986 &   &   &  QSO WEE52 &   &   \\
NGC3642 & X1 & 11:22:17.88 &  59:04:28.3 & 1 & 7.0 & 0.05 & 5.1 & 11.4 &   &   & (NGC3642) &   N &   \\
NGC3642 & X2 & 11:22:40.36 &  59:02:37.1 & 1 & 205.7 & 1.31 & 3.6 & 7.9 &   &   &  P B1/19.60 & 2ULXd &   \\
NGC3665 & X1 & 11:24:43.38 &  38:45:42.9 & 1 & 4.3 & 0.06 & 9.1 & 33.5 &   &   & (NGC3665) &   N &   \\
PGC35286 & X1 & 11:28:03.12 &  78:59:56.5 & 0 & 57.2 & 1.36 & 37.3 & 0.386 &   &   &   &   &   \\
NGC3738 & X1 & 11:35:45.42 &  54:33:15.4 & 1 & 117.1 & 1.57 & 7.4 & 0.371 &   &   &  Z &   &   \\
NGC3982 & X1 & 11:56:28.21 &  55:07:29.8 & 1 & 1.2 & 0.02 & 4.5 & 5.13 &   &   & (NGC3982) &   N &   \\
NGC3998 & X1 & 11:57:55.92 &  55:27:13.5 & 0 & 6.0 & 0.09 & 186.9 & 259 &   &   & (NGC3998) &   N &   \\
NGC3998 & X2 & 11:57:49.69 &  55:28:30.2 & 0 & 95.4 & 1.18 & 4.3 & 2.88 &   &   &   & 2ULXd &   \\
NGC4036 & X1 & 12:01:26.89 &  61:53:38.1 & 3 & 4.1 & 0.06 & 4.7 & 15.7 &   &   & (NGC4036) &   N &   \\
NGC4041 & X1 & 12:02:12.13 &  62:08:15.3 & 3 & 5.7 & 0.07 & 13.0 & 21.5 &   &   & (NGC4041) &   N &   \\
NGC4051 & X1 & 12:03:09.46 &  44:31:54.3 & 0 & 2.0 & 0.01 & 626.1 & 2770 & 2 &   & (NGC4051) &   N &   \\
NGC4088 & X1 & 12:05:32.02 &  50:32:48.8 & 2 & 36.4 & 0.52 & 4.9 & 5.86 &   & S & Pr  & 1ULXd & ULX1 \\
NGC4105 & X1 & 12:06:40.29 & -29:45:40.8 & 2 & 5.5 & 0.08 & 9.4 & 13.4 &   &   & (NGC4105) &   N &   \\
NGC4105 & X2 & 12:06:40.97 & -29:48:03.0 & 2 & 141.1 & 1.89 & 6.9 & 6.34 &   &   &  * V/11.03 & 2ULXd &   \\
NGC4106 & X1 & 12:06:45.67 & -29:46:04.7 & 2 & 12.7 & 0.26 & 5.5 & 6.63 &   &   & (NGC4106) &   N &   \\
NGC4136 & X1 & 12:09:22.50 &  29:55:53.8 & 0 & 59.6 & 0.53 & 3.5 & 3.96 &   & S &   & 1ULXd & ULX1 \\
NGC4144 & X1 & 12:10:09.94 &  46:27:10.6 & 1 & 110.0 & 0.67 & 4.2 & 0.507 &   & D &   &   &   \\
NGC4150 & X1 & 12:10:34.69 &  30:23:57.9 & 1 & 17.4 & 0.28 & 41.0 & 40.3 &   &   &  * J/16.049 &   &   \\
NGC4151 & X1 & 12:10:32.57 &  39:24:20.9 & 4 & 8.6 & 0.05 & 720.4 & 1330 & 1 &   & (NGC4151) &   N &   \\
NGC4151 & X2 & 12:10:22.45 &  39:23:14.6 & 4 & 142.7 & 0.76 & 4.8 & 1.84 &   &   &  P B1/19.70 & 1ULXd & ULX1 \\
NGC4151 & X3 & 12:10:47.48 &  39:23:10.7 & 4 & 184.8 & 1.32 & 5.4 & 2.13 &   & S  &   & 2ULXd & ULX2 \\
NGC4151 & X4 & 12:10:21.81 &  39:21:53.1 & 4 & 202.0 & 1.08 & 4.4 & 1.62 &   & S  &   & 2ULXd & ULX3 \\
NGC4151 & X5 & 12:10:17.76 &  39:21:24.5 & 3 & 254.7 & 1.36 & 5.9 & 9.84 &   & S  &   & 2ULX & ULX4 \\
NGC4151 & X6 & 12:10:07.90 &  39:23:10.6 & 4 & 301.1 & 1.73 & 9.0 & 3.86 &   &   &  P B1/18.49 & 2ULXd &   \\
NGC4156 & X1 & 12:10:49.63 &  39:28:23.5 & 4 & 0.9 & 0.03 & 13.3 & 4.32 &   &   & (NGC4156) &   N &   \\
PGC38811 & X1 & 12:11:13.71 &  39:24:33.3 & 4 & 41.0 & 1.42 & 4.9 & 0.872 &   &   &   &   &   \\
NGC4190 & X1 & 12:13:45.41 &  36:37:55.2 & 1 & 9.8 & 0.21 & 52.1 & 2.31 &   & D  &  & 1ULXd & ULX1 \\
NGC4203 & X1 & 12:15:04.97 &  33:11:51.3 & 1 & 4.5 & 0.05 & 122.4 & 109 &   &   & (NGC4203) &   N &   \\
NGC4203 & X2 & 12:15:09.23 &  33:09:55.4 & 1 & 127.5 & 1.28 & 98.7 & 78.7 &   &   &  QSO Ton1480 & 2EULXd &   \\
NGC4203 & X3 & 12:15:15.67 &  33:10:11.9 & 1 & 164.9 & 1.72 & 4.9 & 2.3 &   &   &  P B2/20.09 & 2ULXd &   \\
NGC4214 & X1 & 12:15:38.06 &  36:19:17.6 & 1 & 27.6 & 0.12 & 11.4 & 0.223 &   &   &   &   &   \\
NGC4214 & X2 & 12:15:59.10 &  36:22:26.8 & 1 & 290.2 & 1.36 & 7.1 & 0.138 &   &   & P B2/19.76  &   &   \\
NGC4214 & X3 & 12:15:43.01 &  36:26:28.5 & 1 & 411.7 & 1.62 & 5.4 & 0.109 &   &   & Z &   &   \\
NGC4235 & X1 & 12:17:10.06 &  07:11:30.2 & 1 & 17.3 & 0.44 & 198.6 & 1270 & 1 &   & (NGC4235) &   N &   \\
NGC4236 & X1 & 12:17:29.73 &  69:15:16.8 & 1 & 797.8 & 1.22 & 11.5 & 0.466 & 1 &   &  K5* &   &   \\
NGC4242 & X1 & 12:17:46.79 &  45:36:57.8 & 2 & 175.6 & 1.51 & 5.7 & 3.03 &   &   &  P & 2ULXd &   \\
NGC4242 & X2 & 12:17:21.57 &  45:34:46.1 & 2 & 179.4 & 1.20 & 5.3 & 3.16 &   &   &  P B1/18.68 & 2ULXd &   \\
NGC4242 & X3 & 12:17:42.71 &  45:39:28.6 & 2 & 183.0 & 1.27 & 3.7 & 2.15 &   &   &  P B1/18.67 & 2ULXd &   \\
NGC4244 & X1 & 12:17:48.64 &  37:50:22.0 & 1 & 248.9 & 1.19 & 3.2 & 0.239 &   &   &   &   &   \\
NGC4254 & X1 & 12:18:52.13 &  14:24:52.3 & 1 & 42.3 & 0.30 & 4.6 & 4.71 &   & S &   & 1ULXd & ULX1 \\
NGC4254 & X2 & 12:18:56.34 &  14:24:18.1 & 1 & 112.1 & 0.78 & 15.6 & 15.3 &   & S &   & 1EULXd & ULX2 \\
NGC4254 & X3 & 12:18:34.12 &  14:23:55.1 & 1 & 233.3 & 1.64 & 3.9 & 2.78 &   &   &   & 2ULXd &   \\
NGC4258 & X1 & 12:19:05.06 &  47:18:30.7 & 3 & 74.3 & 0.33 & 7.7 & 1.63 & 1 & S  &   & 1ULX & ULX1 \\
NGC4258 & X2 & 12:18:54.70 &  47:16:48.9 & 3 & 93.0 & 0.35 & 3.7 & 1.59 &   & S &   & 1ULX & ULX2 \\
NGC4258 & X3 & 12:18:57.67 &  47:15:58.1 & 3 & 137.9 & 0.39 & 5.7 & 0.701 &   & S  &   &   &   \\
NGC4258 & X4 & 12:18:43.79 &  47:17:21.4 & 3 & 153.6 & 0.70 & 3.5 & 0.408 &   &   &   &   &   \\
NGC4258 & X5 & 12:18:56.10 &  47:21:18.9 & 3 & 183.8 & 0.46 & 5.0 & 0.674 &   &   &   &   &   \\
NGC4258 & X6 & 12:18:46.18 &  47:14:16.8 & 1 & 267.3 & 1.06 & 4.2 & 0.572 &   &   &   &   &   \\
NGC4258 & X7 & 12:18:45.42 &  47:24:11.6 & 3 & 377.6 & 0.74 & 5.4 & 0.701 &   &   &   &   &   \\
NGC4258 & X8 & 12:18:47.85 &  47:25:24.1 & 3 & 440.1 & 0.95 & 4.5 & 0.585 &   &   &   &   &   \\
NGC4258 & X9 & 12:19:22.98 &  47:09:33.8 & 3 & 581.3 & 1.05 & 14.6 & 2.38 &   &   &  mP & 2ULXd &   \\
NGC4258 & X10 & 12:18:16.31 &  47:27:10.2 & 3 & 681.1 & 1.29 & 4.5 & 0.438 &   &   &   &   &   \\
NGC4258 & X11 & 12:19:09.39 &  47:05:27.5 & 1 & 777.4 & 1.84 & 4.4 & 0.759 &   &   &  QSO 12166+4722 &   &   \\
NGC4258 & X12 & 12:18:28.04 &  47:30:18.1 & 3 & 783.2 & 1.46 & 4.7 & 0.537 &   &   &   &   &   \\
NGC4261 & X1 & 12:19:22.96 &  05:49:30.0 & 1 & 6.5 & 0.05 & 37.1 & 229 &   &   & (NGC4261) &   N &   \\
NGC4278 & X1 & 12:20:06.94 &  29:16:51.9 & 1 & 6.0 & 0.05 & 24.1 & 42.8 &   &   & (NGC4278) &   N &   \\
NGC4291 & X1 & 12:20:20.41 &  75:22:09.6 & 3 & 14.2 & 0.27 & 11.1 & 57.3 &   &   & (NGC4291) &   N &   \\
NGC4319 & X1 & 12:21:44.53 &  75:18:35.9 & 3 & 52.1 & 0.60 & 385.9 & 2210 & 1 &   &  QSO MARK205 & 1EULXd &   \\
NGC4319 & X2 & 12:22:06.80 &  75:19:03.2 & 3 & 90.5 & 1.22 & 4.2 & 13.3 &   &   &  P B1/20.89 & 2EULXd &   \\
NGC4292 & X1 & 12:21:14.49 &  04:36:51.9 & 2 & 70.9 & 1.62 & 6.8 & 25.5 &   &   & G0*  & 2EULXd &   \\
NGC4303 & X1 & 12:21:55.00 &  04:28:25.6 & 2 & 7.1 & 0.04 & 11.1 & 8.51 &   &   & (NGC4303) &   N &   \\
NGC4303 & X2 & 12:21:58.41 &  04:28:14.3 & 1 & 55.7 & 0.32 & 3.6 & 2.46 &   & S &   & 1ULX & ULX1 \\
NGC4303 & X4 & 12:21:37.55 &  04:29:07.8 & 2 & 260.9 & 1.50 & 3.5 & 1.6 &   &   &   & 2ULXd &   \\
NGC4303 & X5 & 12:22:03.76 &  04:34:07.0 & 1 & 372.5 & 1.95 & 4.2 & 4.85 &   &   &   & 2ULX &   \\
NGC4321 & X1 & 12:22:54.60 &  15:49:19.7 & 3 & 9.2 & 0.04 & 25.7 & 17.2 &   &   & (NGC4321) &   N &   \\
NGC4321 & X2 & 12:22:58.49 &  15:47:51.8 & 3 & 102.8 & 0.52 & 4.7 & 1.57 &   & S  & (SN1979C) & 1ULXd & ULX1 \\
NGC4321 & X3 & 12:22:48.01 &  15:51:56.9 & 3 & 185.6 & 0.95 & 4.0 & 1.44 &   & S &   & 1ULXd & ULX2 \\
NGC4321 & X4 & 12:23:08.47 &  15:51:22.9 & 1 & 225.9 & 1.06 & 3.2 & 1.6 &   &   &   & 2ULX &   \\
NGC4321 & X6 & 12:22:42.80 &  15:44:00.5 & 3 & 368.8 & 1.66 & 6.2 & 2.23 &   &   &  P B1/20.31 & 2ULXd &   \\
NGC4321 & X7 & 12:22:48.23 &  15:43:05.8 & 3 & 390.4 & 1.78 & 4.3 & 1.29 &   &   &  Z & 2ULXd &   \\
NGC4374 & X1 & 12:25:04.07 &  12:53:16.0 & 2 & 5.4 & 0.03 & 48.3 & 137 &   &   & (NGC4374) &   N &   \\
NGC4374 & X2 & 12:25:12.13 &  12:51:55.7 & 2 & 146.5 & 0.76 & 16.7 & 19.4 &   &   &  QSO & 1EULXd &   \\
NGC4374 & X3 & 12:25:15.52 &  12:56:05.6 & 2 & 242.8 & 1.44 & 8.8 & 7.33 &   &   &   & 2ULXd &   \\
NGC4374 & X4 & 12:25:18.49 &  12:49:03.0 & 2 & 332.1 & 1.72 & 3.9 & 5.43 &   &   &  P B2/20.23 & 2ULXd &   \\
NGC4374 & X5 & 12:24:40.79 &  12:54:16.2 & 2 & 340.5 & 1.85 & 4.6 & 3.49 &   &   &   & 2ULXd &   \\
NGC4388 & X1 & 12:25:47.12 &  12:39:37.6 & 2 & 4.8 & 0.11 & 12.0 & 23 &   &   & (NGC4388) &   N &   \\
NGC4406 & X1 & 12:26:11.85 &  12:56:53.8 & 2 & 4.9 & 0.03 & 13.3 & 43 & 1 &   & (NGC4406) &   N &   \\
NGC4395 & X1 & 12:26:01.52 &  33:31:34.7 & 1 & 161.8 & 0.43 & 32.1 & 1.73 &   & D  &   & 1ULXd & ULX1 \\
NGC4395 & X2 & 12:25:32.31 &  33:25:34.0 & 1 & 484.7 & 1.42 & 7.1 & 0.308 &   &   &   &   &   \\
NGC4395 & X3 & 12:25:49.58 &  33:41:05.3 & 1 & 499.3 & 1.34 & 6.0 & 0.288 &   &   &   &   &   \\
NGC4395 & X4 & 12:26:28.92 &  33:36:30.7 & 1 & 536.9 & 1.63 & 5.3 & 0.23 &   &   &   &   &   \\
NGC4435 & X1 & 12:27:40.45 &  13:04:48.1 & 2 & 2.2 & 0.04 & 7.1 & 6.67 &   &   & (NGC4435) &   N &   \\
NGC4438 & X1 & 12:27:45.53 &  13:00:30.5 & 3 & 5.5 & 0.04 & 19.3 & 25.7 &   &   & (NGC4438) &   N &   \\
NGC4438 & X2 & 12:27:57.22 &  13:02:32.6 & 3 & 207.2 & 1.27 & 16.6 & 16.4 &   &   &  P B2/19.54 & 2EULXd &   \\
NGC4449 & X1 & 12:28:09.36 &  44:05:52.0 & 3 & 25.0 & 0.19 & 4.7 & 0.107 &   &   &   &   &   \\
NGC4449 & X2 & 12:28:09.28 &  44:05:09.2 & 3 & 38.3 & 0.21 & 14.7 & 0.492 &   &   &   &   &   \\
NGC4449 & X3 & 12:28:12.76 &  44:06:22.5 & 3 & 44.9 & 0.27 & 12.4 & 0.301 &   &   &   &   &   \\
NGC4449 & X4 & 12:28:11.07 &  44:06:45.3 & 3 & 65.5 & 0.44 & 14.2 & 0.45 & 1 &   &   &   &   \\
NGC4449 & X5 & 12:28:17.74 &  44:06:34.9 & 3 & 87.5 & 0.48 & 9.9 & 0.289 &   &   &   &   &   \\
NGC4449 & X6 & 12:28:10.63 &  44:03:36.4 & 3 & 123.9 & 0.80 & 11.3 & 0.247 &   &   &   &   &   \\
NGC4449 & X7 & 12:28:01.81 &  44:08:04.5 & 3 & 177.7 & 1.35 & 4.6 & 0.103 &   &   &   &   &   \\
NGC4449 & X8 & 12:27:47.56 &  44:02:06.0 & 3 & 334.4 & 1.82 & 4.6 & 0.093 &   &   &   &   &   \\
NGC4472 & X1 & 12:29:46.92 &  08:00:06.1 & 0 & 10.3 & 0.04 & 63.9 & 181 &   &   & (NGC4472) &   N &   \\
NGC4472 & X2 & 12:30:06.35 &  08:02:05.3 & 0 & 321.2 & 1.29 & 4.5 & 2.91 &   &   &   & 2ULXd &   \\
NGC4472 & X3 & 12:29:39.73 &  07:53:30.6 & 0 & 400.3 & 1.43 & 18.0 & 13 &   &   &  P B2/20.98 & 2EULXd &   \\
NGC4472 & X4 & 12:29:27.63 &  08:06:40.5 & 0 & 490.5 & 1.61 & 7.4 & 4.9 &   &   &  mP B2/19.96 & 2ULXd &   \\
NGC4472 & X5 & 12:29:23.63 &  07:53:60.0 & 0 & 493.6 & 1.93 & 15.4 & 13.3 &   &   &  P B2/20.11 & 2EULXd &   \\
NGC4472 & X6 & 12:29:34.63 &  08:09:37.4 & 0 & 605.6 & 1.98 & 4.9 & 4.9 &   &   &   & 2ULXd &   \\
NGC4476 & X1 & 12:29:58.11 &  12:21:48.1 & 1 & 55.8 & 1.26 & 4.6 & 4.31 &   &   &  Z & 2ULX &   \\
NGC4486 & X1 & 12:30:49.34 &  12:23:39.5 & 2 & 16.3 & 0.07 & 159.5 & 1740 & 1 &   & (NGC4486) &   N &   \\
NGC4486 & X2 & 12:30:41.99 &  12:17:59.1 & 1 & 343.9 & 1.42 & 3.1 & 3.13 &   &   &   & 2ULX &   \\
NGC4485 & X1 & 12:30:30.34 &  41:41:41.0 & 2 & 25.1 & 0.39 & 9.2 & 3.87 &   & D  &   & 1ULXd & ULX1 \\
NGC4490 & X1 & 12:30:36.47 &  41:38:39.8 & 2 & 17.0 & 0.15 & 15.3 & 3.42 &   &   & (NGC4490) &   N &   \\
NGC4490 & X2 & 12:30:32.45 &  41:39:16.3 & 2 & 71.5 & 0.41 & 9.3 & 1.39 &   & D  &   & 1ULXd & ULX1 \\
NGC4490 & X3 & 12:30:43.17 &  41:38:13.7 & 2 & 73.1 & 0.50 & 7.6 & 1.57 &   & D  &   & 1ULXd & ULX2 \\
NGC4490 & X4 & 12:30:30.42 &  41:39:06.4 & 2 & 82.7 & 0.44 & 7.2 & 1.32 &   & D  &   & 1ULXd & ULX3 \\
NGC4501 & X1 & 12:32:00.71 &  14:24:41.6 & 2 & 38.9 & 0.20 & 5.9 & 14.7 &   & S  &   & 1EULXd & ULX1 \\
NGC4523 & X1 & 12:33:52.93 &  15:11:44.8 & 2 & 118.6 & 1.98 & 5.2 & 4.84 &   &   &   & 2ULXd &   \\
PGC41763 & X1 & 12:33:51.98 &  15:21:48.6 & 2 & 77.0 & 1.90 & 8.4 & 19.2 &   &   &  mP & 2EULXd &   \\
NGC4526 & X1 & 12:34:02.65 &  07:42:04.3 & 1 & 5.0 & 0.03 & 5.0 & 7.16 &   &   & (NGC4526) &   N &   \\
NGC4536 & X1 & 12:34:27.11 &  02:11:15.6 & 0 & 4.6 & 0.02 & 4.0 & 5.76 &   &   & (NGC4536) &   N &   \\
NGC4536 & X2 & 12:34:33.81 &  02:13:07.6 & 0 & 150.1 & 1.54 & 7.2 & 10.5 &   &   &  Z & 2EULXd &   \\
NGC4552 & X1 & 12:35:39.60 &  12:33:23.7 & 0 & 4.6 & 0.03 & 45.7 & 82.6 &   &   & (NGC4552) &   N &   \\
NGC4552 & X2 & 12:35:29.42 &  12:31:05.9 & 0 & 207.0 & 1.42 & 3.9 & 2.67 &   &   &   & 2ULX &   \\
NGC4559 & X1 & 12:35:58.63 &  27:57:39.0 & 1 & 11.3 & 0.08 & 43.3 & 3.16 &   & D  &   & 1ULXd & ULX1 \\
NGC4559 & X2 & 12:35:58.07 &  27:58:07.1 & 1 & 31.3 & 0.16 & 10.2 & 0.46 &   &   &   &   &   \\
NGC4559 & X3 & 12:36:03.23 &  27:58:03.7 & 1 & 77.2 & 0.58 & 5.5 & 0.314 &   &   &   &   &   \\
NGC4559 & X4 & 12:35:56.57 &  27:59:22.4 & 1 & 107.7 & 0.43 & 5.2 & 0.207 &   & S  &   &   &   \\
NGC4559 & X5 & 12:35:51.58 &  27:56:01.7 & 1 & 125.2 & 0.91 & 66.9 & 5.05 &   &   &  mP & 1ULXd & ULX2 \\
NGC4559 & X6 & 12:35:56.29 &  27:55:30.2 & 1 & 127.4 & 0.69 & 4.9 & 0.216 &   &   &   &   &   \\
NGC4559 & X7 & 12:35:40.91 &  27:58:28.0 & 1 & 229.8 & 1.37 & 3.7 & 0.158 &   &   &   &   &   \\
NGC4559 & X8 & 12:36:14.41 &  27:55:43.3 & 1 & 247.3 & 1.21 & 4.2 & 0.178 &   &   &   &   &   \\
NGC4559 & X9 & 12:35:33.57 &  28:00:08.5 & 1 & 355.4 & 1.79 & 8.6 & 0.464 &   &   &   &   &   \\
NGC4559 & X10 & 12:36:19.00 &  27:48:16.2 & 1 & 626.4 & 1.96 & 5.0 & 0.258 &   &   &   &   &   \\
NGC4565 & X1 & 12:36:20.79 &  25:59:14.2 & 1 & 9.5 & 0.13 & 6.8 & 12.1 &   &   & (NGC4565) &   N &   \\
NGC4565 & X2 & 12:36:17.45 &  25:58:53.1 & 1 & 44.1 & 0.61 & 12.6 & 25.2 &   &   & (GC) & 1EULXd & ULX1 \\
NGC4565 & X3 & 12:36:31.35 &  25:59:36.2 & 1 & 148.3 & 1.97 & 3.5 & 5.34 &   &   &  P B2/20.55 & 2ULXd &   \\
NGC4569 & X1 & 12:36:49.76 &  13:09:44.8 & 3 & 6.0 & 0.03 & 13.5 & 13.3 &   &   & (NGC4569) &   N &   \\
NGC4569 & X2 & 12:37:09.48 &  13:15:09.7 & 3 & 428.5 & 1.76 & 9.6 & 6.37 &   &   &  * J/11.028 & 2ULXd &   \\
NGC4593 & X1 & 12:39:39.47 & -05:20:34.7 & 1 & 5.9 & 0.05 & 275.7 & 15600 & 1 &   & (NGC4593) &   N &   \\
NGC4594 & X1 & 12:39:59.55 & -11:37:24.1 & 4 & 3.1 & 0.02 & 30.7 & 22 & 1 &   & (NGC4594) &   N &   \\
NGC4594 & X2 & 12:40:01.84 & -11:37:22.8 & 4 & 35.8 & 0.14 & 10.8 & 5.83 &   & D  &   & 1ULXd & ULX1 \\
NGC4594 & X3 & 12:39:48.69 & -11:37:17.8 & 4 & 157.4 & 0.60 & 3.6 & 1.25 &   & D &   & 1ULXd & ULX2 \\
NGC4594 & X4 & 12:39:45.22 & -11:38:54.7 & 4 & 228.0 & 1.18 & 14.2 & 5.84 &   &   &  G0* & 2ULXd &   \\
NGC4594 & X5 & 12:40:22.64 & -11:39:33.4 & 4 & 365.8 & 1.80 & 3.7 & 1.04 &   &   &   & 2ULXd &   \\
NGC4627 & X1 & 12:42:04.07 &  32:34:07.7 & 0 & 59.2 & 1.10 & 4.0 & 0.584 &   &   &  P B2/20.29 &   &   \\
NGC4631 & X1 & 12:41:57.29 &  32:32:01.4 & 0 & 134.2 & 0.36 & 4.7 & 0.569 &   & D &   &   &   \\
NGC4631 & X2 & 12:41:55.43 &  32:32:14.3 & 0 & 155.8 & 0.34 & 13.2 & 2.42 &   & D & (HII) & 1ULXd & ULX1 \\
NGC4636 & X1 & 12:42:49.73 &  02:41:13.0 & 3 & 4.1 & 0.03 & 42.6 & 148 &   &   & (NGC4636) &   N &   \\
NGC4649 & X1 & 12:43:39.81 &  11:33:12.1 & 0 & 15.8 & 0.08 & 65.4 & 229 &   &   & (NGC4649) &   N &   \\
NGC4649 & X2 & 12:43:36.27 &  11:30:07.9 & 0 & 180.1 & 0.99 & 7.3 & 10.3 &   &   &  P B1/17.84 & 1EULXd &   \\
NGC4649 & X3 & 12:44:09.05 &  11:33:35.9 & 0 & 424.1 & 1.96 & 13.1 & 12.1 &   &   &  P B1/19.79 & 2EULXd &   \\
NGC4639 & X1 & 12:42:52.38 &  13:15:26.8 & 1 & 4.6 & 0.08 & 26.2 & 113 &   &   & (NGC4639) &   N &   \\
NGC4651 & X1 & 12:43:42.69 &  16:23:35.2 & 2 & 4.9 & 0.06 & 4.6 & 3.45 &   &   & (NGC4651) &   N &   \\
NGC4656 & X1 & 12:43:41.11 &  32:04:58.0 & 0 & 385.2 & 0.85 & 10.5 & 1.39 &   & D  &  Z & 1ULXd & ULX1 \\
NGC4666 & X1 & 12:45:08.36 & -00:27:37.6 & 2 & 9.7 & 0.20 & 3.4 & 2.08 &   &   & (NGC4666) &   N &   \\
NGC4697 & X1 & 12:48:35.87 & -05:48:02.6 & 2 & 0.7 & 0.00 & 6.5 & 1.29 & 1 &   & (NGC4697) &   N &   \\
NGC4697 & X2 & 12:48:32.92 & -05:47:42.4 & 2 & 48.7 & 0.29 & 3.2 & 0.517 &   &   &   &   &   \\
NGC4697 & X3 & 12:48:39.58 & -05:48:08.7 & 2 & 55.3 & 0.29 & 4.2 & 0.777 &   &   &   &   &   \\
NGC4697 & X5 & 12:48:47.01 & -05:48:49.3 & 0 & 172.4 & 0.97 & 3.1 & 3.33 &   &   &  P B1/18.81 & 1ULX & ULX1 \\
NGC4697 & X6 & 12:48:45.45 & -05:45:37.6 & 2 & 202.9 & 1.05 & 3.5 & 0.638 &   &   &   &   &   \\
NGC4697 & X7 & 12:48:47.92 & -05:45:08.1 & 2 & 249.8 & 1.28 & 5.2 & 1.01 &   &   &   & 2ULXd &   \\
NGC4697 & X8 & 12:48:20.11 & -05:51:55.3 & 2 & 331.6 & 1.70 & 3.2 & 0.422 &   &   &  P B1/20.29 &   &   \\
NGC4736 & X1 & 12:50:53.02 &  41:07:17.2 & 1 & 9.7 & 0.03 & 136.4 & 13.3 &   &   & (NGC4736) &   N &   \\
NGC4736 & X2 & 12:50:47.24 &  41:05:15.0 & 1 & 135.5 & 0.49 & 5.2 & 0.121 &   &   &   &   &   \\
NGC4736 & X3 & 12:50:44.25 &  41:04:59.3 & 1 & 168.1 & 0.60 & 4.8 & 0.121 &   &   &   &   &   \\
NGC4736 & X4 & 12:50:59.90 &  41:10:59.7 & 1 & 240.5 & 0.88 & 6.2 & 0.386 &   &   &   &   &   \\
NGC4736 & X5 & 12:50:52.19 &  41:02:55.2 & 1 & 255.2 & 0.93 & 5.0 & 0.106 &   &   &   &   &   \\
NGC4736 & X6 & 12:50:23.24 &  41:07:53.0 & 1 & 345.8 & 1.03 & 8.4 & 0.275 &   &   &   &   &   \\
NGC4736 & X7 & 12:51:03.77 &  41:00:11.6 & 1 & 433.9 & 1.52 & 5.9 & 0.142 &   &   &   &   &   \\
NGC4736 & X8 & 12:50:27.55 &  41:13:19.4 & 1 & 472.3 & 1.53 & 4.8 & 0.119 &   &   &   &   &   \\
NGC4736 & X9  & 12:50:58.56 &  40:59:08.7 & 1 & 484.6 & 1.73 & 6.3 & 0.132 &   &   &   &   &   \\
NGC4736 & X10 & 12:51:11.45 &  41:15:14.9 & 1 & 525.1 & 1.91 & 5.6 & 0.241 &   &   &   &   &   \\
NGC4736 & X11 & 12:50:34.66 &  41:15:27.5 & 1 & 541.4 & 1.85 & 4.7 & 0.0973 &   &   &   &   &   \\
NGC4736 & X12 & 12:50:02.29 &  41:09:27.9 & 1 & 595.7 & 1.77 & 3.2 & 0.0717 &   &   &   &   &   \\
NGC4826 & X1 & 12:56:43.54 &  21:40:56.3 & 1 & 13.7 & 0.08 & 11.8 & 4.49 &   &   & (NGC4826) &   N &   \\
NGC4861 & X1 & 12:59:02.00 &  34:51:12.0 & 1 & 34.3 & 0.30 & 25.1 & 31.4 &   & D &   & 1EULXd & ULX1 \\
NGC4861 & X2 & 12:59:00.45 &  34:50:41.3 & 1 & 69.0 & 0.59 & 7.2 & 8.4 &   &   & (HII) & 1ULXd & ULX2 \\
NGC5005 & X1 & 13:10:56.16 &  37:03:25.2 & 0 & 3.8 & 0.04 & 26.6 & 58.3 &   &   & (NGC5005) &   N &   \\
NGC5033 & X1 & 13:13:27.56 &  36:35:36.5 & 0 & 5.5 & 0.04 & 54.1 & 135 &   &   & (NGC5033) &   N &   \\
NGC5055 & X1 & 13:15:49.30 &  42:01:45.5 & 2 & 20.5 & 0.09 & 7.3 & 2.2 &   &   & (NGC5055) & N &   \\
NGC5055 & X2 & 13:15:46.71 &  42:01:58.4 & 2 & 29.9 & 0.10 & 7.5 & 1.96 &   & S  &   & 1ULXd & ULX1 \\
NGC5055 & X3 & 13:15:40.69 &  42:01:48.2 & 2 & 97.6 & 0.30 & 4.9 & 1.18 &   & S  &   & 1ULXd & ULX2 \\
NGC5055 & X4 & 13:15:47.13 &  42:00:25.1 & 2 & 103.8 & 0.48 & 4.5 & 1.05 &   & S  &   & 1ULXd & ULX3 \\
NGC5055 & X5 & 13:16:02.49 &  42:01:55.4 & 2 & 147.3 & 0.40 & 3.7 & 0.762 &   & S  &   &   &   \\
NGC5055 & X6 & 13:15:30.27 &  42:03:14.0 & 2 & 222.6 & 0.59 & 5.9 & 1.44 &   &   &  K0* & 1ULXd &   \\
NGC5055 & X7 & 13:15:19.43 &  42:03:03.2 & 2 & 337.6 & 0.90 & 28.2 & 9.36 &   &   &   & 1ULXd & ULX4 \\
NGC5055 & X8 & 13:15:18.12 &  42:04:08.6 & 2 & 368.3 & 0.98 & 3.8 & 0.785 &   &   &   &   &   \\
NGC5055 & X9 & 13:15:08.51 &  42:01:13.9 & 2 & 457.4 & 1.37 & 4.2 & 1.02 &   &   &  * J/9.457 & 2ULXd &   \\
NGC5055 & X10 & 13:14:54.58 &  42:02:39.1 & 2 & 610.6 & 1.69 & 4.8 & 1.19 &   &   &   & 2ULX &   \\
NGC5128 & X1 & 13:25:40.68 & -43:01:18.8 & 6 & 129.5 & 0.21 & 3.0 & 0.0953 &   &   &   &   &   \\
NGC5128 & X2 & 13:25:38.23 & -43:03:09.5 & 6 & 164.3 & 0.27 & 3.3 & 0.115 &   &   &   &   &   \\
NGC5128 & X3 & 13:25:40.83 & -43:02:42.8 & 6 & 165.5 & 0.28 & 3.4 & 0.11 &   &   &   &   &   \\
NGC5128 & X4 & 13:25:19.94 & -43:03:15.8 & 3 & 168.2 & 0.22 & 39.0 & 9.27 &   &   &   & 1ULX & ULX1 \\
NGC5128 & X5 & 13:25:12.89 & -43:01:13.9 & 6 & 177.2 & 0.27 & 3.1 & 0.103 &   &   &   &   &   \\
NGC5128 & X7 & 13:25:07.59 & -43:01:13.5 & 6 & 235.2 & 0.36 & 5.2 & 0.41 &   &   &   &   &   \\
NGC5128 & X8 & 13:25:22.33 & -42:57:15.5 & 6 & 236.2 & 0.37 & 6.0 & 0.742 &   &   &   &   &   \\
NGC5128 & X9 & 13:25:06.31 & -43:02:23.3 & 6 & 262.3 & 0.38 & 7.1 & 0.308 &   &   &   &   &   \\
NGC5128 & X10 & 13:25:33.44 & -43:05:26.4 & 6 & 270.8 & 0.41 & 3.3 & 0.105 &   &   &  F0* &   &   \\
NGC5128 & X12 & 13:25:54.60 & -42:59:20.9 & 6 & 297.8 & 0.43 & 5.0 & 0.154 &   &   &   &   &   \\
NGC5128 & X13 & 13:25:07.34 & -43:04:07.9 & 6 & 302.8 & 0.40 & 45.6 & 2.68 & 1 &   &  * J/10.358 & 1ULXd &   \\
NGC5128 & X14 & 13:25:02.40 & -43:02:42.6 & 6 & 309.2 & 0.44 & 10.4 & 0.485 &   &   &   &   &   \\
NGC5128 & X16 & 13:25:58.84 & -43:04:29.8 & 6 & 388.6 & 0.65 & 14.8 & 0.974 &   &   &   &   &   \\
NGC5128 & X17 & 13:26:01.49 & -43:05:28.0 & 6 & 445.7 & 0.74 & 12.0 & 0.808 &   &   &   &   &   \\
NGC5128 & X18 & 13:24:57.08 & -43:05:36.6 & 6 & 446.0 & 0.59 & 7.6 & 0.287 &   &   &   &   &   \\
NGC5128 & X19 & 13:25:00.68 & -43:06:43.7 & 6 & 463.0 & 0.60 & 11.1 & 0.481 & 1 &   &   &   &   \\
NGC5128 & X20 & 13:25:35.40 & -42:52:57.4 & 6 & 487.7 & 0.67 & 3.9 & 0.13 &   &   &   &   &   \\
NGC5128 & X21 & 13:24:52.31 & -43:05:43.2 & 3 & 491.8 & 0.66 & 3.8 & 0.793 &   &   &   &   &   \\
NGC5128 & X22 & 13:25:49.32 & -42:52:38.8 & 6 & 548.6 & 0.72 & 6.2 & 0.236 &   &   &   &   &   \\
NGC5128 & X23 & 13:25:46.47 & -43:09:42.6 & 6 & 556.6 & 0.87 & 4.5 & 0.155 &   &   &   &   &   \\
NGC5128 & X24 & 13:25:41.96 & -43:10:42.9 & 6 & 599.9 & 0.91 & 8.7 & 0.408 &   &   &   &   &   \\
NGC5128 & X25 & 13:25:30.64 & -43:11:15.8 & 6 & 616.1 & 0.89 & 4.6 & 0.15 &   &   &   &   &   \\
NGC5128 & X26 & 13:24:57.97 & -43:09:46.7 & 6 & 626.8 & 0.81 & 5.1 & 0.17 &   &   &   &   &   \\
NGC5128 & X27 & 13:25:45.94 & -43:11:01.8 & 6 & 629.8 & 0.97 & 6.8 & 0.347 &   &   &   &   &   \\
NGC5128 & X28 & 13:26:26.18 & -43:02:55.4 & 6 & 637.4 & 1.03 & 9.2 & 0.961 & 1 &   &   &   &   \\
NGC5128 & X29 & 13:25:05.64 & -43:11:09.4 & 6 & 660.9 & 0.87 & 3.9 & 0.131 &   &   &   &   &   \\
NGC5128 & X30 & 13:24:32.66 & -42:56:11.4 & 6 & 682.3 & 1.13 & 14.4 & 0.844 &   &   &   &   &   \\
NGC5128 & X31 & 13:25:00.96 & -43:12:00.1 & 6 & 728.0 & 0.95 & 4.7 & 0.195 &   &   &   &   &   \\
NGC5128 & X32 & 13:26:12.65 & -43:10:52.1 & 6 & 761.0 & 1.25 & 7.3 & 0.338 &   &   &   &   &   \\
NGC5128 & X33 & 13:26:04.47 & -42:47:03.2 & 6 & 923.1 & 1.21 & 6.5 & 1.01 &   &   &  * B2/14.11 & 2ULX &   \\
NGC5128 & X35 & 13:24:28.45 & -42:46:01.4 & 6 & 1118.2 & 1.83 & 3.7 & 0.381 &   &   &   &   &   \\
NGC5128 & X36 & 13:24:14.82 & -43:14:15.6 & 2 & 1136.9 & 1.49 & 3.2 & 0.621 &   &   &   &   &   \\
NGC5128 & X37 & 13:26:26.16 & -43:17:15.6 & 3 & 1158.8 & 1.88 & 3.4 & 1.96 &   &   &   & 2ULX &   \\
NGC5128 & X38 & 13:26:56.81 & -42:49:53.6 & 2 & 1172.3 & 1.58 & 3.7 & 1.97 &   &   &   & 2ULX &   \\
NGC5194 & X1 & 13:29:52.63 &  47:11:45.9 & 4 & 7.1 & 0.03 & 52.9 & 17.2 &   &   & (NGC5194) &   N &   \\
NGC5194 & X3 & 13:29:45.79 &  47:10:45.2 & 4 & 99.0 & 0.46 & 4.8 & 0.516 &   &   &  * J/12.261 &   &   \\
NGC5194 & X4 & 13:29:43.18 &  47:11:36.6 & 4 & 103.8 & 0.49 & 5.8 & 1.65 &   & S  &   & 1ULX & ULX1 \\
NGC5194 & X5 & 13:29:47.60 &  47:09:43.7 & 2 & 137.2 & 0.54 & 4.7 & 1.12 &   & S  &   & 1ULX & ULX2 \\
NGC5194 & X6 & 13:30:01.08 &  47:13:45.4 & 4 & 141.7 & 0.59 & 18.0 & 3.95 &   & S  &   & 1ULXd & ULX3 \\
NGC5194 & X7 & 13:29:39.89 &  47:12:42.5 & 4 & 147.1 & 0.62 & 10.4 & 1.81 &   & S &   & 1ULXd & ULX4 \\
NGC5194 & X8 & 13:30:07.71 &  47:11:07.1 & 4 & 152.5 & 0.67 & 23.4 & 3.65 & 1 & S &   & 1ULXd & ULX5 \\
NGC5194 & X9 & 13:29:53.54 &  47:14:40.0 & 4 & 172.0 & 0.55 & 4.8 & 1.31 &   & S &   & 1ULX & ULX6 \\
NGC5194 & X10 & 13:30:06.10 &  47:08:36.5 & 4 & 231.8 & 0.74 & 4.4 & 0.415 &   &   &   &   &   \\
NGC5194 & X11 & 13:29:58.71 &  47:05:29.5 & 4 & 382.5 & 1.16 & 4.8 & 0.43 &   &   &   &   &   \\
NGC5194 & X12 & 13:29:38.53 &  47:18:58.7 & 4 & 456.2 & 1.36 & 4.2 & 0.882 &   &   &  P B1/20.07 &   &   \\
NGC5195 & X1 & 13:29:59.28 &  47:16:02.1 & 4 & 19.9 & 0.14 & 13.2 & 3.27 &   &   & (NGC5195) &   N &   \\
NGC5195 & X2 & 13:30:06.23 &  47:15:45.3 & 4 & 84.5 & 0.54 & 5.5 & 0.488 &   &   &   &   &   \\
NGC5195 & X4 & 13:30:29.11 &  47:16:11.2 & 4 & 309.7 & 1.82 & 4.3 & 0.417 &   &   &   &   &   \\
NGC5204 & X1 & 13:29:38.75 &  58:25:07.5 & 1 & 18.8 & 0.20 & 54.0 & 5.15 & 1 &   & (B0Ib*)  & 1ULXd & ULX1 \\
NGC5236 & X1 & 13:37:00.73 & -29:51:56.5 & 3 & 9.4 & 0.03 & 46.3 & 7.13 &   &   & (NGC5236) &   N &   \\
NGC5236 & X2 & 13:37:04.68 & -29:51:21.7 & 3 & 71.0 & 0.20 & 7.8 & 0.644 &   &   &   &   &   \\
NGC5236 & X3 & 13:37:01.42 & -29:53:23.0 & 3 & 80.3 & 0.21 & 3.9 & 0.268 &   &   &   &   &   \\
NGC5236 & X4 & 13:37:05.67 & -29:53:06.6 & 3 & 93.8 & 0.26 & 4.6 & 0.281 &   &   &   &   &   \\
NGC5236 & X6 & 13:36:59.85 & -29:49:55.5 & 3 & 128.6 & 0.33 & 4.9 & 0.323 &   &   &   &   &   \\
NGC5236 & X7 & 13:37:04.45 & -29:54:05.3 & 3 & 132.7 & 0.35 & 6.7 & 0.451 &   & S &   &   &   \\
NGC5236 & X8 & 13:36:49.30 & -29:52:58.7 & 3 & 153.2 & 0.44 & 4.8 & 0.302 &   &   &   &   &   \\
NGC5236 & X9 & 13:36:46.01 & -29:52:01.9 & 3 & 185.9 & 0.54 & 3.4 & 0.217 &   &   &   &   &   \\
NGC5236 & X11 & 13:37:20.12 & -29:53:47.7 & 3 & 277.9 & 0.80 & 32.5 & 2.63 & 1 & S &   & 1ULXd & ULX1 \\
NGC5236 & X12 & 13:37:37.21 & -29:48:21.0 & 3 & 529.6 & 1.51 & 4.7 & 0.265 &   &   &   &   &   \\
NGC5273 & X1 & 13:42:08.18 &  35:39:14.4 & 0 & 3.6 & 0.05 & 5.5 & 4.72 &   &   & (NGC5273) &   N &   \\
NGC5322 & X1 & 13:49:15.36 &  60:11:24.2 & 0 & 5.2 & 0.04 & 9.7 & 29.7 &   &   & (NGC5322) &   N &   \\
NGC5350 & X1 & 13:53:21.94 &  40:21:52.2 & 0 & 5.8 & 0.06 & 5.0 & 21.4 &   &   & (NGC5350) &   N &   \\
NGC5353 & X1 & 13:53:26.36 &  40:17:03.6 & 0 & 5.2 & 0.13 & 18.8 & 106 &   &   & (NGC5353) &   N &   \\
NGC5457 & X1 & 14:03:12.66 &  54:20:54.9 & 4 & 1.4 & 0.00 & 8.2 & 0.466 & 1 &   & (NGC5457) &   N &   \\
NGC5457 & X2 & 14:03:21.58 &  54:19:45.2 & 3 & 105.8 & 0.13 & 5.2 & 0.282 & 1 & S &   &   &   \\
NGC5457 & X3 & 14:03:24.80 &  54:19:47.6 & 4 & 126.9 & 0.15 & 4.5 & 0.321 & 1 & S &   &   &   \\
NGC5457 & X4 & 14:02:52.99 &  54:21:12.6 & 3 & 171.5 & 0.21 & 3.9 & 0.187 &   &   &   &   &   \\
NGC5457 & X5 & 14:03:32.17 &  54:21:02.7 & 3 & 172.1 & 0.21 & 6.2 & 0.362 &   &   &   &   &   \\
NGC5457 & X6 & 14:03:31.11 &  54:21:55.8 & 4 & 173.6 & 0.21 & 4.2 & 0.335 &   &   &   &   &   \\
NGC5457 & X7 & 14:03:35.94 &  54:19:23.1 & 3 & 224.7 & 0.28 & 6.3 & 0.302 & 1 & S &   &   &   \\
NGC5457 & X8 & 14:03:19.70 &  54:17:15.9 & 4 & 227.9 & 0.26 & 6.9 & 0.694 &   & S &   &   &   \\
NGC5457 & X9 & 14:03:41.19 &  54:19:02.5 & 3 & 275.0 & 0.34 & 4.5 & 0.307 &   & S &   &   &   \\
NGC5457 & X11 & 14:03:54.01 &  54:21:58.8 & 4 & 368.4 & 0.46 & 8.1 & 0.48 & 1 & S &   &   &   \\
NGC5457 & X12 & 14:02:29.67 &  54:21:18.1 & 4 & 375.1 & 0.46 & 26.8 & 1.57 & 1 & S  &  P B/17.80 & 1ULXd & ULX1 \\
NGC5457 & X13 & 14:03:50.83 &  54:24:14.2 & 4 & 389.7 & 0.47 & 3.8 & 0.178 &   &   &   &   &   \\
NGC5457 & X14 & 14:03:16.03 &  54:27:28.4 & 4 & 394.6 & 0.46 & 3.9 & 0.309 &   &   &   &   &   \\
NGC5457 & X15 & 14:03:03.93 &  54:27:35.8 & 4 & 407.8 & 0.47 & 21.8 & 1.54 & 1 & S &   & 1ULXd & ULX2 \\
NGC5457 & X16 & 14:02:46.82 &  54:26:53.8 & 4 & 423.1 & 0.50 & 4.5 & 0.398 &   &   &   &   &   \\
NGC5457 & X17 & 14:02:28.43 &  54:16:24.0 & 4 & 471.4 & 0.57 & 14.0 & 0.891 & 1 & S &   &   &   \\
NGC5457 & X18 & 14:02:21.90 &  54:17:56.9 & 4 & 477.1 & 0.59 & 6.3 & 0.374 &   &   &   &   &   \\
NGC5457 & X19 & 14:02:28.53 &  54:26:31.8 & 4 & 510.8 & 0.61 & 6.3 & 0.541 & 1 &   &   &   &   \\
NGC5457 & X20 & 14:02:14.21 &  54:21:57.2 & 2 & 513.3 & 0.63 & 4.1 & 0.173 & 1 &   &   &   &   \\
NGC5457 & X21 & 14:04:22.14 &  54:19:21.8 & 4 & 616.1 & 0.76 & 12.6 & 1.25 & 2 &   &  * J/10.732 & 1ULX &   \\
NGC5457 & X22 & 14:02:03.23 &  54:18:28.7 & 3 & 623.3 & 0.77 & 4.6 & 0.23 &   &   &   &   &   \\
NGC5457 & X23 & 14:04:14.40 &  54:26:05.9 & 4 & 623.6 & 0.76 & 43.7 & 3.17 & 1 & S &   & 1ULXd & ULX3 \\
NGC5457 & X24 & 14:04:16.85 &  54:16:10.9 & 3 & 630.8 & 0.77 & 8.1 & 0.424 & 1 &   &   &   &   \\
NGC5457 & X25 & 14:02:27.93 &  54:12:39.0 & 4 & 631.1 & 0.75 & 11.7 & 0.773 & 1 &   &   &   &   \\
NGC5457 & X26 & 14:04:29.41 &  54:23:56.7 & 3 & 696.1 & 0.86 & 10.0 & 0.615 & 1 &   &   &   &   \\
NGC5457 & X27 & 14:04:01.23 &  54:11:27.6 & 2 & 710.1 & 0.84 & 3.6 & 0.165 & 1 &   &   &   &   \\
NGC5457 & X28 & 14:02:09.88 &  54:30:18.4 & 4 & 784.9 & 0.94 & 4.5 & 0.549 &   &   &   &   &   \\
NGC5457 & X29 & 14:04:00.25 &  54:09:15.6 & 3 & 815.0 & 0.96 & 4.2 & 0.228 &   &   &   &   &   \\
NGC5457 & X30 & 14:03:05.64 &  54:07:06.5 & 3 & 830.7 & 0.96 & 4.0 & 0.327 &   &   &   &   &   \\
NGC5457 & X31 & 14:02:07.72 &  54:10:30.2 & 2 & 844.1 & 1.01 & 5.6 & 0.376 & 1 &   &   &   &   \\
NGC5457 & X32 & 14:01:34.04 &  54:20:42.5 & 2 & 860.9 & 1.07 & 7.4 & 1.26 &   &   &   & 2ULX &   \\
NGC5457 & X34 & 14:01:19.30 &  54:18:36.1 & 4 & 999.8 & 1.24 & 18.7 & 2.26 & 1 &   &  * J/10.453 & 2ULXd &   \\
NGC5457 & X35 & 14:03:03.93 &  54:04:14.7 & 3 & 1003.1 & 1.16 & 7.1 & 0.891 & 2 &   &   &   &   \\
NGC5457 & X36 & 14:01:23.46 &  54:15:19.1 & 2 & 1011.8 & 1.24 & 4.3 & 0.529 & 1 &   &   &   &   \\
NGC5506 & X1 & 14:13:14.83 & -03:12:26.6 & 1 & 1.1 & 0.02 & 216.6 & 455 & 1 &   & (NGC5506) &   N &   \\
NGC5774 & X1 & 14:53:45.07 &  03:33:31.0 & 1 & 89.5 & 1.00 & 4.7 & 7.72 &   & S &   & 2ULXd & ULX1 \\
NGC5774 & X2 & 14:53:43.19 &  03:37:06.9 & 1 & 131.9 & 1.58 & 3.8 & 5.3 &   &   &   & 2ULXd &   \\
NGC6434 & X1 & 17:36:36.16 &  72:05:29.3 & 3 & 57.2 & 0.83 & 16.1 & 78.6 &   &   & QSO J17366+7205 & 1EULXd &   \\
NGC6500 & X1 & 17:55:59.58 &  18:20:15.9 & 2 & 13.0 & 0.27 & 4.6 & 64.3 &   &   & (NGC6500) &   N &   \\
NGC6503 & X1 & 17:49:12.42 &  70:09:28.4 & 2 & 91.1 & 0.43 & 3.9 & 0.554 &   & D  &   &   &   \\
NGC6654 & X1 & 18:24:03.60 &  73:09:29.0 & 3 & 92.8 & 1.19 & 4.8 & 13.5 &   &   & P  & 2EULXd &   \\
NGC6654 & X2 & 18:24:36.45 &  73:10:51.8 & 3 & 120.2 & 1.91 & 5.8 & 13.8 &   &   & P & 2EULXd &   \\
NGC6764 & X1 & 19:08:16.30 &  50:56:00.6 & 4 & 7.6 & 0.19 & 31.4 & 68.2 &   &   & (NGC6764) &   N &   \\
NGC6946 & X1 & 20:34:52.62 &  60:09:11.9 & 7 & 5.6 & 0.02 & 13.9 & 1.67 &   &   & (NGC6946) &   N &   \\
NGC6946 & X2 & 20:35:00.33 &  60:09:07.0 & 7 & 62.7 & 0.21 & 20.5 & 1.8 & 1 & S  &   & 1ULXd & ULX1 \\
NGC6946 & X3 & 20:35:01.52 &  60:10:07.2 & 7 & 88.1 & 0.29 & 4.5 & 0.421 &   &   &   &   &   \\
NGC6946 & X4 & 20:34:36.53 &  60:09:30.4 & 7 & 116.5 & 0.40 & 15.8 & 1.6 &   & S  &   & 1ULXd & ULX2 \\
NGC6946 & X5 & 20:34:34.86 &  60:10:33.3 & 7 & 150.0 & 0.49 & 4.2 & 0.358 &   &   &   &   &   \\
NGC6946 & X6 & 20:35:01.05 &  60:11:31.8 & 7 & 152.5 & 0.46 & 71.1 & 11 &   & S & (SNR) & 1EULXd & ULX3 \\
NGC6946 & X7 & 20:35:11.81 &  60:07:30.9 & 7 & 180.9 & 0.59 & 3.8 & 0.309 &   &   &   &   &   \\
NGC6946 & X8 & 20:34:49.59 &  60:12:21.8 & 7 & 187.7 & 0.55 & 3.5 & 0.244 &   &   &   &   &   \\
NGC6946 & X9 & 20:34:25.95 &  60:09:09.7 & 7 & 194.5 & 0.66 & 8.5 & 0.584 &   &   &   &   &   \\
NGC6946 & X10 & 20:34:49.04 &  60:05:55.1 & 7 & 201.2 & 0.59 & 5.1 & 0.392 &   &   &  * B/12.18 &   &   \\
NGC6946 & X11 & 20:35:17.88 &  60:10:56.2 & 7 & 218.0 & 0.72 & 4.5 & 0.355 &   &   &   &   &   \\
NGC6946 & X12 & 20:35:36.64 &  60:06:42.0 & 7 & 366.8 & 1.22 & 4.3 & 0.25 &   &   &   &   &   \\
NGC6946 & X13 & 20:33:51.83 &  60:10:48.8 & 7 & 458.7 & 1.55 & 5.2 & 0.414 &   &   &   &   &   \\
NGC6946 & X14 & 20:34:27.22 &  60:02:06.7 & 7 & 466.7 & 1.40 & 6.2 & 0.45 &   &   &   &   &   \\
NGC6946 & X15 & 20:35:11.97 &  60:01:19.0 & 7 & 498.8 & 1.47 & 5.8 & 0.432 &   &   &   &   &   \\
NGC6946 & X16 & 20:34:09.46 &  60:16:15.9 & 7 & 527.0 & 1.63 & 4.8 & 0.327 &   &   &   &   &   \\
NGC6946 & X17 & 20:33:46.22 &  60:14:18.2 & 7 & 576.5 & 1.89 & 6.0 & 0.555 &   &   &   &   &   \\
NGC7172 & X1 & 22:02:01.46 & -31:52:08.5 & 1 & 2.3 & 0.05 & 7.8 & 21.8 &   &   & (NGC7172) &   N &   \\
NGC7213 & X1 & 22:09:16.24 & -47:09:59.9 & 1 & 7.0 & 0.08 & 526.8 & 3080 &   &   & (NGC7213) &   N &   \\
NGC7217 & X1 & 22:07:52.59 &  31:21:38.3 & 1 & 5.9 & 0.05 & 5.6 & 12.5 &   &   & (NGC7217) &   N &   \\
NGC7217 & X2 & 22:07:36.99 &  31:21:15.4 & 1 & 195.8 & 1.69 & 3.3 & 4.67 &   &   &   & 2ULXd &   \\
PGC68618 & X1 & 22:20:37.01 & -46:02:28.6 & 5 & 213.6 & 1.51 & 5.8 & 1.28 &   &   &  P B/18.40 & 2ULXd &   \\
NGC7314 & X1 & 22:35:46.21 & -26:03:01.6 & 1 & 5.8 & 0.09 & 201.5 & 202 & 1 &   & (NGC7314) &   N &   \\
NGC7314 & X2 & 22:35:48.13 & -26:01:28.2 & 1 & 99.8 & 0.82 & 5.6 & 2.34 &   & S &   & 1ULXd & ULX1 \\
NGC7314 & X4 & 22:35:41.51 & -26:00:30.6 & 1 & 163.0 & 1.50 & 4.4 & 1.81 &   &   &   & 2ULXd &   \\
NGC7314 & X5 & 22:35:48.03 & -25:58:33.9 & 1 & 270.8 & 1.98 & 11.3 & 5.21 &   &   &  P B1/20.44 & 2ULXd &   \\
PGC70090 & X1 & 22:57:10.32 & -36:27:43.0 & 2 & 2.9 & 0.03 & 29.5 & 140 &   &   & (PGC70090) &   N &   \\
NGC7465 & X1 & 23:02:00.95 &  15:57:53.3 & 1 & 3.5 & 0.12 & 60.5 & 331 & 1 &   & (NGC7465) &   N &   \\
NGC7552 & X1 & 23:16:10.85 & -42:35:05.6 & 2 & 4.6 & 0.05 & 19.7 & 80.8 &   &   & (NGC7552) &   N &   \\
NGC7582 & X1 & 23:18:23.40 & -42:22:14.1 & 3 & 3.3 & 0.02 & 27.9 & 41.3 &   &   & (NGC7582) &   N &   \\
NGC7582 & X2 & 23:18:30.15 & -42:20:35.9 & 1 & 121.6 & 1.74 & 7.9 & 7.81 &   &   &  P B2/20.23 & 2ULXd &   \\
NGC7590 & X1 & 23:18:56.48 & -42:13:57.6 & 3 & 25.4 & 0.32 & 5.0 & 6.54 &   &   &   & 1ULX & ULX1 \\
NGC7714 & X1 & 23:36:14.12 &  02:09:18.1 & 1 & 8.6 & 0.20 & 20.2 & 91 &   &   & (NGC7714) &   N &   \\
NGC7714 & X2 & 23:36:15.75 &  02:09:28.5 & 1 & 18.9 & 0.41 & 13.7 & 41.8 &   & D  &   & 1EULXd & ULX1 \\
NGC7742 & X1 & 23:44:15.34 &  10:46:07.2 & 1 & 10.2 & 0.20 & 4.7 & 14.8 &   &   & (NGC7742) &   N &   \\
NGC7742 & X2 & 23:44:17.47 &  10:45:51.0 & 1 & 25.3 & 0.48 & 3.4 & 7.39 &   &   &   & 1ULXd & ULX1 \\
\enddata

\tablenotetext{a}{The number of X-ray sources idetified with objects in
astrometric catalogs used to correct the X-ray positions. }

\tablenotetext{b}{The nuclear offset in arcseconds.}

\tablenotetext{c}{The nuclear offset in unit of elliptical radius $R_{25}$}

\tablenotetext{d}{The maximum detection significance  among all observations.}

\tablenotetext{e}{The maximum luminosity among all observations. The X-ray
luminosities are computed using a power-law spectrum between 0.3--8 KeV with a
photon index of 1.7.   }

\tablenotetext{f}{The number of observations in which the probability for the
Kolmogorov-Smirnov test of the source being constant is less than 0.01,
i.e., the source is highly variable during the observation.}

\tablenotetext{g}{The environments of the X-ray source. A flag 'D' indicates
the source is in a dusty region usually associative of star forming activities.
A flag 'S' means the source is associated with spiral arms. }

\tablenotetext{h}{The identification of the X-ray source. Flag '*' means the
source is a bright foreground star, 'P'/('Pr') means the source is positionally
coincident with a point source in optical/IR/(Radio), 'mP' means the source is
close to multiple such point sources and unique identification requires better
positions, 'Z' means the source is close to faint fuzzy features on the optical
image. The identification is enclosed with brackets when it is within the host
galaxy. }

\tablenotetext{i}{This indicates whether the source is a nuclear source (N) or
a ULX candicate (ULX). Prefix '1' stands for ULXs within the $D_{25}$ isophote
of the galaxy, '2' for ULXs  between 1 -- 2 $\times D_{25}$, and 'E' for ULXs
with $L_X > 10^{40}$ erg/s. Suffix 'd' stands for ULXs that are above $10^{39}$
erg/s in the deepest observation for the galaxy. }

\tablenotetext{i}{The ULX name in the clean ULX sample. }

\end{deluxetable}

%% table 3
%%\input{table3.tex}

\begin{deluxetable}{llrrrrrrrrrrcc}
\tabletypesize{\tiny}
\tablecaption{Individual observations for ULX candidates}
\tablehead{
   \colhead{Name} & \colhead{Obs.Src\tablenotemark{a}} & \colhead{Date\tablenotemark{b}} & \colhead{T\tablenotemark{c}} & \colhead{$\Delta D$\tablenotemark{d}} & \colhead{$\sigma$\tablenotemark{e}} & \colhead{$\theta$\tablenotemark{f}} & \colhead{$C(\theta,\sigma)$\tablenotemark{g}} & \colhead{CorCnt\tablenotemark{h}} & \colhead{pErr\tablenotemark{i}} & \colhead{Flux\tablenotemark{j}} & \colhead{$L_X$\tablenotemark{k}} & \colhead{$P_{KS}$\tablenotemark{l}} \\
   \colhead{} & \colhead{} & \colhead{(MJD)} & \colhead{ksec} & \colhead{} & \colhead{} & \colhead{($^\prime$)} & \colhead{} & \colhead{(count)} & \colhead{(\%)} & \colhead{(cgs)} & \colhead{($10^{39}$erg/s)} & \colhead{} \\
}

\startdata
NGC253-ULX1 & rh600088a00.u & 48599 & 3.1 & 1.2d & $<$3 &   &   & $<$12.5 &   & $<$2.64e-13 & $<$0.285 &   \\
  & rh600088a01.u+ & 48779 & 25.4 & 1.2d & $<$3 &   &   & $<$30.2 &   & $<$7.88e-14 & $<$0.0851 &   \\
  & rh600714n00.u & 49720 & 10.9 & 4.1d & $<$3 &   &   & $<$19.7 &   & $<$1.19e-13 & $<$0.129 &   \\
  & rh600714a01.u & 49882 & 19.7 & 23.9d & $<$3 &   &   & $<$23.0 &   & $<$7.72e-14 & $<$0.0834 &   \\
  & rh601111n00.1 & 50802 & 17.3 & 6.9d & 38.6 & 15.49 & 0.85 & 566.1 & 3.92 & 2.19e-12 & 2.37 & 0.42 \\
  & rh601113n00.u & 50996 & 2.1 & 0.6h & $<$3 &   &   & $<$16.5 &   & $<$5.36e-13 & $<$0.579 &   \\
\hline
NGC720-X2 & rh600472n00.15+ & 49360 & 56.8 & 4.4d & 9.3 & 2.61 & 0.95 & 116.3 & 13.56 & 1.38e-13 & 12.7 & 0.67 \\
\hline
NGC720-X3 & rh600472n00.17+ & 49360 & 56.8 & 4.4d & 4.5 & 3.36 & 0.96 & 53.8 & 26.40 & 6.38e-14 & 5.86 & 0.52 \\
\hline
NGC891-ULX1 & rh600690n00.10+ & 49744 & 97.2 & 8.7d & 11.4 & 0.68 & 0.94 & 178.5 & 11.13 & 1.82e-13 & 1.53 & 0.034 \\
  & rh500501n00.6 & 50663 & 41.5 & 4.0d & 5.5 & 0.69 & 0.98 & 45.0 & 23.31 & 1.07e-13 & 0.897 &   \\
  & rh500539n00.u & 50867 & 5.0 & 5.4h & $<$3 &   &   & $<$11.3 &   & $<$2.22e-13 & $<$1.86 &   \\
\hline
NGC891-ULX2 & rh600690n00.11+ & 49744 & 97.2 & 8.7d & 27.0 & 1.15 & 0.89 & 440.0 & 5.69 & 4.49e-13 & 3.77 & 0.99 \\
  & rh500501n00.7 & 50663 & 41.5 & 4.0d & 12.4 & 0.17 & 0.93 & 128.1 & 10.36 & 3.05e-13 & 2.56 & 0.54 \\
  & rh500539n00.u & 50867 & 5.0 & 5.4h & $<$3 &   &   & $<$11.3 &   & $<$2.22e-13 & $<$1.86 &   \\
\hline
NGC891-X6 & rh600690n00.9+ & 49744 & 97.2 & 8.7d & 9.8 & 5.40 & 0.95 & 147.7 & 13.06 & 1.51e-13 & 1.27 & 0.19 \\
  & rh500501n00.5 & 50663 & 41.5 & 4.0d & 7.1 & 6.53 & 0.99 & 57.6 & 17.76 & 1.37e-13 & 1.15 & 0.036 \\
  & rh500539n00.u & 50867 & 5.0 & 5.4h & $<$3 &   &   & $<$11.2 &   & $<$2.21e-13 & $<$1.85 &   \\
\hline
NGC891-ULX3 & rh600690n00.7+ & 49744 & 97.2 & 8.7d & 11.9 & 5.41 & 0.94 & 168.3 & 10.71 & 1.72e-13 & 1.44 & 0.085 \\
  & rh500501n00.4 & 50663 & 41.5 & 4.0d & 11.6 & 6.67 & 0.95 & 103.3 & 10.93 & 2.46e-13 & 2.06 & 0.91 \\
  & rh500539n00.2 & 50867 & 5.0 & 5.4h & 3.5 & 6.70 & 1.00 & 13.8 & 26.06 & 2.72e-13 & 2.28 &   \\
\hline
NGC1042-ULX1 & rh600469n00.2 & 49569 & 3.4 & 8.1d & 5.6 & 8.95 & 1.02 & 19.7 & 23.10 & 4.61e-13 & 3.9 &   \\
  & rh600469a01.2+ & 49911 & 21.9 & 16.9d & 17.1 & 8.93 & 0.95 & 139.9 & 7.99 & 5.04e-13 & 4.27 & 0.71 \\
\hline
NGC1068-ULX1 & rh150020n00.u & 48097 & 19.9 & 1.3d & $<$3 &   &   & $<$15.6 &   & $<$6.38e-14 & $<$1.59 &   \\
  & rh700347n00.u & 49548 & 22.4 & 3.8d & $<$3 &   &   & $<$16.6 &   & $<$6.02e-14 & $<$1.5 &   \\
  & rh701352n00.u & 49562 & 2.2 & 21.0h & $<$3 &   &   & $<$7.6 &   & $<$2.78e-13 & $<$6.92 &   \\
  & rh701352a01.10+ & 49914 & 71.4 & 17.9d & 8.6 & 1.06 & 0.96 & 149.7 & 14.49 & 1.71e-13 & 4.26 & 0.55 \\
\hline
NGC1068-ULX2 & rh150020n00.u & 48097 & 19.9 & 1.3d & $<$3 &   &   & $<$15.3 &   & $<$6.25e-14 & $<$1.56 &   \\
  & rh700347n00.5 & 49548 & 22.4 & 3.8d & 4.0 & 2.85 & 0.95 & 28.6 & 26.41 & 1.04e-13 & 2.59 &   \\
  & rh701352n00.u & 49562 & 2.2 & 21.0h & $<$3 &   &   & $<$7.5 &   & $<$2.75e-13 & $<$6.84 &   \\
  & rh701352a01.8+ & 49914 & 71.4 & 17.9d & 4.5 & 2.95 & 0.96 & 57.5 & 26.40 & 6.57e-14 & 1.63 & 0.00019 \\
\hline
NGC1068-X4 & rh150020n00.2 & 48097 & 19.9 & 1.3d & 32.8 & 6.15 & 0.89 & 254.8 & 4.63 & 1.04e-12 & 25.9 & 3.9e-06 \\
  & rh700347n00.4 & 49548 & 22.4 & 3.8d & 21.6 & 6.02 & 0.90 & 175.6 & 6.77 & 6.37e-13 & 15.9 & 0.77 \\
  & rh701352n00.1 & 49562 & 2.2 & 21.0h & 8.1 & 6.09 & 0.97 & 24.6 & 15.45 & 9.03e-13 & 22.5 &   \\
  & rh701352a01.7+ & 49914 & 71.4 & 17.9d & 44.1 & 6.07 & 0.89 & 669.0 & 3.37 & 7.64e-13 & 19 & 0.66 \\
\hline
NGC1068-X5 & rh150020n00.u & 48097 & 19.9 & 1.3d & $<$3 &   &   & $<$15.5 &   & $<$6.32e-14 & $<$1.57 &   \\
  & rh700347n00.u & 49548 & 22.4 & 3.8d & $<$3 &   &   & $<$16.4 &   & $<$5.95e-14 & $<$1.48 &   \\
  & rh701352n00.u & 49562 & 2.2 & 21.0h & $<$3 &   &   & $<$7.6 &   & $<$2.77e-13 & $<$6.89 &   \\
  & rh701352a01.5+ & 49914 & 71.4 & 17.9d & 4.7 & 6.07 & 1.00 & 51.2 & 26.39 & 5.85e-14 & 1.46 & 0.098 \\
\hline
NGC1068-X7 & rh150020n00.u & 48097 & 19.9 & 1.3d & $<$3 &   &   & $<$15.7 &   & $<$6.40e-14 & $<$1.59 &   \\
  & rh700347n00.u & 49548 & 22.4 & 3.8d & $<$3 &   &   & $<$16.6 &   & $<$6.03e-14 & $<$1.5 &   \\
  & rh701352n00.u & 49562 & 2.2 & 21.0h & $<$3 &   &   & $<$7.6 &   & $<$2.79e-13 & $<$6.94 &   \\
  & rh701352a01.4+ & 49914 & 71.4 & 17.9d & 4.4 & 6.82 & 1.00 & 44.9 & 26.40 & 5.12e-14 & 1.27 &   \\
\hline
NGC1073-X1 & rh600999n00.4+ & 50659 & 27.5 & 9.5d & 5.8 & 1.69 & 0.96 & 36.8 & 22.10 & 1.14e-13 & 3.16 &   \\
  & rh600999a01.1 & 50828 & 11.8 & 2.7d & 3.7 & 1.72 & 0.95 & 15.6 & 26.35 & 1.12e-13 & 3.11 &   \\
\hline
NGC1073-ULX1 & rh600999n00.5+ & 50659 & 27.5 & 9.5d & 3.5 & 1.54 & 0.95 & 21.4 & 26.16 & 6.63e-14 & 1.84 &   \\
  & rh600999a01.2 & 50828 & 11.8 & 2.7d & 4.0 & 1.43 & 0.96 & 18.3 & 26.41 & 1.31e-13 & 3.63 &   \\
\hline
NGC1073-X3 & rh600999n00.6+ & 50659 & 27.5 & 9.5d & 3.3 & 1.86 & 0.94 & 18.7 & 25.80 & 5.80e-14 & 1.61 &   \\
  & rh600999a01.u & 50828 & 11.8 & 2.7d & $<$3 &   &   & $<$12.8 &   & $<$9.17e-14 & $<$2.54 &   \\
\hline
NGC1073-X4 & rh600999n00.7+ & 50659 & 27.5 & 9.5d & 13.9 & 2.19 & 0.92 & 97.7 & 9.36 & 3.03e-13 & 8.4 & 0.045 \\
  & rh600999a01.3 & 50828 & 11.8 & 2.7d & 7.2 & 2.19 & 0.96 & 39.2 & 17.55 & 2.82e-13 & 7.82 &   \\
\hline
NGC1073-X6 & rh600999n00.10+ & 50659 & 27.5 & 9.5d & 4.2 & 2.82 & 0.95 & 33.8 & 26.41 & 1.05e-13 & 2.91 &   \\
  & rh600999a01.u & 50828 & 11.8 & 2.7d & $<$3 &   &   & $<$12.6 &   & $<$9.08e-14 & $<$2.52 &   \\
\hline
NGC1291-ULX1 & rh600828n00.3+ & 50085 & 14.7 & 9.3h & 10.9 & 4.00 & 0.94 & 69.3 & 11.48 & 3.41e-13 & 3.03 & 0.1 \\
\hline
NGC1291-X3 & rh600828n00.1+ & 50085 & 14.7 & 9.3h & 5.1 & 7.54 & 1.01 & 37.1 & 24.97 & 1.83e-13 & 1.62 &   \\
\hline
NGC1313-ULX1 & rh400065n00.3 & 48730 & 5.4 & 36.0d & 65.1 & 6.88 & 0.89 & 423.4 & 1.97 & 6.58e-12 & 10.8 & 1.4e-05 \\
  & rh600505n00.3 & 49527 & 22.4 & 22.9d & 107.2 & 4.35 & 0.87 & 1327.8 & 1.21 & 4.94e-12 & 8.12 & 0.018 \\
  & rh500403n00.2 & 49749 & 13.4 & 10.7d & 110.6 & 5.67 & 0.88 & 984.2 & 1.15 & 6.08e-12 & 9.99 & 0.00031 \\
  & rh500404n00.3 & 49750 & 27.1 & 8.9d & 139.3 & 5.66 & 0.88 & 2063.4 & 1.06 & 6.32e-12 & 10.4 & 8.5e-06 \\
  & rh600505a01.3 & 49819 & 20.2 & 8.1d & 122.8 & 4.37 & 0.87 & 1504.1 & 1.07 & 6.19e-12 & 10.2 & 1.2e-16 \\
  & rh500404a01.3 & 49846 & 18.9 & 72.6d & 76.1 & 5.68 & 0.88 & 829.5 & 1.54 & 3.64e-12 & 5.98 & 3.5e-15 \\
  & rh500403a01.2+ & 49846 & 31.0 & 72.4d & 76.3 & 5.68 & 0.88 & 1114.2 & 1.55 & 2.98e-12 & 4.9 & 1.1e-07 \\
  & rh500492n00.3 & 50722 & 22.8 & 6.9d & 124.6 & 5.64 & 0.88 & 1738.2 & 1.05 & 6.33e-12 & 10.4 & 0.0015 \\
  & rh500550n00.2 & 50893 & 23.9 & 28.4d & 68.4 & 5.67 & 0.88 & 807.5 & 1.81 & 2.80e-12 & 4.6 & 0.2 \\
\hline
NGC1313-ULX2 & rh400065n00.4 & 48730 & 5.4 & 36.0d & 21.2 & 5.03 & 0.90 & 89.9 & 6.84 & 1.40e-12 & 2.3 & 0.72 \\
  & rh600505n00.5 & 49527 & 22.4 & 22.9d & 47.0 & 2.10 & 0.88 & 427.0 & 3.03 & 1.59e-12 & 2.61 & 0.52 \\
  & rh500403n00.3 & 49749 & 13.4 & 10.7d & 37.9 & 0.10 & 0.88 & 307.8 & 4.07 & 1.90e-12 & 3.12 & 0.15 \\
  & rh500404n00.6 & 49750 & 27.1 & 8.9d & 48.1 & 0.09 & 0.88 & 525.6 & 2.95 & 1.61e-12 & 2.64 & 0.81 \\
  & rh600505a01.5 & 49819 & 20.2 & 8.1d & 52.3 & 2.13 & 0.88 & 423.1 & 2.75 & 1.74e-12 & 2.86 & 0.32 \\
  & rh500404a01.5 & 49846 & 18.9 & 72.6d & 44.1 & 0.08 & 0.88 & 405.2 & 3.37 & 1.78e-12 & 2.92 & 0.31 \\
  & rh500403a01.6+ & 49846 & 31.0 & 72.4d & 59.0 & 0.11 & 0.87 & 692.1 & 2.28 & 1.85e-12 & 3.04 & 0.41 \\
  & rh500492n00.5 & 50722 & 22.8 & 6.9d & 47.0 & 0.10 & 0.88 & 388.1 & 3.03 & 1.41e-12 & 2.32 & 0.092 \\
  & rh500550n00.4 & 50893 & 23.9 & 28.4d & 42.5 & 0.05 & 0.88 & 424.2 & 3.47 & 1.47e-12 & 2.41 & 0.98 \\
\hline
NGC1313-ULX3 & rh400065n00.2 & 48730 & 5.4 & 36.0d & 24.7 & 0.31 & 0.89 & 114.5 & 6.13 & 1.78e-12 & 2.92 & 0.076 \\
  & rh600505n00.1 & 49527 & 22.4 & 22.9d & 27.2 & 3.84 & 0.89 & 224.2 & 5.64 & 8.35e-13 & 1.37 & 0.79 \\
  & rh500403n00.1 & 49749 & 13.4 & 10.7d & 51.1 & 5.39 & 0.88 & 392.6 & 2.75 & 2.42e-12 & 3.98 & 0.47 \\
  & rh500404n00.1 & 49750 & 27.1 & 8.9d & 54.1 & 5.37 & 0.88 & 558.5 & 2.54 & 1.71e-12 & 2.81 & 0.00035 \\
  & rh600505a01.1 & 49819 & 20.2 & 8.1d & 36.0 & 3.76 & 0.88 & 276.7 & 4.32 & 1.14e-12 & 1.87 & 0.39 \\
  & rh500404a01.2 & 49846 & 18.9 & 72.6d & 36.0 & 5.38 & 0.89 & 332.1 & 4.32 & 1.46e-12 & 2.4 & 3.7e-07 \\
  & rh500403a01.1+ & 49846 & 31.0 & 72.4d & 40.4 & 5.38 & 0.89 & 414.4 & 3.75 & 1.11e-12 & 1.82 & 0.035 \\
  & rh500492n00.2 & 50722 & 22.8 & 6.9d & 53.9 & 5.36 & 0.88 & 432.8 & 2.57 & 1.58e-12 & 2.6 & 0.58 \\
  & rh500550n00.1 & 50893 & 23.9 & 28.4d & 46.1 & 5.30 & 0.88 & 437.3 & 3.16 & 1.51e-12 & 2.48 & 1.2e-13 \\
\hline
NGC1316-ULX1 & rh600255n00.2 & 49367 & 11.0 & 3.6h & 2.5 & 3.55 & 0.92 & 10.8 & 24.72 & 6.85e-14 & 3.79 &   \\
  & rh600255a01.5+ & 49540 & 29.4 & 3.2d & 5.4 & 3.52 & 0.97 & 33.5 & 23.84 & 8.04e-14 & 4.45 &   \\
\hline
NGC1316-ULX2 & rh600255n00.5 & 49367 & 11.0 & 3.6h & 4.8 & 4.14 & 0.97 & 27.4 & 26.06 & 1.75e-13 & 9.69 &   \\
  & rh600255a01.8+ & 49540 & 29.4 & 3.2d & 7.4 & 4.09 & 0.97 & 63.8 & 16.90 & 1.53e-13 & 8.47 & 0.66 \\
\hline
NGC1316-ULX3 & rh600255n00.u & 49367 & 11.0 & 3.6h & $<$3 &   &   & $<$13.8 &   & $<$8.78e-14 & $<$4.86 &   \\
  & rh600255a01.4+ & 49540 & 29.4 & 3.2d & 4.7 & 4.72 & 0.98 & 34.1 & 26.39 & 8.18e-14 & 4.53 &   \\
\hline
NGC1316-ULX4 & rh600255n00.u & 49367 & 11.0 & 3.6h & $<$3 &   &   & $<$14.1 &   & $<$8.98e-14 & $<$4.97 &   \\
  & rh600255a01.10+ & 49540 & 29.4 & 3.2d & 3.5 & 6.66 & 0.99 & 22.9 & 26.05 & 5.50e-14 & 3.05 &   \\
\hline
NGC1316-ULX5 & rh600255n00.u & 49367 & 11.0 & 3.6h & $<$3 &   &   & $<$14.3 &   & $<$9.14e-14 & $<$5.06 &   \\
  & rh600255a01.9+ & 49540 & 29.4 & 3.2d & 3.5 & 7.48 & 1.00 & 20.8 & 26.05 & 4.98e-14 & 2.76 &   \\
\hline
NGC1316-ULX6 & rh600255n00.u & 49367 & 11.0 & 3.6h & $<$3 &   &   & $<$14.5 &   & $<$9.26e-14 & $<$5.13 &   \\
  & rh600255a01.3+ & 49540 & 29.4 & 3.2d & 4.3 & 7.96 & 1.01 & 26.8 & 26.40 & 6.42e-14 & 3.55 &   \\
\hline
NGC1316-ULX7 & rh600255n00.u & 49367 & 11.0 & 3.6h & $<$3 &   &   & $<$16.1 &   & $<$1.02e-13 & $<$5.65 &   \\
  & rh600255a01.2+ & 49540 & 29.4 & 3.2d & 4.6 & 9.90 & 1.02 & 31.0 & 26.39 & 7.42e-14 & 4.11 &   \\
\hline
NGC1365-ULX1 & rh701297n00.2 & 49554 & 9.8 & 14.7d & 5.9 & 1.29 & 0.97 & 30.0 & 22.05 & 2.01e-13 & 7.29 &   \\
  & rh701297a02.u+ & 49902 & 9.8 & 1.1d & $<$3 &   &   & $<$11.5 &   & $<$7.78e-14 & $<$2.82 &   \\
\hline
NGC1365-ULX2 & rh701297n00.3 & 49554 & 9.8 & 14.7d & 6.2 & 5.86 & 0.99 & 24.5 & 20.68 & 1.65e-13 & 5.98 &   \\
  & rh701297a02.4+ & 49902 & 9.8 & 1.1d & 5.7 & 5.83 & 0.99 & 20.0 & 22.51 & 1.35e-13 & 4.89 &   \\
\hline
NGC1365-ULX3 & rh701297n00.5 & 49554 & 9.8 & 14.7d & 5.7 & 5.87 & 0.99 & 26.0 & 22.56 & 1.74e-13 & 6.31 &   \\
  & rh701297a02.u+ & 49902 & 9.8 & 1.1d & $<$3 &   &   & $<$11.4 &   & $<$7.69e-14 & $<$2.79 &   \\
\hline
NGC1365-X5 & rh701297n00.u & 49554 & 9.8 & 14.7d & $<$3 &   &   & $<$12.5 &   & $<$8.39e-14 & $<$3.04 &   \\
  & rh701297a02.2+ & 49902 & 9.8 & 1.1d & 9.1 & 7.77 & 0.98 & 38.0 & 13.84 & 2.57e-13 & 9.32 &   \\
\hline
NGC1380-ULX1 & rh600676n00.7+ & 49924 & 42.1 & 1.6d & 3.0 & 0.57 & 0.98 & 24.8 & 25.51 & 3.83e-14 & 1.43 &   \\
\hline
NGC1395-X2 & rh600492n00.u & 49386 & 17.6 & 3.2d & $<$3 &   &   & $<$14.9 &   & $<$6.02e-14 & $<$4.2 &   \\
  & rh600492a01.4+ & 49553 & 19.9 & 34.8d & 3.9 & 2.65 & 0.95 & 19.3 & 26.42 & 6.89e-14 & 4.8 &   \\
\hline
NGC1395-X3 & rh600492n00.u & 49386 & 17.6 & 3.2d & $<$3 &   &   & $<$14.8 &   & $<$5.99e-14 & $<$4.17 &   \\
  & rh600492a01.1+ & 49553 & 19.9 & 34.8d & 3.5 & 3.32 & 0.94 & 18.1 & 26.10 & 6.47e-14 & 4.51 &   \\
\hline
NGC1395-X4 & rh600492n00.u & 49386 & 17.6 & 3.2d & $<$3 &   &   & $<$14.8 &   & $<$5.97e-14 & $<$4.16 &   \\
  & rh600492a01.5+ & 49553 & 19.9 & 34.8d & 4.1 & 4.17 & 0.96 & 24.6 & 26.41 & 8.80e-14 & 6.13 &   \\
\hline
NGC1395-X5 & rh600492n00.2 & 49386 & 17.6 & 3.2d & 4.2 & 5.25 & 0.99 & 22.8 & 26.41 & 9.25e-14 & 6.45 &   \\
  & rh600492a01.u+ & 49553 & 19.9 & 34.8d & $<$3 &   &   & $<$15.3 &   & $<$5.46e-14 & $<$3.81 &   \\
\hline
NGC1398-X2 & rh500518n00.5+ & 50650 & 17.2 & 37.5d & 4.6 & 3.34 & 0.96 & 26.1 & 26.39 & 9.32e-14 & 5.51 &   \\
\hline
NGC1398-X3 & rh500518n00.3+ & 50650 & 17.2 & 37.5d & 4.9 & 3.89 & 0.97 & 28.0 & 25.79 & 9.99e-14 & 5.91 &   \\
\hline
NGC1399-ULX1 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$12.2 &   & $<$1.10e-13 & $<$5.25 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$13.0 &   & $<$1.01e-13 & $<$4.82 &   \\
  & rh600831n00.14 & 50087 & 72.7 & 49.1d & 8.2 & 0.38 & 0.96 & 148.8 & 15.26 & 1.34e-13 & 6.4 & 0.21 \\
  & rh600831a01.10+ & 50272 & 87.6 & 49.4d & 10.6 & 0.35 & 0.94 & 215.5 & 11.87 & 1.61e-13 & 7.69 & 0.64 \\
  & rh600940n00.u & 50475 & 63.1 & 7.4d & $<$3 &   &   & $<$33.9 &   & $<$3.53e-14 & $<$1.69 &   \\
\hline
NGC1399-ULX2 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$12.2 &   & $<$1.10e-13 & $<$5.25 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$14.0 &   & $<$1.08e-13 & $<$5.16 &   \\
  & rh600831n00.17 & 50087 & 72.7 & 49.1d & 7.3 & 0.88 & 0.97 & 136.1 & 17.28 & 1.23e-13 & 5.87 & 0.84 \\
  & rh600831a01.11+ & 50272 & 87.6 & 49.4d & 8.5 & 0.97 & 0.96 & 163.0 & 14.74 & 1.22e-13 & 5.83 & 0.4 \\
  & rh600940n00.12 & 50475 & 63.1 & 7.4d & 6.8 & 10.34 & 1.00 & 109.0 & 18.53 & 1.13e-13 & 5.4 & 0.35 \\
\hline
NGC1399-ULX3 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$12.1 &   & $<$1.09e-13 & $<$5.21 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$16.0 &   & $<$1.24e-13 & $<$5.92 &   \\
  & rh600831n00.21 & 50087 & 72.7 & 49.1d & 3.9 & 2.02 & 0.95 & 54.7 & 26.41 & 4.93e-14 & 2.35 & 0.83 \\
  & rh600831a01.u+ & 50272 & 87.6 & 49.4d & $<$3 &   &   & $<$33.9 &   & $<$2.53e-14 & $<$1.21 &   \\
  & rh600940n00.u & 50475 & 63.1 & 7.4d & $<$3 &   &   & $<$43.9 &   & $<$4.58e-14 & $<$2.19 &   \\
\hline
NGC1399-X5 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$11.9 &   & $<$1.07e-13 & $<$5.11 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$11.9 &   & $<$9.22e-14 & $<$4.4 &   \\
  & rh600831n00.16 & 50087 & 72.7 & 49.1d & 3.4 & 4.01 & 0.95 & 37.6 & 25.93 & 3.39e-14 & 1.62 & 0.48 \\
  & rh600831a01.12+ & 50272 & 87.6 & 49.4d & 4.7 & 4.01 & 0.97 & 54.8 & 26.39 & 4.10e-14 & 1.96 & 0.46 \\
  & rh600940n00.11 & 50475 & 63.1 & 7.4d & 3.1 & 6.25 & 0.99 & 33.9 & 25.52 & 3.54e-14 & 1.69 & 0.016 \\
\hline
NGC1399-X6 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$11.9 &   & $<$1.07e-13 & $<$5.11 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$24.5 &   & $<$1.90e-13 & $<$9.07 &   \\
  & rh600831n00.20 & 50087 & 72.7 & 49.1d & 3.1 & 4.45 & 0.95 & 30.7 & 25.58 & 2.77e-14 & 1.32 &   \\
  & rh600831a01.u+ & 50272 & 87.6 & 49.4d & $<$3 &   &   & $<$33.3 &   & $<$2.49e-14 & $<$1.19 &   \\
  & rh600940n00.u & 50475 & 63.1 & 7.4d & $<$3 &   &   & $<$71.2 &   & $<$7.42e-14 & $<$3.54 &   \\
\hline
NGC1399-X7 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$11.9 &   & $<$1.07e-13 & $<$5.11 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$12.0 &   & $<$9.32e-14 & $<$4.45 &   \\
  & rh600831n00.u & 50087 & 72.7 & 49.1d & $<$3 &   &   & $<$29.8 &   & $<$2.69e-14 & $<$1.28 &   \\
  & rh600831a01.7+ & 50272 & 87.6 & 49.4d & 3.3 & 3.96 & 0.94 & 42.4 & 25.81 & 3.17e-14 & 1.51 & 0.31 \\
  & rh600940n00.u & 50475 & 63.1 & 7.4d & $<$3 &   &   & $<$30.7 &   & $<$3.20e-14 & $<$1.53 &   \\
\hline
NGC1399-X8 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$11.9 &   & $<$1.07e-13 & $<$5.11 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$12.6 &   & $<$9.81e-14 & $<$4.69 &   \\
  & rh600831n00.11 & 50087 & 72.7 & 49.1d & 10.2 & 4.17 & 0.95 & 128.6 & 12.42 & 1.16e-13 & 5.54 & 0.0012 \\
  & rh600831a01.6+ & 50272 & 87.6 & 49.4d & 14.1 & 4.14 & 0.92 & 252.0 & 9.23 & 1.89e-13 & 9.03 & 0.019 \\
  & rh600940n00.7 & 50475 & 63.1 & 7.4d & 8.7 & 8.75 & 0.99 & 114.4 & 14.30 & 1.19e-13 & 5.68 & 0.24 \\
\hline
NGC1399-X9 & rh600256n00.2 & 49035 & 7.3 & 7.1h & 16.1 & 5.03 & 0.92 & 82.6 & 8.34 & 7.45e-13 & 35.6 & 0.28 \\
  & rh600220n00.3 & 49035 & 8.5 & 3.4d & 20.5 & 4.52 & 0.90 & 114.1 & 6.96 & 8.85e-13 & 42.3 & 0.69 \\
  & rh600831n00.13 & 50087 & 72.7 & 49.1d & 21.3 & 5.02 & 0.90 & 339.3 & 6.83 & 3.06e-13 & 14.6 & 2.6e-05 \\
  & rh600831a01.9+ & 50272 & 87.6 & 49.4d & 44.3 & 5.07 & 0.88 & 786.4 & 3.35 & 5.88e-13 & 28.1 & 0.95 \\
  & rh600940n00.9 & 50475 & 63.1 & 7.4d & 21.4 & 4.52 & 0.90 & 271.8 & 6.81 & 2.83e-13 & 13.5 & 0.43 \\
\hline
NGC1399-X10 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$12.2 &   & $<$1.10e-13 & $<$5.25 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$11.7 &   & $<$9.10e-14 & $<$4.35 &   \\
  & rh600831n00.15 & 50087 & 72.7 & 49.1d & 3.4 & 6.76 & 1.00 & 34.9 & 26.01 & 3.14e-14 & 1.5 &   \\
  & rh600831a01.u+ & 50272 & 87.6 & 49.4d & $<$3 &   &   & $<$34.3 &   & $<$2.57e-14 & $<$1.23 &   \\
  & rh600940n00.u & 50475 & 63.1 & 7.4d & $<$3 &   &   & $<$29.8 &   & $<$3.10e-14 & $<$1.48 &   \\
\hline
NGC1404-X2 & rh600256n00.u & 49035 & 7.3 & 7.1h & $<$3 &   &   & $<$12.3 &   & $<$1.11e-13 & $<$5.87 &   \\
  & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$11.8 &   & $<$9.17e-14 & $<$4.85 &   \\
  & rh600831n00.12 & 50087 & 72.7 & 49.1d & 4.2 & 7.29 & 1.01 & 48.7 & 26.41 & 4.39e-14 & 2.32 &   \\
  & rh600831a01.8+ & 50272 & 87.6 & 49.4d & 4.3 & 7.32 & 1.01 & 48.7 & 26.40 & 3.64e-14 & 1.92 &   \\
  & rh600940n00.8 & 50475 & 63.1 & 7.4d & 5.7 & 2.54 & 0.96 & 66.2 & 22.49 & 6.90e-14 & 3.65 & 0.15 \\
\hline
NGC1427A-ULX1 & rh600220n00.u & 49035 & 8.5 & 3.4d & $<$3 &   &   & $<$40.0 &   & $<$3.11e-13 & $<$10.7 &   \\
  & rh600940n00.18 & 50475 & 63.1 & 7.4d & 8.6 & 16.24 & 0.53 & 246.8 & 14.62 & 2.57e-13 & 8.81 & 0.27 \\
\hline
PGC13826-ULX1 & rh600022n00.3+ & 48300 & 19.0 & 1.9d & 10.6 & 0.76 & 0.94 & 72.8 & 11.77 & 6.64e-13 & 1.21 & 0.91 \\
\hline
PGC13826-ULX2 & rh600022n00.5+ & 48300 & 19.0 & 1.9d & 13.7 & 3.87 & 0.92 & 89.2 & 9.46 & 8.14e-13 & 1.49 & 1.3e-06 \\
\hline
PGC13826-ULX3 & rh600022n00.8+ & 48300 & 19.0 & 1.9d & 21.5 & 5.22 & 0.90 & 166.8 & 6.79 & 1.52e-12 & 2.77 & 0.63 \\
\hline
PGC13826-X10 & rh600022n00.10+ & 48300 & 19.0 & 1.9d & 9.7 & 15.05 & 0.70 & 133.7 & 13.18 & 1.22e-12 & 2.23 & 0.83 \\
\hline
NGC1549-X2 & rh600490n00.u & 49365 & 3.5 & 1.1d & $<$3 &   &   & $<$10.3 &   & $<$1.97e-13 & $<$9.16 &   \\
  & rh600479n00.u+ & 49518 & 46.1 & 72.3d & $<$3 &   &   & $<$49.4 &   & $<$7.17e-14 & $<$3.33 &   \\
  & rh600490a01.16 & 49527 & 39.3 & 61.5d & 4.3 & 8.92 & 1.02 & 38.0 & 26.40 & 6.47e-14 & 3.01 &   \\
\hline
NGC1553-ULX1 & rh600490n00.u & 49365 & 3.5 & 1.1d & $<$3 &   &   & $<$9.6 &   & $<$1.84e-13 & $<$7.59 &   \\
  & rh600479n00.12+ & 49518 & 46.1 & 72.3d & 5.1 & 0.84 & 0.98 & 43.5 & 24.89 & 6.31e-14 & 2.6 & 0.74 \\
  & rh600490a01.u & 49527 & 39.3 & 61.5d & $<$3 &   &   & $<$20.1 &   & $<$3.42e-14 & $<$1.41 &   \\
\hline
NGC1553-ULX2 & rh600490n00.u & 49365 & 3.5 & 1.1d & $<$3 &   &   & $<$9.7 &   & $<$1.86e-13 & $<$7.67 &   \\
  & rh600479n00.u+ & 49518 & 46.1 & 72.3d & $<$3 &   &   & $<$21.2 &   & $<$3.08e-14 & $<$1.27 &   \\
  & rh600490a01.6 & 49527 & 39.3 & 61.5d & 3.0 & 6.54 & 0.99 & 19.8 & 25.47 & 3.37e-14 & 1.39 &   \\
\hline
NGC1559-ULX1 & rh600717n00.10+ & 49992 & 17.5 & 7.2d & 5.8 & 1.03 & 0.97 & 38.6 & 22.14 & 1.68e-13 & 3.73 & 0.12 \\
\hline
NGC1559-ULX2 & rh600717n00.11+ & 49992 & 17.5 & 7.2d & 5.8 & 0.61 & 0.98 & 30.7 & 22.31 & 1.34e-13 & 2.97 &   \\
\hline
NGC1559-X3 & rh600717n00.3+ & 49992 & 17.5 & 7.2d & 6.0 & 1.30 & 0.97 & 30.0 & 21.38 & 1.30e-13 & 2.89 &   \\
\hline
NGC1566-ULX1 & rh700024n00.u & 48631 & 9.3 & 21.3h & $<$3 &   &   & $<$11.5 &   & $<$8.13e-14 & $<$1.75 &   \\
  & rh701668n00.u & 49988 & 2.1 & 0.7h & $<$3 &   &   & $<$9.6 &   & $<$3.00e-13 & $<$6.46 &   \\
  & rh600860n00.4 & 50320 & 15.0 & 17.6d & 6.0 & 0.58 & 0.97 & 37.0 & 21.48 & 1.61e-13 & 3.47 & 0.5 \\
  & rh600962n00.7+ & 50469 & 40.4 & 5.1d & 12.6 & 0.62 & 0.93 & 141.7 & 10.14 & 2.30e-13 & 4.96 & 0.19 \\
\hline
NGC1566-ULX2 & rh700024n00.u & 48631 & 9.3 & 21.3h & $<$3 &   &   & $<$11.5 &   & $<$8.10e-14 & $<$1.75 &   \\
  & rh701668n00.u & 49988 & 2.1 & 0.7h & $<$3 &   &   & $<$9.6 &   & $<$2.99e-13 & $<$6.44 &   \\
  & rh600860n00.u & 50320 & 15.0 & 17.6d & $<$3 &   &   & $<$14.4 &   & $<$6.27e-14 & $<$1.35 &   \\
  & rh600962n00.6+ & 50469 & 40.4 & 5.1d & 7.4 & 1.15 & 0.96 & 97.9 & 17.08 & 1.59e-13 & 3.43 & 0.24 \\
\hline
NGC1566-ULX3 & rh700024n00.u & 48631 & 9.3 & 21.3h & $<$3 &   &   & $<$11.4 &   & $<$8.08e-14 & $<$1.74 &   \\
  & rh701668n00.u & 49988 & 2.1 & 0.7h & $<$3 &   &   & $<$9.6 &   & $<$2.98e-13 & $<$6.42 &   \\
  & rh600860n00.2 & 50320 & 15.0 & 17.6d & 3.2 & 1.54 & 0.94 & 14.5 & 25.65 & 6.33e-14 & 1.36 &   \\
  & rh600962n00.4+ & 50469 & 40.4 & 5.1d & 9.6 & 1.45 & 0.95 & 103.2 & 13.26 & 1.67e-13 & 3.6 & 0.0083 \\
\hline
NGC1566-X5 & rh700024n00.u & 48631 & 9.3 & 21.3h & $<$3 &   &   & $<$11.2 &   & $<$7.93e-14 & $<$1.71 &   \\
  & rh701668n00.u & 49988 & 2.1 & 0.7h & $<$3 &   &   & $<$9.4 &   & $<$2.93e-13 & $<$6.31 &   \\
  & rh600860n00.u & 50320 & 15.0 & 17.6d & $<$3 &   &   & $<$14.0 &   & $<$6.11e-14 & $<$1.32 &   \\
  & rh600962n00.3+ & 50469 & 40.4 & 5.1d & 4.5 & 4.14 & 0.97 & 33.5 & 26.40 & 5.43e-14 & 1.17 &   \\
\hline
NGC1672-ULX1 & rh701022n00.5 & 48798 & 24.3 & 78.8d & 4.8 & 1.18 & 0.97 & 29.2 & 26.06 & 8.82e-14 & 2.23 &   \\
  & rh601011n00.5+ & 50476 & 34.6 & 33.6d & 7.5 & 1.22 & 0.96 & 70.2 & 16.66 & 1.49e-13 & 3.76 & 0.98 \\
\hline
NGC1672-ULX2 & rh701022n00.3 & 48798 & 24.3 & 78.8d & 7.0 & 1.30 & 0.96 & 44.8 & 18.02 & 1.36e-13 & 3.43 &   \\
  & rh601011n00.2+ & 50476 & 34.6 & 33.6d & 8.2 & 1.20 & 0.96 & 66.1 & 15.24 & 1.40e-13 & 3.53 & 0.85 \\
\hline
NGC1672-X4 & rh701022n00.1 & 48798 & 24.3 & 78.8d & 3.8 & 5.12 & 0.98 & 20.4 & 26.42 & 6.18e-14 & 1.56 &   \\
  & rh601011n00.u+ & 50476 & 34.6 & 33.6d & $<$3 &   &   & $<$21.1 &   & $<$4.47e-14 & $<$1.13 &   \\
\hline
NGC1672-X5 & rh701022n00.u & 48798 & 24.3 & 78.8d & $<$3 &   &   & $<$16.7 &   & $<$5.07e-14 & $<$1.28 &   \\
  & rh601011n00.6+ & 50476 & 34.6 & 33.6d & 4.7 & 5.80 & 1.00 & 37.3 & 26.39 & 7.91e-14 & 2 &   \\
\hline
NGC1792-ULX1 & rh600433n00.u+ & 48878 & 25.9 & 15.6h & $<$3 &   &   & $<$18.7 &   & $<$5.46e-14 & $<$0.668 &   \\
  & rh600584n00.2 & 49607 & 7.8 & 3.8h & 5.0 & 0.85 & 0.98 & 25.5 & 25.26 & 2.48e-13 & 3.04 &   \\
\hline
NGC1792-ULX2 & rh600433n00.3+ & 48878 & 25.9 & 15.6h & 6.4 & 0.18 & 0.97 & 42.8 & 19.95 & 1.25e-13 & 1.53 &   \\
  & rh600584n00.u & 49607 & 7.8 & 3.8h & $<$3 &   &   & $<$12.4 &   & $<$1.21e-13 & $<$1.48 &   \\
\hline
NGC2273-X2 & rh601000n00.4+ & 50531 & 34.2 & 7.9d & 10.4 & 2.38 & 0.94 & 86.2 & 12.09 & 2.44e-13 & 23.6 & 0.18 \\
  & rh601000a01.u & 50882 & 3.4 & 8.4h & $<$3 &   &   & $<$8.8 &   & $<$2.48e-13 & $<$24 &   \\
\hline
NGC2273-X3 & rh601000n00.2+ & 50531 & 34.2 & 7.9d & 5.9 & 2.60 & 0.96 & 39.9 & 22.02 & 1.13e-13 & 10.9 &   \\
  & rh601000a01.u & 50882 & 3.4 & 8.4h & $<$3 &   &   & $<$8.8 &   & $<$2.48e-13 & $<$24 &   \\
\hline
NGC2276-ULX1 & rh600498n00.5+ & 49429 & 51.7 & 3.9d & 7.9 & 0.46 & 0.96 & 83.8 & 15.83 & 1.46e-13 & 23.7 & 0.74 \\
  & rh600498a01.4 & 49593 & 21.5 & 1.3d & 5.8 & 0.51 & 0.98 & 49.8 & 22.47 & 2.08e-13 & 33.8 & 0.86 \\
\hline
NGC2276-X2 & rh600498n00.6+ & 49429 & 51.7 & 3.9d & 9.7 & 2.37 & 0.95 & 97.2 & 13.14 & 1.69e-13 & 27.5 & 0.17 \\
  & rh600498a01.3 & 49593 & 21.5 & 1.3d & 3.9 & 2.37 & 0.95 & 27.2 & 26.41 & 1.14e-13 & 18.5 &   \\
\hline
NGC2403-ULX1 & rh600767n00.4+ & 49978 & 26.2 & 4.1d & 32.5 & 3.02 & 0.88 & 368.3 & 4.70 & 1.19e-12 & 1.4 & 0.36 \\
\hline
NGC2403-X5 & rh600767n00.6+ & 49978 & 26.2 & 4.1d & 44.3 & 11.79 & 0.94 & 603.0 & 3.35 & 1.94e-12 & 2.29 & 0.055 \\
\hline
NGC2442-X2 & rh600953n00.3+ & 50770 & 40.4 & 23.6d & 4.8 & 3.70 & 0.96 & 37.7 & 26.31 & 1.06e-13 & 3.72 &   \\
\hline
PGC23324-ULX1 & rh600745n00.1+ & 49643 & 7.8 & 6.6d & 123.5 & 0.31 & 0.87 & 1122.0 & 1.05 & 1.17e-11 & 28.4 & 0.0092 \\
\hline
NGC2775-ULX1 & rh500385n00.u & 49832 & 10.8 & 22.9h & $<$3 &   &   & $<$13.7 &   & $<$1.07e-13 & $<$3.71 &   \\
  & rh600826n00.u & 50046 & 3.1 & 2.3h & $<$3 &   &   & $<$8.6 &   & $<$2.36e-13 & $<$8.18 &   \\
  & rh600826a01.8+ & 50198 & 48.1 & 16.3d & 3.7 & 1.91 & 0.94 & 30.0 & 26.38 & 5.27e-14 & 1.83 &   \\
\hline
NGC2775-X4 & rh500385n00.1 & 49832 & 10.8 & 22.9h & 2.8 & 3.85 & 0.93 & 13.2 & 25.18 & 1.03e-13 &   &   \\
  & rh600826n00.u & 50046 & 3.1 & 2.3h & $<$3 &   &   & $<$8.6 &   & $<$2.34e-13 & $<$8.12 &   \\
  & rh600826a01.4+ & 50198 & 48.1 & 16.3d & 5.9 & 2.94 & 0.96 & 48.9 & 21.99 & 8.57e-14 & 2.97 &   \\
\hline
NGC2775-X5 & rh500385n00.2 & 49832 & 10.8 & 22.9h & 4.7 & 3.35 & 0.96 & 20.8 & 26.39 & 1.63e-13 & 5.65 &   \\
  & rh600826n00.u & 50046 & 3.1 & 2.3h & $<$3 &   &   & $<$8.6 &   & $<$2.34e-13 & $<$8.12 &   \\
  & rh600826a01.5+ & 50198 & 48.1 & 16.3d & 7.9 & 3.51 & 0.96 & 74.1 & 15.78 & 1.30e-13 & 4.51 & 0.64 \\
\hline
NGC2775-X6 & rh500385n00.u & 49832 & 10.8 & 22.9h & $<$3 &   &   & $<$13.4 &   & $<$1.05e-13 & $<$3.64 &   \\
  & rh600826n00.u & 50046 & 3.1 & 2.3h & $<$3 &   &   & $<$8.6 &   & $<$2.34e-13 & $<$8.12 &   \\
  & rh600826a01.6+ & 50198 & 48.1 & 16.3d & 4.9 & 3.63 & 0.97 & 39.8 & 25.78 & 6.98e-14 & 2.42 &   \\
\hline
NGC2782-ULX1 & rh700462n00.3+ & 48731 & 21.5 & 1.5d & 5.8 & 0.50 & 0.98 & 36.0 & 22.17 & 1.16e-13 & 19.4 &   \\
\hline
NGC2903-ULX1 & rh600602n00.u+ & 49470 & 13.5 & 1.1d & $<$3 &   &   & $<$13.8 &   & $<$8.08e-14 & $<$0.531 &   \\
  & rh600602a01.2 & 49663 & 8.2 & 8.2h & 4.7 & 2.12 & 0.96 & 23.8 & 26.39 & 2.29e-13 & 1.5 &   \\
\hline
NGC3031-ULX1 & rh600247n00.u+ & 48919 & 26.3 & 3.7d & $<$3 &   &   & $<$17.8 &   & $<$5.73e-14 & $<$0.0804 &   \\
  & rh180015n00.u & 49094 & 1.7 & 1.3h & $<$3 &   &   & $<$7.6 &   & $<$3.80e-13 & $<$0.533 &   \\
  & rh600247a01.12 & 49095 & 21.1 & 26.4d & 44.2 & 3.08 & 0.88 & 463.5 & 3.36 & 1.86e-12 & 2.61 & 0.096 \\
  & rh600739n00.12 & 49644 & 19.9 & 2.1d & 20.6 & 3.12 & 0.90 & 159.9 & 6.94 & 6.81e-13 & 0.956 & 0.64 \\
  & rh600740n00.7 & 49821 & 19.0 & 20.9d & 18.7 & 3.09 & 0.90 & 172.1 & 7.40 & 7.68e-13 & 1.08 & 0.34 \\
  & rh600881n00.6 & 50003 & 14.8 & 12.8d & 24.9 & 3.15 & 0.89 & 187.8 & 6.09 & 1.07e-12 & 1.5 & 0.31 \\
  & rh600882n00.6 & 50189 & 18.3 & 21.7d & 25.9 & 3.09 & 0.89 & 220.0 & 6.01 & 1.02e-12 & 1.43 & 0.41 \\
  & rh600882a01.5 & 50384 & 5.1 & 13.2d & 11.6 & 3.16 & 0.93 & 51.0 & 10.89 & 8.47e-13 & 1.19 &   \\
  & rh601001n00.8 & 50537 & 19.2 & 2.5d & 26.1 & 3.07 & 0.89 & 214.6 & 5.95 & 9.45e-13 & 1.33 & 0.72 \\
  & rh601002n00.7 & 50721 & 19.6 & 15.4d & 24.5 & 3.15 & 0.89 & 202.6 & 6.18 & 8.77e-13 & 1.23 & 0.39 \\
  & rh601095n00.5 & 50898 & 12.4 & 17.7h & 12.3 & 3.10 & 0.93 & 92.3 & 10.43 & 6.28e-13 & 0.881 & 0.69 \\
\hline
NGC3031-ULX2 & rh600247n00.7+ & 48919 & 26.3 & 3.7d & 64.7 & 3.70 & 0.87 & 736.2 & 2.01 & 2.37e-12 & 3.33 & 0.42 \\
  & rh180015n00.u & 49094 & 1.7 & 1.3h & $<$3 &   &   & $<$7.6 &   & $<$3.80e-13 & $<$0.533 &   \\
  & rh600247a01.10 & 49095 & 21.1 & 26.4d & 58.4 & 3.65 & 0.87 & 562.4 & 2.30 & 2.26e-12 & 3.17 & 0.99 \\
  & rh600739n00.11 & 49644 & 19.9 & 2.1d & 56.8 & 3.73 & 0.88 & 564.4 & 2.42 & 2.40e-12 & 3.37 & 0.56 \\
  & rh600740n00.5 & 49821 & 19.0 & 20.9d & 48.1 & 3.67 & 0.88 & 508.8 & 2.95 & 2.27e-12 & 3.19 & 0.13 \\
  & rh600881n00.5 & 50003 & 14.8 & 12.8d & 50.7 & 3.73 & 0.88 & 369.8 & 2.74 & 2.11e-12 & 2.96 & 0.51 \\
  & rh600882n00.5 & 50189 & 18.3 & 21.7d & 48.1 & 3.65 & 0.88 & 430.1 & 2.95 & 1.99e-12 & 2.79 & 0.56 \\
  & rh600882a01.3 & 50384 & 5.1 & 13.2d & 23.5 & 3.74 & 0.89 & 120.3 & 6.49 & 2.00e-12 & 2.81 & 0.033 \\
  & rh601001n00.7 & 50537 & 19.2 & 2.5d & 55.9 & 3.63 & 0.88 & 511.4 & 2.44 & 2.25e-12 & 3.16 & 0.87 \\
  & rh601002n00.5 & 50721 & 19.6 & 15.4d & 47.4 & 3.73 & 0.88 & 441.8 & 2.99 & 1.91e-12 & 2.68 & 0.026 \\
  & rh601095n00.4 & 50898 & 12.4 & 17.7h & 24.9 & 3.66 & 0.89 & 203.7 & 6.09 & 1.39e-12 & 1.95 & 0.39 \\
\hline
PGC28757-ULX1 & rh600247n00.1+ & 48919 & 26.3 & 3.7d & 81.6 & 12.59 & 0.93 & 1205.1 & 1.47 & 3.88e-12 & 5.45 & 0.035 \\
  & rh180015n00.u & 49094 & 1.7 & 1.3h & $<$3 &   &   & $<$12.3 &   & $<$6.16e-13 & $<$0.865 &   \\
  & rh600247a01.1 & 49095 & 21.1 & 26.4d & 97.4 & 12.55 & 0.93 & 1416.9 & 1.31 & 5.70e-12 & 8 & 0.00026 \\
  & rh600739n00.1 & 49644 & 19.9 & 2.1d & 59.7 & 12.63 & 0.94 & 716.1 & 2.25 & 3.05e-12 & 4.28 & 0.37 \\
  & rh600740n00.1 & 49821 & 19.0 & 20.9d & 80.1 & 12.56 & 0.93 & 1129.9 & 1.43 & 5.04e-12 & 7.07 & 0.13 \\
  & rh600881n00.1 & 50003 & 14.8 & 12.8d & 69.1 & 12.59 & 0.93 & 717.1 & 1.77 & 4.10e-12 & 5.75 & 0.89 \\
  & rh600882n00.1 & 50189 & 18.3 & 21.7d & 82.1 & 12.54 & 0.93 & 1172.0 & 1.46 & 5.42e-12 & 7.61 & 0.48 \\
  & rh600882a01.1 & 50384 & 5.1 & 13.2d & 64.7 & 12.61 & 0.93 & 562.9 & 2.01 & 9.37e-12 & 13.2 & 0.68 \\
  & rh601001n00.1 & 50537 & 19.2 & 2.5d & 131.8 & 12.57 & 0.93 & 2170.9 & 1.11 & 9.56e-12 & 13.4 & 0.41 \\
  & rh601002n00.1 & 50721 & 19.6 & 15.4d & 60.8 & 12.57 & 0.94 & 789.5 & 2.21 & 3.42e-12 & 4.8 & 0.71 \\
  & rh601095n00.1 & 50898 & 12.4 & 17.7h & 48.1 & 12.55 & 0.94 & 568.7 & 2.95 & 3.87e-12 & 5.43 & 0.065 \\
\hline
NGC3226-X3 & rh701299n00.5+ & 49478 & 30.0 & 5.6d & 5.1 & 4.89 & 0.98 & 34.0 & 25.01 & 8.21e-14 & 5.46 &   \\
  & rh701870n00.u & 49869 & 7.5 & 1.7d & $<$3 &   &   & $<$11.0 &   & $<$1.07e-13 & $<$7.12 &   \\
\hline
NGC3294-X1 & rh500389n00.5+ & 49860 & 11.2 & 16.3h & 3.5 & 1.39 & 0.95 & 18.0 & 26.15 & 1.10e-13 & 9.41 &   \\
\hline
PGC31586-X2 & rh800741n00.4+ & 49866 & 32.4 & 15.7d & 26.9 & 1.47 & 0.89 & 279.7 & 5.71 & 7.70e-13 &   & 0.0012 \\
\hline
NGC3310-ULX1 & rh600685n00.u & 49680 & 4.1 & 6.6h & $<$3 &   &   & $<$8.4 &   & $<$1.31e-13 & $<$5.5 &   \\
  & rh600685a01.7+ & 49826 & 41.5 & 27.9d & 10.2 & 0.75 & 0.95 & 84.4 & 12.49 & 1.29e-13 & 5.41 & 0.94 \\
\hline
NGC3310-ULX2 & rh600685n00.u & 49680 & 4.1 & 6.6h & $<$3 &   &   & $<$8.4 &   & $<$1.31e-13 & $<$5.5 &   \\
  & rh600685a01.9+ & 49826 & 41.5 & 27.9d & 8.9 & 1.18 & 0.95 & 94.2 & 14.04 & 1.44e-13 & 6.04 & 0.4 \\
\hline
NGC3396-X2 & rh600771n00.6+ & 49859 & 24.7 & 22.2h & 10.2 & 1.67 & 0.94 & 96.2 & 12.37 & 2.78e-13 & 15.9 & 0.12 \\
\hline
NGC3623-ULX1 & rh600827n00.u & 50249 & 4.3 & 1.1d & $<$3 &   &   & $<$9.5 &   & $<$1.60e-13 & $<$2.9 &   \\
  & rh600827a01.7+ & 50426 & 36.6 & 6.4d & 6.3 & 0.85 & 0.97 & 48.7 & 20.41 & 9.66e-14 & 1.75 &   \\
\hline
NGC3623-X3 & rh600827n00.u & 50249 & 4.3 & 1.1d & $<$3 &   &   & $<$9.4 &   & $<$1.59e-13 & $<$2.89 &   \\
  & rh600827a01.9+ & 50426 & 36.6 & 6.4d & 4.5 & 1.96 & 0.95 & 29.8 & 26.40 & 5.92e-14 & 1.07 &   \\
\hline
NGC3627-ULX1 & rh600836a01.4+ & 50423 & 9.4 & 1.5d & 6.3 & 1.80 & 0.96 & 28.1 & 20.36 & 2.24e-13 & 2.06 &   \\
\hline
NGC3627-X3 & rh600836a01.3+ & 50423 & 9.4 & 1.5d & 6.9 & 6.95 & 0.99 & 34.9 & 18.23 & 2.78e-13 & 2.55 &   \\
\hline
NGC3628-ULX1 & rh700009n00.3+ & 48598 & 13.5 & 2.2d & 7.9 & 4.99 & 0.97 & 39.8 & 15.87 & 2.15e-13 & 2.9 &   \\
  & rh700009a01.1 & 49495 & 5.3 & 1.3d & 3.3 & 5.19 & 0.97 & 12.7 & 25.85 & 1.77e-13 & 2.39 &   \\
\hline
NGC3628-X3 & rh700009n00.2+ & 48598 & 13.5 & 2.2d & 3.9 & 5.68 & 0.99 & 16.7 & 26.41 & 9.05e-14 & 1.22 &   \\
  & rh700009a01.u & 49495 & 5.3 & 1.3d & $<$3 &   &   & $<$10.7 &   & $<$1.48e-13 & $<$2 &   \\
\hline
NGC3642-X2 & rh701003n00.1+ & 48918 & 9.9 & 2.9d & 3.6 & 3.51 & 0.95 & 14.4 & 26.21 & 8.71e-14 & 7.9 &   \\
\hline
NGC3998-X2 & rh600430n00.3+ & 49121 & 13.5 & 29.2d & 4.3 & 1.18 & 0.97 & 25.2 & 26.40 & 1.20e-13 & 2.88 &   \\
\hline
NGC4088-ULX1 & rh500391n00.1+ & 49700 & 9.9 & 10.0h & 4.9 & 0.43 & 0.98 & 23.5 & 25.91 & 1.69e-13 & 5.86 &   \\
\hline
NGC4105-X2 & rh600975n00.6+ & 50618 & 81.1 & 8.1d & 6.9 & 2.41 & 0.96 & 68.5 & 18.30 & 7.49e-14 & 6.34 & 0.7 \\
\hline
NGC4136-ULX1 & rh702734n00.1+ & 50259 & 2.0 & 0.8h & 3.5 & 1.25 & 0.96 & 10.1 & 26.09 & 3.51e-13 & 3.96 &   \\
\hline
NGC4151-ULX1 & rh700023n00.u & 49124 & 9.2 & 7.1h & $<$3 &   &   & $<$12.3 &   & $<$9.59e-14 & $<$4.74 &   \\
  & rh701707n00.20+ & 49856 & 107.2 & 13.8d & 4.8 & 2.53 & 0.96 & 56.0 & 26.26 & 3.72e-14 & 1.84 & 0.061 \\
  & rh701692n00.u & 49870 & 1.5 & 0.7h & $<$3 &   &   & $<$7.6 &   & $<$3.62e-13 & $<$17.9 &   \\
  & rh701989n00.16 & 50254 & 102.4 & 3.9d & 3.4 & 2.52 & 0.94 & 42.1 & 25.98 & 2.93e-14 & 1.45 & 0.23 \\
\hline
NGC4151-ULX2 & rh700023n00.u & 49124 & 9.2 & 7.1h & $<$3 &   &   & $<$12.3 &   & $<$9.55e-14 & $<$4.72 &   \\
  & rh701707n00.9+ & 49856 & 107.2 & 13.8d & 4.8 & 3.05 & 0.96 & 55.1 & 26.15 & 3.66e-14 & 1.81 & 0.65 \\
  & rh701692n00.u & 49870 & 1.5 & 0.7h & $<$3 &   &   & $<$7.6 &   & $<$3.60e-13 & $<$17.8 &   \\
  & rh701989n00.6 & 50254 & 102.4 & 3.9d & 5.4 & 3.03 & 0.96 & 62.1 & 24.00 & 4.31e-14 & 2.13 & 0.92 \\
\hline
NGC4151-ULX3 & rh700023n00.u & 49124 & 9.2 & 7.1h & $<$3 &   &   & $<$12.3 &   & $<$9.52e-14 & $<$4.71 &   \\
  & rh701707n00.21+ & 49856 & 107.2 & 13.8d & 4.4 & 3.52 & 0.96 & 49.4 & 26.40 & 3.28e-14 & 1.62 &   \\
  & rh701692n00.u & 49870 & 1.5 & 0.7h & $<$3 &   &   & $<$7.6 &   & $<$3.60e-13 & $<$17.8 &   \\
  & rh701989n00.u & 50254 & 102.4 & 3.9d & $<$3 &   &   & $<$32.9 &   & $<$2.28e-14 & $<$1.13 &   \\
\hline
NGC4151-ULX4 & rh700023n00.4 & 49124 & 9.2 & 7.1h & 5.4 & 4.42 & 0.98 & 25.6 & 24.01 & 1.99e-13 & 9.84 &   \\
  & rh701707n00.u+ & 49856 & 107.2 & 13.8d & $<$3 &   &   & $<$32.7 &   & $<$2.17e-14 & $<$1.07 &   \\
  & rh701692n00.u & 49870 & 1.5 & 0.7h & $<$3 &   &   & $<$7.5 &   & $<$3.60e-13 & $<$17.8 &   \\
  & rh701989n00.18 & 50254 & 102.4 & 3.9d & 5.9 & 4.42 & 0.98 & 73.6 & 21.96 & 5.11e-14 & 2.53 & 0.43 \\
\hline
NGC4151-X6 & rh700023n00.u & 49124 & 9.2 & 7.1h & $<$3 &   &   & $<$12.3 &   & $<$9.55e-14 & $<$4.72 &   \\
  & rh701707n00.27+ & 49856 & 107.2 & 13.8d & 9.0 & 5.18 & 0.96 & 117.5 & 13.93 & 7.80e-14 & 3.86 & 0.024 \\
  & rh701692n00.u & 49870 & 1.5 & 0.7h & $<$3 &   &   & $<$7.6 &   & $<$3.60e-13 & $<$17.8 &   \\
  & rh701989n00.22 & 50254 & 102.4 & 3.9d & 4.0 & 5.05 & 0.98 & 53.9 & 26.41 & 3.75e-14 & 1.85 & 0.18 \\
\hline
NGC4190-ULX1 & rh600733n00.2 & 49860 & 3.4 & 8.8d & 22.0 & 0.48 & 0.90 & 93.1 & 6.71 & 1.83e-12 & 1.72 & 0.65 \\
  & rh600968n00.2+ & 50773 & 10.7 & 3.8d & 52.1 & 0.45 & 0.88 & 389.3 & 2.76 & 2.46e-12 & 2.31 & 0.049 \\
\hline
NGC4203-X2 & rh600221n00.4+ & 49150 & 25.2 & 2.2d & 98.7 & 2.26 & 0.87 & 1128.4 & 1.28 & 2.86e-12 & 78.7 & 0.3 \\
\hline
NGC4203-X3 & rh600221n00.3+ & 49150 & 25.2 & 2.2d & 4.9 & 2.89 & 0.96 & 32.9 & 25.91 & 8.35e-14 & 2.3 &   \\
\hline
NGC4242-X1 & rh600943n00.1+ & 50767 & 2.4 & 14.5h & 5.7 & 2.76 & 0.96 & 17.0 & 22.64 & 4.49e-13 & 3.03 &   \\
\hline
NGC4242-X2 & rh600943n00.3+ & 50767 & 2.4 & 14.5h & 5.3 & 2.90 & 0.96 & 17.7 & 24.07 & 4.68e-13 & 3.16 &   \\
\hline
NGC4242-X3 & rh600943n00.2+ & 50767 & 2.4 & 14.5h & 3.7 & 3.09 & 0.95 & 12.0 & 26.38 & 3.19e-13 & 2.15 &   \\
\hline
NGC4254-ULX1 & rh600972n00.7+ & 50629 & 20.8 & 6.2d & 4.6 & 0.50 & 0.98 & 37.7 & 26.39 & 1.39e-13 & 4.71 & 0.31 \\
\hline
NGC4254-ULX2 & rh600972n00.1+ & 50629 & 20.8 & 6.2d & 15.6 & 1.66 & 0.92 & 122.6 & 8.55 & 4.52e-13 & 15.3 & 0.36 \\
\hline
NGC4254-X3 & rh600972n00.3+ & 50629 & 20.8 & 6.2d & 3.9 & 4.19 & 0.96 & 22.3 & 26.42 & 8.22e-14 & 2.78 &   \\
\hline
NGC4258-ULX1 & rh701008n00.u+ & 49122 & 27.3 & 1.6d & $<$3 &   &   & $<$18.1 &   & $<$4.21e-14 & $<$0.302 &   \\
  & rh600599n00.u & 49492 & 2.4 & 11.0h & $<$3 &   &   & $<$9.0 &   & $<$2.38e-13 & $<$1.71 &   \\
  & rh600598n00.u & 49519 & 1.7 & 3.7h & $<$3 &   &   & $<$7.7 &   & $<$2.81e-13 & $<$2.01 &   \\
  & rh600599a01.16 & 49680 & 25.3 & 19.4d & 7.7 & 8.62 & 1.00 & 89.9 & 16.28 & 2.27e-13 & 1.63 & 0.0013 \\
\hline
NGC4258-ULX2 & rh701008n00.u+ & 49122 & 27.3 & 1.6d & $<$3 &   &   & $<$18.1 &   & $<$4.21e-14 & $<$0.302 &   \\
  & rh600599n00.2 & 49492 & 2.4 & 11.0h & 2.7 & 7.74 & 0.99 & 8.4 & 25.02 & 2.22e-13 & 1.59 &   \\
  & rh600598n00.u & 49519 & 1.7 & 3.7h & $<$3 &   &   & $<$7.8 &   & $<$2.85e-13 & $<$2.04 &   \\
  & rh600599a01.6 & 49680 & 25.3 & 19.4d & 3.7 & 7.69 & 1.01 & 26.4 & 26.33 & 6.68e-14 & 0.479 &   \\
\hline
NGC4258-X9 & rh701008n00.1+ & 49122 & 27.3 & 1.6d & 14.6 & 9.53 & 0.96 & 142.7 & 8.99 & 3.32e-13 & 2.38 & 0.48 \\
  & rh600599n00.u & 49492 & 2.4 & 11.0h & $<$3 &   &   & $<$23.8 &   & $<$6.28e-13 & $<$4.5 &   \\
  & rh600598n00.u & 49519 & 1.7 & 3.7h & $<$3 &   &   & $<$7.7 &   & $<$2.82e-13 & $<$2.02 &   \\
  & rh600599a01.15 & 49680 & 25.3 & 19.4d & 5.8 & 15.98 & 0.48 & 77.9 & 22.46 & 1.97e-13 & 1.41 & 0.84 \\
\hline
NGC4319-X1 & rh600441n00.4 & 48917 & 12.3 & 3.5d & 297.4 & 0.59 & 0.87 & 3671.1 & 0.46 & 2.32e-11 & 2.21e+03 & 0.06 \\
  & rh600834n00.4+ & 50039 & 35.0 & 10.7d & 385.9 & 6.68 & 0.88 & 9373.4 & 0.44 & 2.09e-11 & 1.99e+03 & 2.5e-08 \\
\hline
NGC4319-X2 & rh600441n00.2 & 48917 & 12.3 & 3.5d & 3.9 & 1.64 & 0.95 & 21.9 & 26.42 & 1.39e-13 & 13.3 &   \\
  & rh600834n00.2+ & 50039 & 35.0 & 10.7d & 4.2 & 7.66 & 1.01 & 36.2 & 26.41 & 8.09e-14 & 7.72 & 0.42 \\
\hline
NGC4292-X1 & rh600854n00.6 & 50267 & 15.9 & 6.0d & 6.8 & 13.41 & 0.82 & 54.6 & 18.38 & 2.35e-13 & 25.5 &   \\
  & rh600854a01.9+ & 50608 & 27.3 & 14.2d & 6.1 & 13.36 & 0.81 & 58.6 & 20.93 & 1.47e-13 & 16 & 0.15 \\
  & rh600854a02.u & 50819 & 5.6 & 13.2h & $<$3 &   &   & $<$17.0 &   & $<$2.10e-13 & $<$22.8 &   \\
\hline
NGC4303-ULX1 & rh600854n00.2 & 50267 & 15.9 & 6.0d & 3.6 & 0.76 & 0.98 & 20.5 & 26.18 & 8.86e-14 & 2.46 &   \\
  & rh600854a01.u+ & 50608 & 27.3 & 14.2d & $<$3 &   &   & $<$18.6 &   & $<$4.68e-14 & $<$1.3 &   \\
  & rh600854a02.u & 50819 & 5.6 & 13.2h & $<$3 &   &   & $<$9.8 &   & $<$1.22e-13 & $<$3.38 &   \\
\hline
NGC4303-X4 & rh600854n00.u & 50267 & 15.9 & 6.0d & $<$3 &   &   & $<$14.4 &   & $<$6.22e-14 & $<$1.72 &   \\
  & rh600854a01.6+ & 50608 & 27.3 & 14.2d & 3.5 & 4.54 & 0.96 & 22.9 & 26.12 & 5.76e-14 & 1.6 &   \\
  & rh600854a02.u & 50819 & 5.6 & 13.2h & $<$3 &   &   & $<$9.6 &   & $<$1.19e-13 & $<$3.3 &   \\
\hline
NGC4303-X5 & rh600854n00.u & 50267 & 15.9 & 6.0d & $<$3 &   &   & $<$14.7 &   & $<$6.33e-14 & $<$1.75 &   \\
  & rh600854a01.u+ & 50608 & 27.3 & 14.2d & $<$3 &   &   & $<$18.5 &   & $<$4.64e-14 & $<$1.29 &   \\
  & rh600854a02.2 & 50819 & 5.6 & 13.2h & 4.2 & 6.32 & 1.00 & 14.2 & 26.41 & 1.75e-13 & 4.85 &   \\
\hline
NGC4321-ULX1 & rh600731n00.3+ & 49873 & 42.4 & 23.2d & 4.7 & 1.55 & 0.96 & 37.4 & 26.39 & 6.55e-14 & 1.57 &   \\
  & rh500422n00.u & 49899 & 8.9 & 5.6h & $<$3 &   &   & $<$12.4 &   & $<$1.03e-13 & $<$2.47 &   \\
  & rh500542n00.u & 50801 & 24.8 & 16.4d & $<$3 &   &   & $<$18.1 &   & $<$5.42e-14 & $<$1.3 &   \\
\hline
NGC4321-ULX2 & rh600731n00.9+ & 49873 & 42.4 & 23.2d & 4.0 & 3.25 & 0.95 & 34.3 & 26.41 & 6.00e-14 & 1.44 &   \\
  & rh500422n00.u & 49899 & 8.9 & 5.6h & $<$3 &   &   & $<$12.1 &   & $<$1.01e-13 & $<$2.42 &   \\
  & rh500542n00.u & 50801 & 24.8 & 16.4d & $<$3 &   &   & $<$17.8 &   & $<$5.32e-14 & $<$1.27 &   \\
\hline
NGC4321-X4 & rh600731n00.u+ & 49873 & 42.4 & 23.2d & $<$3 &   &   & $<$22.2 &   & $<$3.88e-14 & $<$0.93 &   \\
  & rh500422n00.u & 49899 & 8.9 & 5.6h & $<$3 &   &   & $<$12.1 &   & $<$1.01e-13 & $<$2.42 &   \\
  & rh500542n00.3 & 50801 & 24.8 & 16.4d & 3.2 & 3.90 & 0.94 & 22.2 & 25.71 & 6.67e-14 & 1.6 &   \\
\hline
NGC4321-X6 & rh600731n00.6+ & 49873 & 42.4 & 23.2d & 6.2 & 5.95 & 0.99 & 43.5 & 20.82 & 7.62e-14 & 1.83 &   \\
  & rh500422n00.u & 49899 & 8.9 & 5.6h & $<$3 &   &   & $<$12.2 &   & $<$1.01e-13 & $<$2.42 &   \\
  & rh500542n00.7 & 50801 & 24.8 & 16.4d & 4.5 & 5.95 & 1.00 & 31.1 & 26.40 & 9.32e-14 & 2.23 &   \\
\hline
NGC4321-X7 & rh600731n00.5+ & 49873 & 42.4 & 23.2d & 4.3 & 6.30 & 1.00 & 30.6 & 26.40 & 5.37e-14 & 1.29 &   \\
  & rh500422n00.u & 49899 & 8.9 & 5.6h & $<$3 &   &   & $<$12.2 &   & $<$1.01e-13 & $<$2.42 &   \\
  & rh500542n00.u & 50801 & 24.8 & 16.4d & $<$3 &   &   & $<$18.1 &   & $<$5.42e-14 & $<$1.3 &   \\
\hline
NGC4374-X2 & rh700192n00.5 & 48598 & 11.2 & 1.9d & 6.2 & 15.13 & 0.60 & 60.0 & 20.53 & 4.06e-13 & 16.4 &   \\
  & rh600463n00.u & 48801 & 1.5 & 0.4h & $<$3 &   &   & $<$17.7 &   & $<$8.67e-13 & $<$35.1 &   \\
  & rh600463a02.u & 49516 & 10.4 & 16.3d & $<$3 &   &   & $<$40.7 &   & $<$2.96e-13 & $<$12 &   \\
  & rh600493n00.5+ & 49699 & 26.2 & 7.3d & 16.7 & 2.31 & 0.91 & 165.6 & 8.15 & 4.78e-13 & 19.4 & 0.86 \\
  & rh600463a03.2 & 49882 & 8.4 & 8.2h & 4.3 & 15.49 & 0.48 & 43.5 & 26.40 & 3.95e-13 & 16 &   \\
\hline
NGC4374-X3 & rh600463n00.u & 48801 & 1.5 & 0.4h & $<$3 &   &   & $<$13.2 &   & $<$6.45e-13 & $<$26.1 &   \\
  & rh600463a02.u & 49516 & 10.4 & 16.3d & $<$3 &   &   & $<$28.7 &   & $<$2.09e-13 & $<$8.46 &   \\
  & rh600493n00.4+ & 49699 & 26.2 & 7.3d & 8.8 & 3.70 & 0.96 & 62.8 & 14.22 & 1.81e-13 & 7.33 & 0.13 \\
  & rh600463a03.u & 49882 & 8.4 & 8.2h & $<$3 &   &   & $<$26.3 &   & $<$2.38e-13 & $<$9.64 &   \\
\hline
NGC4374-X4 & rh700192n00.4 & 48598 & 11.2 & 1.9d & 3.9 & 11.86 & 0.92 & 19.8 & 26.42 & 1.34e-13 & 5.43 &   \\
  & rh600463n00.u & 48801 & 1.5 & 0.4h & $<$3 &   &   & $<$17.2 &   & $<$8.41e-13 & $<$34.1 &   \\
  & rh600463a02.u & 49516 & 10.4 & 16.3d & $<$3 &   &   & $<$39.3 &   & $<$2.86e-13 & $<$11.6 &   \\
  & rh600493n00.2+ & 49699 & 26.2 & 7.3d & 3.9 & 5.50 & 0.99 & 24.4 & 26.41 & 7.06e-14 & 2.86 &   \\
  & rh600463a03.u & 49882 & 8.4 & 8.2h & $<$3 &   &   & $<$35.9 &   & $<$3.25e-13 & $<$13.2 &   \\
\hline
NGC4374-X5 & rh600493n00.9+ & 49699 & 26.2 & 7.3d & 4.6 & 5.93 & 1.00 & 29.9 & 26.39 & 8.63e-14 & 3.49 &   \\
\hline
NGC4395-ULX1 & rh702725n00.2+ & 50258 & 11.3 & 7.2h & 32.1 & 2.49 & 0.88 & 189.0 & 4.80 & 1.11e-12 & 1.73 & 0.55 \\
\hline
NGC4438-X2 & rh600608n00.2+ & 49703 & 21.5 & 3.8d & 16.6 & 2.92 & 0.91 & 136.3 & 8.18 & 4.84e-13 & 16.4 & 0.81 \\
  & rh701657n00.1 & 49907 & 5.8 & 2.4h & 5.6 & 3.48 & 0.97 & 24.7 & 22.99 & 3.24e-13 & 11 &   \\
\hline
NGC4472-X2 & rh600216n00.u & 48967 & 7.0 & 3.5d & $<$3 &   &   & $<$10.6 &   & $<$1.04e-13 & $<$3.31 &   \\
  & rh600216a01.1+ & 49522 & 27.1 & 19.8d & 4.5 & 5.57 & 0.99 & 36.2 & 26.40 & 9.13e-14 & 2.91 &   \\
\hline
NGC4472-X3 & rh600216n00.2 & 48967 & 7.0 & 3.5d & 9.3 & 6.70 & 0.97 & 41.8 & 13.63 & 4.08e-13 & 13 &   \\
  & rh600216a01.4+ & 49522 & 27.1 & 19.8d & 18.0 & 6.63 & 0.92 & 161.2 & 7.65 & 4.07e-13 & 13 & 0.85 \\
\hline
NGC4472-X4 & rh600216n00.u & 48967 & 7.0 & 3.5d & $<$3 &   &   & $<$11.1 &   & $<$1.08e-13 & $<$3.44 &   \\
  & rh600216a01.6+ & 49522 & 27.1 & 19.8d & 7.4 & 8.01 & 1.00 & 60.9 & 16.91 & 1.54e-13 & 4.9 & 0.99 \\
\hline
NGC4472-X5 & rh600216n00.4 & 48967 & 7.0 & 3.5d & 8.6 & 8.13 & 0.99 & 42.7 & 14.56 & 4.18e-13 & 13.3 &   \\
  & rh600216a01.7+ & 49522 & 27.1 & 19.8d & 15.4 & 8.08 & 0.94 & 133.1 & 8.61 & 3.36e-13 & 10.7 & 0.056 \\
\hline
NGC4472-X6 & rh600216n00.3 & 48967 & 7.0 & 3.5d & 4.0 & 9.98 & 1.01 & 15.7 & 26.41 & 1.54e-13 & 4.9 &   \\
  & rh600216a01.5+ & 49522 & 27.1 & 19.8d & 4.9 & 9.99 & 1.01 & 36.3 & 25.82 & 9.16e-14 & 2.92 &   \\
\hline
NGC4476-X1 & rh700214n00.u & 48780 & 14.0 & 13.1h & $<$3 &   &   & $<$40.0 &   & $<$2.15e-13 & $<$7.65 &   \\
  & rh701712n00.u+ & 49877 & 44.3 & 1.9d & $<$3 &   &   & $<$62.3 &   & $<$1.06e-13 & $<$3.77 &   \\
  & rh701713n00.u & 50064 & 40.4 & 6.8d & $<$3 &   &   & $<$62.8 &   & $<$1.17e-13 & $<$4.16 &   \\
  & rh702081n00.u & 50267 & 34.2 & 5.8d & $<$3 &   &   & $<$62.3 &   & $<$1.37e-13 & $<$4.87 &   \\
  & rh702774n00.u & 50438 & 38.2 & 3.2d & $<$3 &   &   & $<$63.0 &   & $<$1.24e-13 & $<$4.41 &   \\
  & rh702775n00.6 & 50606 & 30.8 & 3.2d & 4.6 & 12.97 & 0.80 & 49.6 & 26.39 & 1.21e-13 & 4.31 &   \\
  & rh704000n00.u & 50796 & 8.0 & 24.1h & $<$3 &   &   & $<$30.5 &   & $<$2.87e-13 & $<$10.2 &   \\
  & rh704000a01.u & 50818 & 20.6 & 1.2d & $<$3 &   &   & $<$46.4 &   & $<$1.70e-13 & $<$6.05 &   \\
\hline
NGC4486-X2 & rh700214n00.u & 48780 & 14.0 & 13.1h & $<$3 &   &   & $<$21.7 &   & $<$1.17e-13 & $<$3.63 &   \\
  & rh701712n00.u+ & 49877 & 44.3 & 1.9d & $<$3 &   &   & $<$32.8 &   & $<$5.58e-14 & $<$1.73 &   \\
  & rh701713n00.13 & 50064 & 40.4 & 6.8d & 3.1 & 5.89 & 0.98 & 45.8 & 25.63 & 8.53e-14 & 2.64 & 0.4 \\
  & rh702081n00.u & 50267 & 34.2 & 5.8d & $<$3 &   &   & $<$32.8 &   & $<$7.22e-14 & $<$2.24 &   \\
  & rh702774n00.u & 50438 & 38.2 & 3.2d & $<$3 &   &   & $<$33.2 &   & $<$6.54e-14 & $<$2.03 &   \\
  & rh702775n00.u & 50606 & 30.8 & 3.2d & $<$3 &   &   & $<$30.2 &   & $<$7.37e-14 & $<$2.28 &   \\
  & rh704000n00.u & 50796 & 8.0 & 24.1h & $<$3 &   &   & $<$17.0 &   & $<$1.60e-13 & $<$4.96 &   \\
  & rh704000a01.8 & 50818 & 20.6 & 1.2d & 2.9 & 5.71 & 0.98 & 27.7 & 25.30 & 1.01e-13 & 3.13 & 0.58 \\
\hline
NGC4485-ULX1 & rh600697n00.3 & 49857 & 6.6 & 23.4h & 6.5 & 2.70 & 0.96 & 35.3 & 19.51 & 3.73e-13 & 3.87 &   \\
  & rh600855n00.7+ & 50253 & 26.7 & 1.7d & 9.2 & 2.75 & 0.95 & 85.5 & 13.77 & 2.23e-13 & 2.31 & 0.36 \\
  & rh600855a01.7 & 50414 & 24.6 & 1.2d & 7.2 & 2.67 & 0.96 & 49.9 & 17.43 & 1.41e-13 & 1.46 & 0.99 \\
\hline
NGC4490-ULX1 & rh600697n00.u & 49857 & 6.6 & 23.4h & $<$3 &   &   & $<$11.6 &   & $<$1.22e-13 & $<$0.891 &   \\
  & rh600855n00.5+ & 50253 & 26.7 & 1.7d & 7.6 & 0.48 & 0.96 & 72.7 & 16.46 & 1.89e-13 & 1.38 & 0.51 \\
  & rh600855a01.5 & 50414 & 24.6 & 1.2d & 9.3 & 0.31 & 0.95 & 67.4 & 13.63 & 1.91e-13 & 1.39 & 0.5 \\
\hline
NGC4490-ULX2 & rh600697n00.2 & 49857 & 6.6 & 23.4h & 4.0 & 2.56 & 0.95 & 20.4 & 26.41 & 2.15e-13 & 1.57 &   \\
  & rh600855n00.3+ & 50253 & 26.7 & 1.7d & 6.3 & 2.31 & 0.96 & 57.6 & 20.46 & 1.50e-13 & 1.1 & 0.15 \\
  & rh600855a01.3 & 50414 & 24.6 & 1.2d & 7.6 & 2.40 & 0.96 & 54.3 & 16.55 & 1.54e-13 & 1.12 & 0.1 \\
\hline
NGC4490-ULX3 & rh600697n00.u & 49857 & 6.6 & 23.4h & $<$3 &   &   & $<$11.6 &   & $<$1.22e-13 & $<$0.891 &   \\
  & rh600855n00.6+ & 50253 & 26.7 & 1.7d & 7.2 & 0.29 & 0.97 & 69.4 & 17.54 & 1.81e-13 & 1.32 & 0.27 \\
  & rh600855a01.6 & 50414 & 24.6 & 1.2d & 6.6 & 0.12 & 0.97 & 42.2 & 19.09 & 1.19e-13 & 0.869 & 0.012 \\
\hline
NGC4501-ULX1 & rh601003n00.3 & 50638 & 4.3 & 2.3h & 5.9 & 5.76 & 0.99 & 24.9 & 21.84 & 4.33e-13 & 14.7 &   \\
  & rh601003a01.5+ & 50815 & 6.0 & 4.7d & 4.5 & 5.83 & 1.00 & 19.2 & 26.40 & 2.40e-13 & 8.13 &   \\
\hline
NGC4523-X1 & rh800879n00.12+ & 50620 & 44.9 & 17.8d & 5.2 & 14.02 & 0.71 & 87.5 & 24.53 & 1.43e-13 &   & 0.32 \\
  & rh800879a01.u & 50800 & 21.3 & 15.4d & $<$3 &   &   & $<$43.2 &   & $<$1.50e-13 & $<$5.08 &   \\
\hline
PGC41763-X1 & rh800879n00.3+ & 50620 & 44.9 & 17.8d & 8.4 & 4.01 & 0.96 & 100.8 & 14.86 & 1.65e-13 & 19.2 & 0.58 \\
  & rh800879a01.3 & 50800 & 21.3 & 15.4d & 5.0 & 4.15 & 0.97 & 45.1 & 25.45 & 1.56e-13 & 18.1 &   \\
\hline
NGC4536-X2 & rh601117n00.1+ & 50825 & 3.8 & 2.2h & 7.2 & 2.54 & 0.96 & 23.2 & 17.52 & 4.28e-13 & 10.5 &   \\
\hline
NGC4552-X2 & rh600491n00.3 & 49543 & 18.0 & 1.5d & 3.9 & 3.71 & 0.95 & 22.4 & 26.42 & 9.43e-14 & 2.67 &   \\
  & rh600491a01.u+ & 49883 & 29.9 & 2.6d & $<$3 &   &   & $<$19.2 &   & $<$4.85e-14 & $<$1.37 &   \\
\hline
NGC4559-ULX1 & rh600861n00.8+ & 50245 & 53.3 & 18.9d & 43.3 & 0.25 & 0.88 & 624.0 & 3.42 & 7.83e-13 & 3.16 & 0.016 \\
\hline
NGC4559-ULX2 & rh600861n00.12+ & 50245 & 53.3 & 18.9d & 66.9 & 2.03 & 0.87 & 992.8 & 1.81 & 1.25e-12 & 5.05 & 0.014 \\
\hline
NGC4565-ULX1 & rh600691n00.3+ & 49903 & 5.3 & 1.5d & 12.6 & 1.06 & 0.93 & 55.8 & 10.20 & 6.90e-13 & 25.2 & 0.52 \\
\hline
NGC4565-X3 & rh600691n00.1+ & 49903 & 5.3 & 1.5d & 3.5 & 2.19 & 0.94 & 11.8 & 26.13 & 1.46e-13 & 5.34 &   \\
\hline
NGC4569-X2 & rh600603n00.u & 49544 & 2.1 & 0.8h & $<$3 &   &   & $<$8.3 &   & $<$2.97e-13 & $<$10.1 &   \\
  & rh600603a01.3+ & 49887 & 21.7 & 2.9d & 9.6 & 7.66 & 0.98 & 54.2 & 13.28 & 1.88e-13 & 6.37 & 0.75 \\
\hline
NGC4594-ULX1 & rh600044n00.u & 48633 & 1.7 & 0.5h & $<$3 &   &   & $<$7.2 &   & $<$3.61e-13 & $<$4.14 &   \\
  & rh600044a01.u & 49352 & 3.6 & 8.0d & $<$3 &   &   & $<$9.8 &   & $<$2.22e-13 & $<$2.54 &   \\
  & rh600044a02.3+ & 49542 & 15.7 & 7.8d & 10.8 & 0.40 & 0.94 & 96.4 & 11.53 & 5.09e-13 & 5.83 & 0.2 \\
\hline
NGC4594-ULX2 & rh600044n00.u & 48633 & 1.7 & 0.5h & $<$3 &   &   & $<$7.2 &   & $<$3.57e-13 & $<$4.09 &   \\
  & rh600044a01.u & 49352 & 3.6 & 8.0d & $<$3 &   &   & $<$9.6 &   & $<$2.18e-13 & $<$2.5 &   \\
  & rh600044a02.5+ & 49542 & 15.7 & 7.8d & 3.6 & 2.82 & 0.94 & 20.6 & 26.22 & 1.09e-13 & 1.25 &   \\
\hline
NGC4594-X4 & rh600044n00.u & 48633 & 1.7 & 0.5h & $<$3 &   &   & $<$7.1 &   & $<$3.56e-13 & $<$4.08 &   \\
  & rh600044a01.u & 49352 & 3.6 & 8.0d & $<$3 &   &   & $<$9.5 &   & $<$2.17e-13 & $<$2.49 &   \\
  & rh600044a02.6+ & 49542 & 15.7 & 7.8d & 14.2 & 4.00 & 0.92 & 96.7 & 9.20 & 5.10e-13 & 5.84 & 0.16 \\
\hline
NGC4594-X5 & rh600044n00.u & 48633 & 1.7 & 0.5h & $<$3 &   &   & $<$7.2 &   & $<$3.59e-13 & $<$4.11 &   \\
  & rh600044a01.u & 49352 & 3.6 & 8.0d & $<$3 &   &   & $<$9.7 &   & $<$2.19e-13 & $<$2.51 &   \\
  & rh600044a02.1+ & 49542 & 15.7 & 7.8d & 3.7 & 5.93 & 0.99 & 17.2 & 26.40 & 9.08e-14 & 1.04 &   \\
\hline
NGC4631-ULX1 & rh600193a00.1 & 48597 & 7.0 & 3.1d & 5.4 & 2.43 & 0.96 & 24.1 & 23.70 & 2.23e-13 & 1.27 &   \\
  & rh600193a01.4 & 48779 & 14.2 & 3.0d & 10.0 & 2.52 & 0.95 & 57.6 & 12.75 & 2.63e-13 & 1.5 & 0.22 \\
  & rh600193a02.3 & 48969 & 11.9 & 1.1d & 13.2 & 2.43 & 0.93 & 78.1 & 9.76 & 4.24e-13 & 2.42 & 0.78 \\
  & rh600934n00.4+ & 50626 & 23.9 & 6.9d & 13.2 & 2.48 & 0.93 & 109.2 & 9.82 & 2.96e-13 & 1.69 & 0.021 \\
\hline
NGC4649-X2 & rh600480n00.2 & 49545 & 2.2 & 0.8h & 2.5 & 3.13 & 0.92 & 7.4 & 24.74 & 2.45e-13 & 8.33 &   \\
  & rh600620n00.3 & 49546 & 4.8 & 2.3h & 5.0 & 3.04 & 0.96 & 19.8 & 25.33 & 3.02e-13 & 10.3 &   \\
  & rh600480a01.4 & 49886 & 11.8 & 17.7h & 6.9 & 3.10 & 0.96 & 41.1 & 18.14 & 2.54e-13 & 8.63 &   \\
  & rh600620a01.4+ & 49889 & 19.7 & 4.2d & 7.3 & 3.06 & 0.96 & 52.6 & 17.24 & 1.94e-13 & 6.59 & 0.56 \\
\hline
NGC4649-X3 & rh600480n00.u & 49545 & 2.2 & 0.8h & $<$3 &   &   & $<$8.1 &   & $<$2.70e-13 & $<$9.18 &   \\
  & rh600620n00.1 & 49546 & 4.8 & 2.3h & 3.8 & 6.96 & 1.00 & 13.4 & 26.42 & 2.05e-13 & 6.97 &   \\
  & rh600480a01.1 & 49886 & 11.8 & 17.7h & 7.1 & 6.96 & 0.99 & 30.5 & 17.66 & 1.88e-13 & 6.39 &   \\
  & rh600620a01.1+ & 49889 & 19.7 & 4.2d & 13.1 & 6.96 & 0.94 & 96.0 & 9.84 & 3.55e-13 & 12.1 & 0.47 \\
\hline
NGC4656-ULX1 & rh600605n00.3+ & 49502 & 27.4 & 1.0d & 10.5 & 9.72 & 0.99 & 95.4 & 11.93 & 2.24e-13 & 1.39 & 0.71 \\
\hline
NGC4697-ULX1 & rh600825n00.1 & 50284 & 3.7 & 5.4h & 3.1 & 2.86 & 0.93 & 10.2 & 25.60 & 2.01e-13 & 3.33 &   \\
  & rh600825a01.u+ & 50619 & 77.9 & 30.0d & $<$3 &   &   & $<$29.4 &   & $<$2.72e-14 & $<$0.451 &   \\
\hline
NGC4697-X7 & rh600825n00.u & 50284 & 3.7 & 5.4h & $<$3 &   &   & $<$9.2 &   & $<$1.81e-13 & $<$3 &   \\
  & rh600825a01.5+ & 50619 & 77.9 & 30.0d & 5.2 & 4.13 & 0.97 & 65.6 & 24.55 & 6.08e-14 & 1.01 & 0.061 \\
\hline
NGC4861-ULX1 & rh600273n00.3+ & 48799 & 11.2 & 2.4d & 7.1 & 0.39 & 0.97 & 33.7 & 17.69 & 1.94e-13 & 7.38 &   \\
  & rh600273a01.4 & 48967 & 10.1 & 2.2d & 25.1 & 0.43 & 0.89 & 130.0 & 6.09 & 8.26e-13 & 31.4 & 0.9 \\
\hline
NGC4861-ULX2 & rh600273n00.4+ & 48799 & 11.2 & 2.4d & 7.2 & 1.05 & 0.97 & 38.6 & 17.35 & 2.21e-13 & 8.4 &   \\
  & rh600273a01.5 & 48967 & 10.1 & 2.2d & 6.8 & 0.97 & 0.97 & 33.1 & 18.33 & 2.10e-13 & 7.98 &   \\
\hline
NGC5055-ULX1 & rh600742n00.4+ & 49691 & 12.2 & 7.4h & 7.5 & 0.68 & 0.96 & 42.2 & 16.63 & 2.26e-13 & 1.96 &   \\
  & rh601110n00.2 & 50813 & 11.0 & 1.6d & 5.5 & 0.67 & 0.98 & 30.8 & 23.65 & 1.83e-13 & 1.59 &   \\
\hline
NGC5055-ULX2 & rh600742n00.5+ & 49691 & 12.2 & 7.4h & 4.9 & 1.79 & 0.96 & 25.5 & 25.91 & 1.36e-13 & 1.18 &   \\
  & rh601110n00.10 & 50813 & 11.0 & 1.6d & 3.2 & 1.77 & 0.94 & 15.0 & 25.72 & 8.96e-14 & 0.777 &   \\
\hline
NGC5055-ULX3 & rh600742n00.3+ & 49691 & 12.2 & 7.4h & 4.5 & 1.58 & 0.96 & 22.7 & 26.40 & 1.21e-13 & 1.05 &   \\
  & rh601110n00.u & 50813 & 11.0 & 1.6d & $<$3 &   &   & $<$12.9 &   & $<$7.70e-14 & $<$0.668 &   \\
\hline
NGC5055-X6 & rh600742n00.6+ & 49691 & 12.2 & 7.4h & 5.5 & 3.98 & 0.97 & 25.6 & 23.28 & 1.36e-13 & 1.18 &   \\
  & rh601110n00.3 & 50813 & 11.0 & 1.6d & 5.9 & 3.93 & 0.97 & 27.8 & 21.81 & 1.66e-13 & 1.44 &   \\
\hline
NGC5055-ULX4 & rh600742n00.7+ & 49691 & 12.2 & 7.4h & 28.2 & 5.86 & 0.90 & 201.3 & 5.45 & 1.08e-12 & 9.36 & 0.61 \\
  & rh601110n00.4 & 50813 & 11.0 & 1.6d & 16.8 & 5.84 & 0.92 & 94.7 & 8.14 & 5.64e-13 & 4.89 & 0.59 \\
\hline
NGC5055-X9 & rh600742n00.9+ & 49691 & 12.2 & 7.4h & 4.2 & 7.80 & 1.01 & 22.0 & 26.41 & 1.18e-13 & 1.02 &   \\
  & rh601110n00.u & 50813 & 11.0 & 1.6d & $<$3 &   &   & $<$13.3 &   & $<$7.92e-14 & $<$0.687 &   \\
\hline
NGC5055-X10 & rh600742n00.u+ & 49691 & 12.2 & 7.4h & $<$3 &   &   & $<$16.3 &   & $<$8.71e-14 & $<$0.755 &   \\
  & rh601110n00.7 & 50813 & 11.0 & 1.6d & 4.8 & 10.35 & 1.01 & 23.1 & 26.01 & 1.37e-13 & 1.19 &   \\
\hline
NGC5128-ULX1 & rh150004n00.u & 48099 & 19.5 & 19.8h & $<$3 &   &   & $<$15.1 &   & $<$7.93e-14 & $<$0.169 &   \\
  & rh701571n00.u+ & 49571 & 64.1 & 3.4d & $<$3 &   &   & $<$27.0 &   & $<$4.31e-14 & $<$0.0917 &   \\
  & rh701924n00.6 & 49911 & 4.9 & 3.9h & 32.0 & 2.62 & 0.88 & 197.8 & 4.82 & 4.13e-12 & 8.78 & 0.077 \\
  & rh701925n00.7 & 49912 & 5.3 & 3.9h & 39.0 & 2.60 & 0.88 & 227.0 & 3.88 & 4.36e-12 & 9.27 & 0.12 \\
  & rh701926n00.6 & 49916 & 5.7 & 3.8h & 36.6 & 2.57 & 0.88 & 216.1 & 4.27 & 3.87e-12 & 8.23 & 0.73 \\
  & rh701927n00.5 & 49920 & 4.1 & 2.2h & 23.9 & 2.61 & 0.89 & 115.6 & 6.40 & 2.89e-12 & 6.15 & 0.14 \\
  & rh701928n00.3 & 49921 & 4.1 & 2.2h & 29.2 & 2.59 & 0.89 & 157.6 & 5.31 & 3.97e-12 & 8.44 & 0.35 \\
  & rh704206n00.u & 50850 & 17.2 & 1.6d & $<$3 &   &   & $<$16.7 &   & $<$9.93e-14 & $<$0.211 &   \\
\hline
NGC5128-X13 & rh150004n00.11 & 48099 & 19.5 & 19.8h & 17.2 & 4.85 & 0.91 & 126.6 & 7.96 & 6.64e-13 & 1.41 & 0.47 \\
  & rh701571n00.26+ & 49571 & 64.1 & 3.4d & 45.6 & 4.90 & 0.88 & 683.4 & 3.23 & 1.09e-12 & 2.32 & 0.0004 \\
  & rh701924n00.7 & 49911 & 4.9 & 3.9h & 13.6 & 4.84 & 0.93 & 60.2 & 9.55 & 1.26e-12 & 2.68 & 0.84 \\
  & rh701925n00.8 & 49912 & 5.3 & 3.9h & 12.0 & 4.85 & 0.94 & 54.4 & 10.64 & 1.04e-12 & 2.21 & 0.83 \\
  & rh701926n00.7 & 49916 & 5.7 & 3.8h & 7.7 & 4.85 & 0.97 & 34.4 & 16.34 & 6.16e-13 & 1.31 &   \\
  & rh701927n00.6 & 49920 & 4.1 & 2.2h & 3.4 & 4.89 & 0.96 & 13.4 & 25.95 & 3.36e-13 & 0.715 &   \\
  & rh701928n00.4 & 49921 & 4.1 & 2.2h & 7.5 & 4.83 & 0.97 & 32.5 & 16.66 & 8.19e-13 & 1.74 &   \\
  & rh704206n00.9 & 50850 & 17.2 & 1.6d & 14.9 & 4.91 & 0.92 & 108.2 & 8.81 & 6.43e-13 & 1.37 & 0.5 \\
\hline
NGC5128-X33 & rh150004n00.16 & 48099 & 19.5 & 19.8h & 3.2 & 15.58 & 0.41 & 35.9 & 25.68 & 1.88e-13 & 0.4 &   \\
  & rh701571n00.3+ & 49571 & 64.1 & 3.4d & 6.4 & 15.62 & 0.54 & 145.9 & 19.92 & 2.33e-13 & 0.496 & 0.068 \\
  & rh701924n00.u & 49911 & 4.9 & 3.9h & $<$3 &   &   & $<$28.7 &   & $<$6.00e-13 & $<$1.28 &   \\
  & rh701925n00.u & 49912 & 5.3 & 3.9h & $<$3 &   &   & $<$29.5 &   & $<$5.67e-13 & $<$1.21 &   \\
  & rh701926n00.u & 49916 & 5.7 & 3.8h & $<$3 &   &   & $<$29.9 &   & $<$5.35e-13 & $<$1.14 &   \\
  & rh701927n00.u & 49920 & 4.1 & 2.2h & $<$3 &   &   & $<$26.6 &   & $<$6.64e-13 & $<$1.41 &   \\
  & rh701928n00.u & 49921 & 4.1 & 2.2h & $<$3 &   &   & $<$25.9 &   & $<$6.52e-13 & $<$1.39 &   \\
  & rh704206n00.14 & 50850 & 17.2 & 1.6d & 6.5 & 15.51 & 0.55 & 79.6 & 19.58 & 4.73e-13 & 1.01 &   \\
\hline
NGC5128-X37 & rh701927n00.8 & 49920 & 4.1 & 2.2h & 3.4 & 19.14 & 0.26 & 36.9 & 26.02 & 9.20e-13 & 1.96 &   \\
\hline
NGC5128-X38 & rh701924n00.9 & 49911 & 4.9 & 3.9h & 3.7 & 19.69 & 0.27 & 44.4 & 26.42 & 9.25e-13 & 1.97 &   \\
\hline
NGC5194-ULX1 & rh600062a00.u & 48597 & 8.5 & 33.3d & $<$3 &   &   & $<$11.4 &   & $<$9.08e-14 & $<$0.646 &   \\
  & rh600062a01.6 & 48765 & 8.7 & 13.7d & 5.8 & 1.63 & 0.96 & 28.8 & 22.33 & 2.22e-13 & 1.58 &   \\
  & rh600062a03.u & 49494 & 9.3 & 1.1d & $<$3 &   &   & $<$12.7 &   & $<$9.24e-14 & $<$0.657 &   \\
  & rh600601n00.13+ & 49521 & 36.0 & 5.8d & 4.9 & 1.62 & 0.96 & 37.7 & 25.99 & 7.08e-14 & 0.504 &   \\
  & rh601115n00.5 & 50809 & 8.0 & 3.3d & 5.8 & 1.70 & 0.96 & 27.5 & 22.13 & 2.32e-13 & 1.65 &   \\
\hline
NGC5194-ULX2 & rh600062a00.u & 48597 & 8.5 & 33.3d & $<$3 &   &   & $<$11.3 &   & $<$9.01e-14 & $<$0.641 &   \\
  & rh600062a01.5 & 48765 & 8.7 & 13.7d & 4.7 & 2.45 & 0.96 & 20.4 & 26.39 & 1.58e-13 & 1.12 &   \\
  & rh600062a03.u & 49494 & 9.3 & 1.1d & $<$3 &   &   & $<$12.6 &   & $<$9.16e-14 & $<$0.652 &   \\
  & rh600601n00.u+ & 49521 & 36.0 & 5.8d & $<$3 &   &   & $<$19.9 &   & $<$3.74e-14 & $<$0.266 &   \\
  & rh601115n00.u & 50809 & 8.0 & 3.3d & $<$3 &   &   & $<$11.9 &   & $<$1.00e-13 & $<$0.711 &   \\
\hline
NGC5194-ULX3 & rh600062a00.2 & 48597 & 8.5 & 33.3d & 10.8 & 2.16 & 0.94 & 57.9 & 11.60 & 4.61e-13 & 3.28 & 0.043 \\
  & rh600062a01.2 & 48765 & 8.7 & 13.7d & 12.0 & 2.29 & 0.93 & 71.8 & 10.65 & 5.55e-13 & 3.95 & 0.14 \\
  & rh600062a03.u & 49494 & 9.3 & 1.1d & $<$3 &   &   & $<$12.6 &   & $<$9.18e-14 & $<$0.653 &   \\
  & rh600601n00.7+ & 49521 & 36.0 & 5.8d & 18.0 & 2.22 & 0.91 & 193.6 & 7.65 & 3.64e-13 & 2.59 & 0.021 \\
  & rh601115n00.u & 50809 & 8.0 & 3.3d & $<$3 &   &   & $<$11.9 &   & $<$1.00e-13 & $<$0.711 &   \\
\hline
NGC5194-ULX4 & rh600062a00.4 & 48597 & 8.5 & 33.3d & 3.8 & 2.34 & 0.94 & 16.4 & 26.42 & 1.31e-13 & 0.932 &   \\
  & rh600062a01.7 & 48765 & 8.7 & 13.7d & 6.0 & 2.21 & 0.96 & 32.8 & 21.61 & 2.54e-13 & 1.81 &   \\
  & rh600062a03.u & 49494 & 9.3 & 1.1d & $<$3 &   &   & $<$12.6 &   & $<$9.17e-14 & $<$0.652 &   \\
  & rh600601n00.14+ & 49521 & 36.0 & 5.8d & 10.4 & 2.27 & 0.94 & 92.6 & 12.06 & 1.74e-13 & 1.24 & 0.76 \\
  & rh601115n00.u & 50809 & 8.0 & 3.3d & $<$3 &   &   & $<$11.9 &   & $<$1.00e-13 & $<$0.711 &   \\
\hline
NGC5194-ULX5 & rh600062a00.1 & 48597 & 8.5 & 33.3d & 8.4 & 2.64 & 0.95 & 40.7 & 14.91 & 3.25e-13 & 2.31 &   \\
  & rh600062a01.1 & 48765 & 8.7 & 13.7d & 10.6 & 2.74 & 0.94 & 50.5 & 11.90 & 3.91e-13 & 2.78 &   \\
  & rh600062a03.2 & 49494 & 9.3 & 1.1d & 7.0 & 2.70 & 0.96 & 34.0 & 17.82 & 2.47e-13 & 1.76 &   \\
  & rh600601n00.4+ & 49521 & 36.0 & 5.8d & 23.4 & 2.75 & 0.90 & 273.2 & 6.51 & 5.13e-13 & 3.65 & 0.00041 \\
  & rh601115n00.1 & 50809 & 8.0 & 3.3d & 5.7 & 2.78 & 0.96 & 25.7 & 22.61 & 2.17e-13 & 1.54 &   \\
\hline
NGC5194-ULX6 & rh600062a00.u & 48597 & 8.5 & 33.3d & $<$3 &   &   & $<$11.3 &   & $<$8.99e-14 & $<$0.64 &   \\
  & rh600062a01.3 & 48765 & 8.7 & 13.7d & 4.4 & 2.65 & 0.95 & 23.8 & 26.40 & 1.84e-13 & 1.31 &   \\
  & rh600062a03.u & 49494 & 9.3 & 1.1d & $<$3 &   &   & $<$12.6 &   & $<$9.14e-14 & $<$0.65 &   \\
  & rh600601n00.10+ & 49521 & 36.0 & 5.8d & 4.8 & 2.62 & 0.96 & 34.6 & 26.32 & 6.50e-14 & 0.462 &   \\
  & rh601115n00.u & 50809 & 8.0 & 3.3d & $<$3 &   &   & $<$11.8 &   & $<$9.99e-14 & $<$0.711 &   \\
\hline
NGC5204-ULX1 & rh702723n00.1+ & 50083 & 14.7 & 2.8d & 50.4 & 0.41 & 0.88 & 428.2 & 2.77 & 1.93e-12 & 4.28 & 0.45 \\
  & rh702723a01.1 & 50206 & 13.6 & 1.0d & 54.0 & 0.37 & 0.87 & 476.2 & 2.55 & 2.32e-12 & 5.15 & 2.3e-13 \\
\hline
NGC5236-ULX1 & rh600024n00.2 & 49008 & 23.3 & 1.5d & 19.1 & 4.58 & 0.90 & 158.7 & 7.28 & 5.65e-13 & 1.5 & 0.64 \\
  & rh600024a01.1+ & 49564 & 23.9 & 3.4d & 32.5 & 4.63 & 0.89 & 286.4 & 4.70 & 9.94e-13 & 2.63 & 0.0026 \\
\hline
NGC5457-ULX1 & rh600092n00.8 & 48631 & 18.5 & 2.0d & 13.4 & 5.85 & 0.93 & 81.0 & 9.69 & 2.79e-13 & 1.57 & 0.00021 \\
  & rh600383n00.11 & 48967 & 32.4 & 3.8d & 15.4 & 5.88 & 0.92 & 109.7 & 8.62 & 2.16e-13 & 1.22 & 0.95 \\
  & rh600820n00.11+ & 50217 & 107.9 & 26.0d & 26.8 & 5.84 & 0.90 & 439.3 & 5.76 & 2.59e-13 & 1.46 & 0.031 \\
  & rh600820a01.15 & 50408 & 68.2 & 2.7d & 17.9 & 5.91 & 0.91 & 220.8 & 7.68 & 2.06e-13 & 1.16 & 0.57 \\
\hline
NGC5457-ULX2 & rh600092n00.7 & 48631 & 18.5 & 2.0d & 6.4 & 7.24 & 1.00 & 30.4 & 20.09 & 1.05e-13 & 0.592 &   \\
  & rh600383n00.9 & 48967 & 32.4 & 3.8d & 18.2 & 7.28 & 0.93 & 138.6 & 7.57 & 2.73e-13 & 1.54 & 0.6 \\
  & rh600820n00.9+ & 50217 & 107.9 & 26.0d & 21.8 & 7.23 & 0.92 & 407.7 & 6.73 & 2.41e-13 & 1.36 & 0.0001 \\
  & rh600820a01.13 & 50408 & 68.2 & 2.7d & 14.7 & 7.20 & 0.94 & 159.9 & 8.87 & 1.49e-13 & 0.84 & 0.51 \\
\hline
NGC5457-X21 & rh600092n00.1 & 48631 & 18.5 & 2.0d & 9.2 & 10.70 & 0.99 & 63.9 & 13.71 & 2.21e-13 & 1.25 & 0.0002 \\
  & rh600383n00.1 & 48967 & 32.4 & 3.8d & 6.2 & 10.68 & 1.00 & 48.6 & 20.58 & 9.56e-14 & 0.539 & 0.13 \\
  & rh600820n00.2+ & 50217 & 107.9 & 26.0d & 9.9 & 10.63 & 0.99 & 153.6 & 12.88 & 9.07e-14 & 0.511 & 4e-05 \\
  & rh600820a01.2 & 50408 & 68.2 & 2.7d & 12.6 & 10.59 & 0.98 & 153.8 & 10.17 & 1.44e-13 & 0.812 & 0.053 \\
\hline
NGC5457-ULX3 & rh600092n00.2 & 48631 & 18.5 & 2.0d & 14.8 & 11.04 & 0.97 & 113.0 & 8.86 & 3.90e-13 & 2.2 & 0.21 \\
  & rh600383n00.2 & 48967 & 32.4 & 3.8d & 24.8 & 11.00 & 0.95 & 285.6 & 6.09 & 5.62e-13 & 3.17 & 0.2 \\
  & rh600820n00.4+ & 50217 & 107.9 & 26.0d & 43.7 & 11.08 & 0.94 & 951.1 & 3.41 & 5.61e-13 & 3.16 & 1.9e-07 \\
  & rh600820a01.3 & 50408 & 68.2 & 2.7d & 22.8 & 11.00 & 0.96 & 325.7 & 6.56 & 3.04e-13 & 1.71 & 0.1 \\
\hline
NGC5457-X32 & rh600092n00.13 & 48631 & 18.5 & 2.0d & 7.4 & 13.88 & 0.79 & 64.8 & 17.06 & 2.24e-13 & 1.26 & 0.039 \\
  & rh600383n00.u & 48967 & 32.4 & 3.8d & $<$3 &   &   & $<$43.8 &   & $<$8.62e-14 & $<$0.486 &   \\
  & rh600820n00.u+ & 50217 & 107.9 & 26.0d & $<$3 &   &   & $<$76.9 &   & $<$4.54e-14 & $<$0.256 &   \\
  & rh600820a01.u & 50408 & 68.2 & 2.7d & $<$3 &   &   & $<$65.4 &   & $<$6.11e-14 & $<$0.345 &   \\
\hline
NGC5457-X34 & rh600092n00.14 & 48631 & 18.5 & 2.0d & 8.0 & 16.09 & 0.53 & 116.0 & 15.73 & 4.00e-13 & 2.26 & 0.46 \\
  & rh600383n00.17 & 48967 & 32.4 & 3.8d & 9.4 & 16.13 & 0.56 & 155.9 & 13.55 & 3.07e-13 & 1.73 & 0.55 \\
  & rh600820n00.18+ & 50217 & 107.9 & 26.0d & 18.7 & 16.18 & 0.71 & 666.2 & 7.42 & 3.93e-13 & 2.22 & 2.2e-05 \\
  & rh600820a01.19 & 50408 & 68.2 & 2.7d & 12.7 & 16.21 & 0.62 & 384.2 & 10.13 & 3.59e-13 & 2.02 & 0.89 \\
\hline
NGC5774-ULX1 & rh600964n00.2+ & 50646 & 34.8 & 8.2d & 4.7 & 3.41 & 0.96 & 38.4 & 26.39 & 8.96e-14 & 7.72 &   \\
\hline
NGC5774-X2 & rh600964n00.3+ & 50646 & 34.8 & 8.2d & 3.8 & 5.97 & 0.99 & 26.5 & 26.42 & 6.15e-14 & 5.3 &   \\
\hline
NGC6434-X1 & rh601018n00.2 & 50433 & 20.6 & 4.7d & 15.5 & 0.88 & 0.92 & 149.0 & 8.58 & 5.98e-13 & 78.6 & 0.39 \\
  & rh601018a01.4+ & 50473 & 23.8 & 1.0d & 16.1 & 0.89 & 0.91 & 123.2 & 8.37 & 4.27e-13 & 56.1 & 0.24 \\
\hline
NGC6654-X1 & rh600124a00.18+ & 48512 & 36.5 & 23.0h & 4.8 & 12.79 & 0.83 & 51.8 & 26.00 & 1.29e-13 & 13.5 & 0.11 \\
  & rh600124a01.u & 48731 & 18.1 & 1.3d & $<$3 &   &   & $<$26.7 &   & $<$1.34e-13 & $<$14 &   \\
\hline
NGC6654-X2 & rh600124a00.11+ & 48512 & 36.5 & 23.0h & 5.8 & 13.17 & 0.82 & 53.2 & 22.43 & 1.32e-13 & 13.8 &   \\
  & rh600124a01.u & 48731 & 18.1 & 1.3d & $<$3 &   &   & $<$28.9 &   & $<$1.44e-13 & $<$15 &   \\
\hline
NGC6946-ULX1 & rh600501n00.8+ & 49486 & 59.9 & 15.1d & 20.5 & 0.95 & 0.90 & 208.4 & 6.96 & 4.97e-13 & 1.8 & 0.0097 \\
  & rh600718n00.2 & 49943 & 21.5 & 3.0d & 5.7 & 1.29 & 0.97 & 44.0 & 22.67 & 2.92e-13 & 1.06 & 0.64 \\
  & rh500476n00.u & 50305 & 8.4 & 9.7h & $<$3 &   &   & $<$11.8 &   & $<$2.02e-13 & $<$0.733 &   \\
\hline
NGC6946-ULX2 & rh600501n00.12+ & 49486 & 59.9 & 15.1d & 15.8 & 2.06 & 0.92 & 152.6 & 8.46 & 3.64e-13 & 1.32 & 0.21 \\
  & rh600718n00.4 & 49943 & 21.5 & 3.0d & 9.3 & 1.78 & 0.95 & 66.6 & 13.57 & 4.42e-13 & 1.6 & 0.4 \\
  & rh500476n00.u & 50305 & 8.4 & 9.7h & $<$3 &   &   & $<$11.7 &   & $<$2.00e-13 & $<$0.726 &   \\
\hline
NGC6946-ULX3 & rh600501n00.7+ & 49486 & 59.9 & 15.1d & 71.1 & 2.69 & 0.87 & 922.0 & 1.74 & 2.20e-12 & 7.99 & 0.83 \\
  & rh600718n00.1 & 49943 & 21.5 & 3.0d & 47.7 & 2.36 & 0.88 & 455.5 & 2.97 & 3.02e-12 & 11 & 0.031 \\
  & rh500476n00.1 & 50305 & 8.4 & 9.7h & 23.7 & 0.14 & 0.90 & 145.8 & 6.47 & 2.50e-12 & 9.07 & 0.45 \\
\hline
NGC7217-X2 & rh702933n00.u & 50612 & 4.8 & 2.0d & $<$3 &   &   & $<$9.2 &   & $<$2.06e-13 & $<$6.33 &   \\
  & rh702933a01.1+ & 50773 & 10.7 & 14.7h & 3.3 & 2.94 & 0.94 & 14.9 & 25.80 & 1.52e-13 & 4.67 &   \\
\hline
PGC68618-X1 & rh500493n00.7+ & 50582 & 34.0 & 1.4d & 5.8 & 6.02 & 0.99 & 42.5 & 22.37 & 8.69e-14 & 1.28 &   \\
\hline
NGC7314-ULX1 & rh701300n00.4+ & 49665 & 19.1 & 14.0d & 5.6 & 1.66 & 0.96 & 33.5 & 23.11 & 1.17e-13 & 2.34 &   \\
\hline
NGC7314-X4 & rh701300n00.8+ & 49665 & 19.1 & 14.0d & 4.4 & 2.68 & 0.95 & 26.0 & 26.40 & 9.07e-14 & 1.81 &   \\
\hline
NGC7314-X5 & rh701300n00.5+ & 49665 & 19.1 & 14.0d & 11.3 & 4.50 & 0.94 & 74.8 & 11.20 & 2.61e-13 & 5.21 & 0.18 \\
\hline
NGC7582-X2 & rh800189n00.u & 48780 & 7.5 & 3.1d & $<$3 &   &   & $<$32.8 &   & $<$3.12e-13 & $<$11.6 &   \\
  & rh800189a01.u & 49124 & 4.2 & 23.9d & $<$3 &   &   & $<$24.5 &   & $<$4.15e-13 & $<$15.4 &   \\
  & rh701710n00.3+ & 49860 & 17.3 & 18.0h & 7.9 & 1.93 & 0.96 & 51.4 & 15.81 & 2.10e-13 & 7.81 & 0.39 \\
  & rh702055n00.u & 50418 & 11.2 & 8.6h & $<$3 &   &   & $<$13.4 &   & $<$8.48e-14 & $<$3.15 &   \\
  & rh702055a01.u & 50758 & 12.2 & 2.9d & $<$3 &   &   & $<$13.8 &   & $<$8.02e-14 & $<$2.98 &   \\
\hline
NGC7590-ULX1 & rh800189n00.u & 48780 & 7.5 & 3.1d & $<$3 &   &   & $<$11.9 &   & $<$1.14e-13 & $<$4.09 &   \\
  & rh800189a01.u & 49124 & 4.2 & 23.9d & $<$3 &   &   & $<$9.7 &   & $<$1.64e-13 & $<$5.89 &   \\
  & rh701710n00.u+ & 49860 & 17.3 & 18.0h & $<$3 &   &   & $<$17.0 &   & $<$6.97e-14 & $<$2.5 &   \\
  & rh702055n00.4 & 50418 & 11.2 & 8.6h & 5.0 & 10.21 & 1.01 & 28.7 & 25.31 & 1.82e-13 & 6.54 &   \\
  & rh702055a01.5 & 50758 & 12.2 & 2.9d & 3.5 & 10.09 & 1.01 & 16.2 & 26.14 & 9.45e-14 & 3.39 &   \\
\hline
NGC7714-ULX1 & rh600738n00.4+ & 49713 & 45.5 & 2.9d & 13.7 & 0.82 & 0.92 & 132.6 & 9.51 & 2.56e-13 & 41.8 & 0.92 \\
\hline
NGC7742-ULX1 & rh500386n00.1+ & 49713 & 9.6 & 2.0d & 3.4 & 0.43 & 0.98 & 13.5 & 25.91 & 1.25e-13 & 7.39 &   \\
\enddata

\tablenotetext{a}{Individual observation. Suffixed is the sequence number in
the source list from wavdetect. 'U' is suffixed when the source is below
$3\sigma$ detection in the observation. '+' is suffixed if the observation has
the deepest sensitivity for the host galaxy. }

\tablenotetext{b}{Observation date in MJD.}

\tablenotetext{a}{Exposure time in kilo-seconds.}

\tablenotetext{d}{Duration of the observation.}

\tablenotetext{e}{Detection significance. }
\tablenotetext{f}{Off-axis angle in arcminutes. }

\tablenotetext{g}{The correction factor $C(\theta,\sigma)$ computed based on
the simulations.}

\tablenotetext{h}{The source count corrected by applying $C(\theta,\sigma)$. }

\tablenotetext{i}{The fractional error for the corrected count. }

\tablenotetext{j}{The flux in erg/s/cm$^2$ computed with the corrected source
count, by assuming a power-law spectrum between 0.3--8 KeV with a photon index of 1.7. }

\tablenotetext{k}{The luminosity computed from the flux by assuming a distance
to the host galaxy.}

\tablenotetext{m}{The probability for the Kolmogorov-Smirnov test null
hypothesis that the source is constant during the observation.  }

\end{deluxetable}
